Adaptive Expert Models for Personalization in Federated Learning

Federated Learning (FL) is a promising framework for distributed learning when data is private and sensitive. However, the state-of-the-art solutions in this framework are not optimal when data is heterogeneous and non-Independent and Identically Distributed (non-IID). We propose a practical and robust approach to personalization in FL that adjusts to heterogeneous and non-IID data by balancing exploration and exploitation of several global models. To achieve our aim of personalization, we use a Mixture of Experts (MoE) that learns to group clients that are similar to each other, while using the global models more efficiently. We show that our approach achieves an accuracy up to 29.78 % and up to 4.38 % better compared to a local model in a pathological non-IID setting, even though we tune our approach in the IID setting.

==> figures/cl-moe.tex <==
\def\clusters{2}
\tikzset{%
  >={Latex[width=2mm,length=3mm]},
  model/.style = {rectangle, rounded corners,
                           minimum width=.75cm, minimum height=.75cm,
                           text width=.75cm,
                           text centered, font=\large\sffamily, fill=EricssonGray4,
                           inner sep=0pt, outer sep=0pt},
  local/.style = {model, fill=EricssonRed4, text=EricssonWhite},
  federated/.style = {model, fill=EricssonGreen1, text=EricssonWhite},
  gate/.style = {model, fill=EricssonBlue1, text=EricssonWhite},
  line/.style = {thick, rounded corners, font=\large},
  connector/.style={
                font=\large
            },
            rectangle connector/.style={
                rounded corners=.25cm,
                connector,
                to path={(\tikztostart) -- ++(#1,0pt) \tikztonodes |- (\tikztotarget) },
                pos=0.5
            },
            rectangle connector/.default=-2cm,
            straight connector/.style={
                connector,
                to path=--(\tikztotarget) \tikztonodes
            },
    every node/.style={font={\small}},
    equation/.style={font={\normalsize}}
}

\begin{tikzpicture}

  %\draw [fill=EricssonGray5, rounded corners] (-1cm,-3cm) rectangle (1cm,3cm) node (mid) [midway] {$f_g$};

  \pgfmathsetmacro\midy{(\clusters-3) / 2}
  \pgfmathsetmacro\xoffset{2+\clusters*\gatesep}
  \pgfmathsetmacro\highestk{\clusters - 1}

  \coordinate (federated) at (-0.55cm,\highestk+0.45);
  \coordinate (client) at (-0.55cm,-2.45cm);

  \path [fill=EricssonGray5, rounded corners] (-1.45cm,-0.45cm) rectangle (federated);
  \path [fill=EricssonGray5, rounded corners] (-1.45cm,-0.55cm) rectangle (client);

  %\draw [dashed, rounded corners] (-3.5,-2.65) rectangle (\xoffset+2.5, \highestk+0.65);
  %\node [above left] at (\xoffset+2.5, -2.65) {Client $k$};
  %\node at (-1,-2.45cm) [below=0.25cm, text width=2cm, align=center,font=\sffamily\footnotesize] {Local models};
  %\node at (-1,\highestk+0.45) [above=0.25cm, text width=2cm, align=center,font=\sffamily\footnotesize] {Federated global cluster models};

  \node (input) at (-3cm, \midy) {$\bm{x}$};

  \node [gate] (gate) at (-1cm,-2cm) {\gls{h}};

  \node (local) [local] at (-1cm, -1cm) {\gls{fl}};
  \draw [->, line] (input) -- ($(local.west) + (-.5cm,0cm)$) -- (local.west);
  \draw [->, line] (input) -- ($(gate.west) + (-.5cm,0cm)$) -- (gate.west);

  \node (sum) [circle, inner sep=0pt, outer sep=0pt, draw=black, thick] at (\xoffset, \midy) {\suma};
  \node [right of=sum, right] (output) {};
  \draw [->, line] (sum) -- (output) node [equation, midway, below=.5cm] {$\gls{yhath} = \gls{glk}\gls{yhatl} + \sum_{\gls{j}=0}^{\gls{J}-1} \gls{gjk}\gls{yhatj} $};


  \foreach \y in {0,...,\highestk} {
        \node (cluster_\y) [federated] at (-1cm, \y) {$f^{\y}_g$};
        \draw [->, line] (input) -- ($(cluster_\y.west) + (-.5cm,0cm)$) -- (cluster_\y.west);
        \draw [->, line] (cluster_\y.east) -- ($(cluster_\y.east) + (0.5cm, 0cm)$) -- (sum) node[pos=0,above] {$\hat{y}_\y$};

        \coordinate (a) at ($(gate.east) + (1.5+ \gatesep*\y, 0)$);
        \coordinate (b) at ($(a) + (0,5)$);
        \coordinate (d) at ($(cluster_\y.east) + (0.5cm, 0cm)$);
        \coordinate (c) at (intersection of a--b and d--sum);

        \draw [dotted, -|, shorten >=0.1cm, line ] (gate.east) -- (a) -- (c) node[above] {$g^k_\y$};
  }

  \draw [->, line] (local.east) -- ($(local.east) + (0.5cm, 0cm)$) --  (sum) node[pos=0,above] {\gls{yhatl}};
  \coordinate (a) at ($(gate.east) + (1.5 + \gatesep*-1, 0)$);
  \coordinate (b) at ($(a) + (0,5)$);
  \coordinate (d) at ($(local.east) + (0.5cm, 0cm)$);
  \coordinate (c) at (intersection of a--b and d--sum);
  \draw [dotted, -|, shorten >=0.1cm, line] (gate.east) -- (a) -- (c) node[above] {\gls{glk}};

\end{tikzpicture}


==> figures/p1.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.980392156862745,0.823529411764706,0.176470588235294}
\definecolor{color1}{rgb}{1,0.549019607843137,0.0392156862745098}
\definecolor{color2}{rgb}{0.0470588235294118,0.607843137254902,0.356862745098039}
\definecolor{color3}{rgb}{0.8,0.156862745098039,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=none
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Majority class
fraction \gls{p}},
xmin=0.1, xmax=1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Validation accuracy},
ymin=0, ymax=100,
ytick style={color=black}
,
legend cell align={left},
legend style={nodes={scale=0.9, transform shape}},
legend image post style={mark=*},
legend columns=3
]

% All done
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0.2,71.27)
--(axis cs:0.2,68.616)
--(axis cs:0.3,69.595)
--(axis cs:0.4,67.169)
--(axis cs:0.5,66.272)
--(axis cs:0.6,66.3989898989899)
--(axis cs:0.7,71.1424242424243)
--(axis cs:0.8,74.8787878787879)
--(axis cs:0.9,83.3080808080808)
--(axis cs:1,90.644)
--(axis cs:1,91.49)
--(axis cs:1,91.49)
--(axis cs:0.9,84.5151515151515)
--(axis cs:0.8,78.1818181818182)
--(axis cs:0.7,74.5111111111111)
--(axis cs:0.6,70.6111111111111)
--(axis cs:0.5,69.368)
--(axis cs:0.4,71.316)
--(axis cs:0.3,70.475)
--(axis cs:0.2,71.27)
--cycle;

\path [draw=blue!50.9803921568627!black, fill=blue!50.9803921568627!black, opacity=0.2]
(axis cs:0.2,60.468)
--(axis cs:0.2,55.476)
--(axis cs:0.3,57.695)
--(axis cs:0.4,57.285)
--(axis cs:0.5,62.966)
--(axis cs:0.6,67.0808065986633)
--(axis cs:0.7,68.6696959724426)
--(axis cs:0.8,73.6565656661987)
--(axis cs:0.9,81.0909097862244)
--(axis cs:1,88.072)
--(axis cs:1,89.4)
--(axis cs:1,89.4)
--(axis cs:0.9,82.4242432022095)
--(axis cs:0.8,76.2424247741699)
--(axis cs:0.7,72.1999993247986)
--(axis cs:0.6,68.8636351394653)
--(axis cs:0.5,66.48)
--(axis cs:0.4,63.581)
--(axis cs:0.3,59.595)
--(axis cs:0.2,60.468)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0.2,61.412)
--(axis cs:0.2,56.536)
--(axis cs:0.3,58.76)
--(axis cs:0.4,57.719)
--(axis cs:0.5,61.234)
--(axis cs:0.6,64.1060606060606)
--(axis cs:0.7,64.7969696969697)
--(axis cs:0.8,69.0505050505051)
--(axis cs:0.9,72.979797979798)
--(axis cs:1,59.518)
--(axis cs:1,81.736)
--(axis cs:1,81.736)
--(axis cs:0.9,76.2626262626263)
--(axis cs:0.8,73.3434343434344)
--(axis cs:0.7,68.1252525252525)
--(axis cs:0.6,66.1262626262626)
--(axis cs:0.5,64.648)
--(axis cs:0.4,61.105)
--(axis cs:0.3,60.22)
--(axis cs:0.2,61.412)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0.2,72.496)
--(axis cs:0.2,70.364)
--(axis cs:0.3,69.925)
--(axis cs:0.4,66.207)
--(axis cs:0.5,62.784)
--(axis cs:0.6,59.4292929292929)
--(axis cs:0.7,61.159595959596)
--(axis cs:0.8,60.1919191919192)
--(axis cs:0.9,61.7626262626263)
--(axis cs:1,58.734)
--(axis cs:1,63.594)
--(axis cs:1,63.594)
--(axis cs:0.9,67.1767676767677)
--(axis cs:0.8,65.0606060606061)
--(axis cs:0.7,66.6141414141414)
--(axis cs:0.6,64.6313131313131)
--(axis cs:0.5,66.156)
--(axis cs:0.4,70.126)
--(axis cs:0.3,71.28)
--(axis cs:0.2,72.496)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0.2,39.044)
--(axis cs:0.2,36.866)
--(axis cs:0.3,38.98)
--(axis cs:0.4,42.165)
--(axis cs:0.5,47.544)
--(axis cs:0.6,54.3838383838384)
--(axis cs:0.7,60.9454545454545)
--(axis cs:0.8,68.6666666666667)
--(axis cs:0.9,77.4444444444444)
--(axis cs:1,85.894)
--(axis cs:1,86.642)
--(axis cs:1,86.642)
--(axis cs:0.9,78.9949494949495)
--(axis cs:0.8,70.5454545454546)
--(axis cs:0.7,62.3505050505051)
--(axis cs:0.6,55.4343434343434)
--(axis cs:0.5,48.73)
--(axis cs:0.4,43.89)
--(axis cs:0.3,40.935)
--(axis cs:0.2,39.044)
--cycle;

\addplot [very thick, color0, mark=*, mark size=2, mark options={solid}]
table {%
0.2 70.1257142857143
0.3 69.98
0.4 69.42
0.5 68.0742857142857
0.6 68.2727272727273
0.7 72.6237373737374
0.8 76.4885215794307
0.9 83.8686868686869
1 91.1114285714286
};
\addlegendentry{Fine-tuned}
\addplot [very thick, blue!50.9803921568627!black, mark=*, mark size=2, mark options={solid}]
table {%
0.2 57.7342857142857
0.3 58.6666666666667
0.4 60.1175
0.5 64.3514285714286
0.6 67.9360255940755
0.7 70.914140625
0.8 75.0413225416704
0.9 81.5925931294759
1 88.7914285714286
};
\addlegendentry{MoE}
\addplot [very thick, color1, mark=*, mark size=2, mark options={solid}]
table {%
0.2 58.5771428571429
0.3 59.5433333333333
0.4 59.535
0.5 62.72
0.6 65.1481481481482
0.7 67.0656565656566
0.8 70.8209366391184
0.9 74.8518518518518
1 71.5628571428572
};
\addlegendentry{Ensemble}
\addplot [very thick, color2, mark=*, mark size=2, mark options={solid}]
table {%
0.2 71.2542857142857
0.3 70.5633333333333
0.4 68.295
0.5 65.0742857142857
0.6 61.4680134680135
0.7 63.2121212121212
0.8 62.5895316804408
0.9 64.6296296296296
1 60.9742857142857
};
\addlegendentry{\gls{IFCA}}
\addplot [very thick, color3, mark=*, mark size=2, mark options={solid}]
table {%
0.2 38.0628571428571
0.3 40.1066666666667
0.4 43.1625
0.5 48.1942857142857
0.6 55.037037037037
0.7 61.7449494949495
0.8 69.5500459136823
0.9 78.3434343434344
1 86.3657142857143
};
\addlegendentry{Local}
\end{axis}

\end{tikzpicture}


==> figures/p3.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.980392156862745,0.823529411764706,0.176470588235294}
\definecolor{color1}{rgb}{1,0.549019607843137,0.0392156862745098}
\definecolor{color2}{rgb}{0.0470588235294118,0.607843137254902,0.356862745098039}
\definecolor{color3}{rgb}{0.8,0.156862745098039,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=none
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Majority class
fraction \gls{p}},
xmin=0.1, xmax=1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Validation accuracy},
ymin=0, ymax=100,
ytick style={color=black}
,
legend cell align={left},
legend style={nodes={scale=0.9, transform shape}},
legend image post style={mark=*},
legend columns=3
]

% All done
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0.2,71.122)
--(axis cs:0.2,69.65)
--(axis cs:0.3,68.365)
--(axis cs:0.4,69.285)
--(axis cs:0.5,69.428)
--(axis cs:0.6,71.8949494949495)
--(axis cs:0.7,75.8181818181818)
--(axis cs:0.8,79.2060606060606)
--(axis cs:0.9,82.719191919192)
--(axis cs:1,89.008)
--(axis cs:1,91.604)
--(axis cs:1,91.604)
--(axis cs:0.9,85.4555555555556)
--(axis cs:0.8,81.6606060606061)
--(axis cs:0.7,77.020202020202)
--(axis cs:0.6,73.2949494949495)
--(axis cs:0.5,70.98)
--(axis cs:0.4,71.52)
--(axis cs:0.3,71.06)
--(axis cs:0.2,71.122)
--cycle;

\path [draw=blue!50.9803921568627!black, fill=blue!50.9803921568627!black, opacity=0.2]
(axis cs:0.2,73.764)
--(axis cs:0.2,70.852)
--(axis cs:0.3,69)
--(axis cs:0.4,70.29)
--(axis cs:0.5,72.796)
--(axis cs:0.6,74.0797978477478)
--(axis cs:0.7,77.6363645744324)
--(axis cs:0.8,79.3959604759216)
--(axis cs:0.9,83.3363634948731)
--(axis cs:1,90.024)
--(axis cs:1,92.038)
--(axis cs:1,92.038)
--(axis cs:0.9,86.6141410636902)
--(axis cs:0.8,82.4424248695373)
--(axis cs:0.7,78.8989907836914)
--(axis cs:0.6,75.9070710830688)
--(axis cs:0.5,74.392)
--(axis cs:0.4,74.465)
--(axis cs:0.3,73.06)
--(axis cs:0.2,73.764)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0.2,72.654)
--(axis cs:0.2,68.214)
--(axis cs:0.3,66.295)
--(axis cs:0.4,67.425)
--(axis cs:0.5,70.284)
--(axis cs:0.6,69.9737373737374)
--(axis cs:0.7,71.8989898989899)
--(axis cs:0.8,73.4939393939394)
--(axis cs:0.9,73.7434343434344)
--(axis cs:1,65.668)
--(axis cs:1,76.17)
--(axis cs:1,76.17)
--(axis cs:0.9,80.149494949495)
--(axis cs:0.8,75.3181818181818)
--(axis cs:0.7,74.5353535353536)
--(axis cs:0.6,72.9131313131313)
--(axis cs:0.5,71.744)
--(axis cs:0.4,72.86)
--(axis cs:0.3,71.285)
--(axis cs:0.2,72.654)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0.2,71.004)
--(axis cs:0.2,69.274)
--(axis cs:0.3,68.925)
--(axis cs:0.4,67.4)
--(axis cs:0.5,64.644)
--(axis cs:0.6,65.2757575757576)
--(axis cs:0.7,63.3030303030303)
--(axis cs:0.8,62.4808080808081)
--(axis cs:0.9,56.9656565656566)
--(axis cs:1,42.073)
--(axis cs:1,55.534)
--(axis cs:1,55.534)
--(axis cs:0.9,67.8343434343435)
--(axis cs:0.8,68.5232323232323)
--(axis cs:0.7,68.2121212121212)
--(axis cs:0.6,67.8161616161616)
--(axis cs:0.5,66.712)
--(axis cs:0.4,69.875)
--(axis cs:0.3,71.215)
--(axis cs:0.2,71.004)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0.2,39.454)
--(axis cs:0.2,37.488)
--(axis cs:0.3,39.935)
--(axis cs:0.4,42.87)
--(axis cs:0.5,47.212)
--(axis cs:0.6,54.1575757575758)
--(axis cs:0.7,60.979797979798)
--(axis cs:0.8,68.8313131313131)
--(axis cs:0.9,77.6222222222222)
--(axis cs:1,86.179)
--(axis cs:1,87.205)
--(axis cs:1,87.205)
--(axis cs:0.9,78.7353535353535)
--(axis cs:0.8,70.3020202020202)
--(axis cs:0.7,62.3181818181818)
--(axis cs:0.6,54.9676767676768)
--(axis cs:0.5,48.728)
--(axis cs:0.4,44.005)
--(axis cs:0.3,40.705)
--(axis cs:0.2,39.454)
--cycle;

\addplot [very thick, color0, mark=*, mark size=2, mark options={solid}]
table {%
0.2 70.16
0.3 69.7
0.4 70.2833333333333
0.5 70.136
0.6 72.5025252525253
0.7 76.2626262626263
0.8 80.1262626262626
0.9 84.5030303030303
1 90.26
};
\addlegendentry{Fine-tuned}
\addplot [very thick, blue!50.9803921568627!black, mark=*, mark size=2, mark options={solid}]
table {%
0.2 72.3942857142857
0.3 71.1266666666667
0.4 72.05
0.5 73.552
0.6 75.2196971321106
0.7 78.3299672953288
0.8 81.0909099674225
0.9 85.3414140472412
1 90.755
};
\addlegendentry{MoE}
\addplot [very thick, color1, mark=*, mark size=2, mark options={solid}]
table {%
0.2 70.8171428571429
0.3 69.06
0.4 69.9633333333333
0.5 71.092
0.6 71.4419191919192
0.7 73.2491582491583
0.8 74.439393939394
0.9 77.1757575757576
1 71.06
};
\addlegendentry{Ensemble}
\addplot [very thick, color2, mark=*, mark size=2, mark options={solid}]
table {%
0.2 70.38
0.3 69.8566666666667
0.4 68.59
0.5 65.76
0.6 66.530303030303
0.7 65.7845117845118
0.8 65.2348484848485
0.9 62.2383838383838
1 48.7925
};
\addlegendentry{\gls{IFCA}}
\addplot [very thick, color3, mark=*, mark size=2, mark options={solid}]
table {%
0.2 38.52
0.3 40.3466666666667
0.4 43.36
0.5 48.008
0.6 54.6338383838384
0.7 61.6094276094276
0.8 69.489898989899
0.9 78.2343434343435
1 86.6525
};
\addlegendentry{Local}
\end{axis}

\end{tikzpicture}


==> figures/plot_cdf_cifar10.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.8,0.156862745098039,0.156862745098039}
\definecolor{color1}{rgb}{1,0.549019607843137,0.0392156862745098}
\definecolor{color2}{rgb}{0.0470588235294118,0.607843137254902,0.356862745098039}
\definecolor{color3}{rgb}{0.980392156862745,0.823529411764706,0.176470588235294}

\begin{axis}[
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Validation accuracy},
xmin=0, xmax=100,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle P(X \leq x)\)},
ymin=0, ymax=1,
ytick style={color=black}
,
legend cell align={left},
legend columns=1,
legend style={nodes={scale=0.8, transform shape}},
]

\addlegendentry{MoE}
\addlegendimage{thick, no markers, blue!50.9803921568627!black}

\addlegendentry{\gls{IFCA}}
\addlegendimage{thick, no markers, color2}

\addlegendentry{Local}
\addlegendimage{thick, no markers, color0}

\addlegendentry{Ensemble}
\addlegendimage{thick, no markers, color1}

\addlegendentry{Fine-tuned}
\addlegendimage{thick, no markers, color3}

\addlegendentry{\gls{eps}-greedy (ours)}
\addlegendimage{thick, no markers, black}

\addlegendentry{No exp.}
\addlegendimage{thick, no markers, black, dash pattern=on 1pt off 1pt}



% \addlegendimage{thick, no markers, color0}
% \addlegendimage{thick, no markers, dash pattern=on 1.5pt off 2.5pt}
% \addlegendimage{thick, no markers, color1}
% \addlegendimage{thick, no markers, dotted}
% \addlegendimage{thick, no markers, color1, dotted}

\addplot [very thick, color0, const plot mark left, forget plot]
table {%
-inf 0
33.3333333333333 0.0008
35.3535353535354 0.0016
35.3535353535354 0.0024
36.3636363636364 0.0032
36.3636363636364 0.004
36.3636363636364 0.0048
37.3737373737374 0.0056
37.3737373737374 0.0064
37.3737373737374 0.0072
37.3737373737374 0.008
37.3737373737374 0.0088
37.3737373737374 0.0096
37.3737373737374 0.0104
38.3838383838384 0.0112
38.3838383838384 0.012
38.3838383838384 0.0128
39.3939393939394 0.0136
39.3939393939394 0.0144
39.3939393939394 0.0152
39.3939393939394 0.016
39.3939393939394 0.0168
39.3939393939394 0.0176
40.4040404040404 0.0184
40.4040404040404 0.0192
40.4040404040404 0.02
40.4040404040404 0.0208
40.4040404040404 0.0216
40.4040404040404 0.0224
40.4040404040404 0.0232
40.4040404040404 0.024
40.4040404040404 0.0248
40.4040404040404 0.0256
40.4040404040404 0.0264
40.4040404040404 0.0272
40.4040404040404 0.028
40.4040404040404 0.0288
41.4141414141414 0.0296
41.4141414141414 0.0304
41.4141414141414 0.0312
41.4141414141414 0.032
41.4141414141414 0.0328
41.4141414141414 0.0336
41.4141414141414 0.0344
41.4141414141414 0.0352
41.4141414141414 0.036
41.4141414141414 0.0368
41.4141414141414 0.0376
41.4141414141414 0.0384
41.4141414141414 0.0392
42.4242424242424 0.04
42.4242424242424 0.0408
42.4242424242424 0.0416
42.4242424242424 0.0424
42.4242424242424 0.0432
42.4242424242424 0.044
42.4242424242424 0.0448
42.4242424242424 0.0456
42.4242424242424 0.0464
42.4242424242424 0.0472
42.4242424242424 0.048
42.4242424242424 0.0488
42.4242424242424 0.0496
42.4242424242424 0.0504
42.4242424242424 0.0512
43.4343434343434 0.052
43.4343434343434 0.0528
43.4343434343434 0.0536
43.4343434343434 0.0544
43.4343434343434 0.0552
43.4343434343434 0.056
43.4343434343434 0.0568
43.4343434343434 0.0576
43.4343434343434 0.0584
43.4343434343434 0.0592
43.4343434343434 0.06
44.4444444444444 0.0608
44.4444444444444 0.0616
44.4444444444444 0.0624
44.4444444444444 0.0632
44.4444444444444 0.064
44.4444444444444 0.0648
44.4444444444444 0.0656
44.4444444444444 0.0664
44.4444444444444 0.0672
44.4444444444444 0.068
44.4444444444444 0.0688
44.4444444444444 0.0696
44.4444444444444 0.0704
44.4444444444444 0.0712
44.4444444444444 0.072
44.4444444444444 0.0728
44.4444444444444 0.0736
44.4444444444444 0.0744
44.4444444444444 0.0752
44.4444444444444 0.076
45.4545454545455 0.0768
45.4545454545455 0.0776
45.4545454545455 0.0784
45.4545454545455 0.0792
45.4545454545455 0.08
45.4545454545455 0.0808
45.4545454545455 0.0816
45.4545454545455 0.0824
45.4545454545455 0.0832
45.4545454545455 0.084
45.4545454545455 0.0848
45.4545454545455 0.0856
45.4545454545455 0.0864
45.4545454545455 0.0872
45.4545454545455 0.088
45.4545454545455 0.0888
45.4545454545455 0.0896
45.4545454545455 0.0904
45.4545454545455 0.0912
45.4545454545455 0.092
45.4545454545455 0.0928
45.4545454545455 0.0936
45.4545454545455 0.0944
45.4545454545455 0.0952
45.4545454545455 0.096
45.4545454545455 0.0968
46.4646464646465 0.0976
46.4646464646465 0.0984
46.4646464646465 0.0992
46.4646464646465 0.1
46.4646464646465 0.1008
46.4646464646465 0.1016
46.4646464646465 0.1024
46.4646464646465 0.1032
46.4646464646465 0.104
46.4646464646465 0.1048
46.4646464646465 0.1056
46.4646464646465 0.1064
46.4646464646465 0.1072
46.4646464646465 0.108
46.4646464646465 0.1088
46.4646464646465 0.1096
46.4646464646465 0.1104
46.4646464646465 0.1112
46.4646464646465 0.112
46.4646464646465 0.1128
46.4646464646465 0.1136
46.4646464646465 0.1144
46.4646464646465 0.1152
46.4646464646465 0.116
46.4646464646465 0.1168
46.4646464646465 0.1176
46.4646464646465 0.1184
46.4646464646465 0.1192
46.4646464646465 0.12
47.4747474747475 0.1208
47.4747474747475 0.1216
47.4747474747475 0.1224
47.4747474747475 0.1232
47.4747474747475 0.124
47.4747474747475 0.1248
47.4747474747475 0.1256
47.4747474747475 0.1264
47.4747474747475 0.1272
47.4747474747475 0.128
47.4747474747475 0.1288
47.4747474747475 0.1296
47.4747474747475 0.1304
47.4747474747475 0.1312
47.4747474747475 0.132
47.4747474747475 0.1328
47.4747474747475 0.1336
47.4747474747475 0.1344
47.4747474747475 0.1352
47.4747474747475 0.136
47.4747474747475 0.1368
47.4747474747475 0.1376
47.4747474747475 0.1384
47.4747474747475 0.1392
47.4747474747475 0.14
47.4747474747475 0.1408
47.4747474747475 0.1416
48.4848484848485 0.1424
48.4848484848485 0.1432
48.4848484848485 0.144
48.4848484848485 0.1448
48.4848484848485 0.1456
48.4848484848485 0.1464
48.4848484848485 0.1472
48.4848484848485 0.148
48.4848484848485 0.1488
48.4848484848485 0.1496
48.4848484848485 0.1504
48.4848484848485 0.1512
48.4848484848485 0.152
48.4848484848485 0.1528
48.4848484848485 0.1536
48.4848484848485 0.1544
48.4848484848485 0.1552
48.4848484848485 0.156
48.4848484848485 0.1568
48.4848484848485 0.1576
48.4848484848485 0.1584
48.4848484848485 0.1592
48.4848484848485 0.16
48.4848484848485 0.1608
48.4848484848485 0.1616
48.4848484848485 0.1624
48.4848484848485 0.1632
48.4848484848485 0.164
48.4848484848485 0.1648
48.4848484848485 0.1656
48.4848484848485 0.1664
48.4848484848485 0.1672
48.4848484848485 0.168
48.4848484848485 0.1688
48.4848484848485 0.1696
48.4848484848485 0.1704
49.4949494949495 0.1712
49.4949494949495 0.172
49.4949494949495 0.1728
49.4949494949495 0.1736
49.4949494949495 0.1744
49.4949494949495 0.1752
49.4949494949495 0.176
49.4949494949495 0.1768
49.4949494949495 0.1776
49.4949494949495 0.1784
49.4949494949495 0.1792
49.4949494949495 0.18
49.4949494949495 0.1808
49.4949494949495 0.1816
49.4949494949495 0.1824
49.4949494949495 0.1832
49.4949494949495 0.184
49.4949494949495 0.1848
49.4949494949495 0.1856
49.4949494949495 0.1864
49.4949494949495 0.1872
49.4949494949495 0.188
49.4949494949495 0.1888
49.4949494949495 0.1896
49.4949494949495 0.1904
49.4949494949495 0.1912
49.4949494949495 0.192
49.4949494949495 0.1928
49.4949494949495 0.1936
49.4949494949495 0.1944
49.4949494949495 0.1952
49.4949494949495 0.196
49.4949494949495 0.1968
49.4949494949495 0.1976
49.4949494949495 0.1984
49.4949494949495 0.1992
49.4949494949495 0.2
49.4949494949495 0.2008
49.4949494949495 0.2016
49.4949494949495 0.2024
49.4949494949495 0.2032
49.4949494949495 0.204
49.4949494949495 0.2048
49.4949494949495 0.2056
49.4949494949495 0.2064
49.4949494949495 0.2072
49.4949494949495 0.208
49.4949494949495 0.2088
49.4949494949495 0.2096
49.4949494949495 0.2104
49.4949494949495 0.2112
49.4949494949495 0.212
50.5050505050505 0.2128
50.5050505050505 0.2136
50.5050505050505 0.2144
50.5050505050505 0.2152
50.5050505050505 0.216
50.5050505050505 0.2168
50.5050505050505 0.2176
50.5050505050505 0.2184
50.5050505050505 0.2192
50.5050505050505 0.22
50.5050505050505 0.2208
50.5050505050505 0.2216
50.5050505050505 0.2224
50.5050505050505 0.2232
50.5050505050505 0.224
50.5050505050505 0.2248
50.5050505050505 0.2256
50.5050505050505 0.2264
50.5050505050505 0.2272
50.5050505050505 0.228
50.5050505050505 0.2288
50.5050505050505 0.2296
50.5050505050505 0.2304
50.5050505050505 0.2312
50.5050505050505 0.232
50.5050505050505 0.2328
50.5050505050505 0.2336
50.5050505050505 0.2344
50.5050505050505 0.2352
50.5050505050505 0.236
50.5050505050505 0.2368
50.5050505050505 0.2376
50.5050505050505 0.2384
50.5050505050505 0.2392
50.5050505050505 0.24
50.5050505050505 0.2408
50.5050505050505 0.2416
50.5050505050505 0.2424
50.5050505050505 0.2432
50.5050505050505 0.244
50.5050505050505 0.2448
50.5050505050505 0.2456
50.5050505050505 0.2464
50.5050505050505 0.2472
50.5050505050505 0.248
50.5050505050505 0.2488
50.5050505050505 0.2496
50.5050505050505 0.2504
51.5151515151515 0.2512
51.5151515151515 0.252
51.5151515151515 0.2528
51.5151515151515 0.2536
51.5151515151515 0.2544
51.5151515151515 0.2552
51.5151515151515 0.256
51.5151515151515 0.2568
51.5151515151515 0.2576
51.5151515151515 0.2584
51.5151515151515 0.2592
51.5151515151515 0.26
51.5151515151515 0.2608
51.5151515151515 0.2616
51.5151515151515 0.2624
51.5151515151515 0.2632
51.5151515151515 0.264
51.5151515151515 0.2648
51.5151515151515 0.2656
51.5151515151515 0.2664
51.5151515151515 0.2672
51.5151515151515 0.268
51.5151515151515 0.2688
51.5151515151515 0.2696
51.5151515151515 0.2704
51.5151515151515 0.2712
51.5151515151515 0.272
51.5151515151515 0.2728
51.5151515151515 0.2736
51.5151515151515 0.2744
51.5151515151515 0.2752
51.5151515151515 0.276
51.5151515151515 0.2768
51.5151515151515 0.2776
51.5151515151515 0.2784
51.5151515151515 0.2792
51.5151515151515 0.28
51.5151515151515 0.2808
51.5151515151515 0.2816
51.5151515151515 0.2824
51.5151515151515 0.2832
51.5151515151515 0.284
51.5151515151515 0.2848
51.5151515151515 0.2856
51.5151515151515 0.2864
51.5151515151515 0.2872
51.5151515151515 0.288
51.5151515151515 0.2888
51.5151515151515 0.2896
51.5151515151515 0.2904
51.5151515151515 0.2912
51.5151515151515 0.292
51.5151515151515 0.2928
51.5151515151515 0.2936
51.5151515151515 0.2944
51.5151515151515 0.2952
51.5151515151515 0.296
51.5151515151515 0.2968
51.5151515151515 0.2976
51.5151515151515 0.2984
51.5151515151515 0.2992
51.5151515151515 0.3
51.5151515151515 0.3008
51.5151515151515 0.3016
51.5151515151515 0.3024
51.5151515151515 0.3032
51.5151515151515 0.304
51.5151515151515 0.3048
51.5151515151515 0.3056
51.5151515151515 0.3064
51.5151515151515 0.3072
51.5151515151515 0.308
51.5151515151515 0.3088
51.5151515151515 0.3096
51.5151515151515 0.3104
51.5151515151515 0.3112
51.5151515151515 0.312
52.5252525252525 0.3128
52.5252525252525 0.3136
52.5252525252525 0.3144
52.5252525252525 0.3152
52.5252525252525 0.316
52.5252525252525 0.3168
52.5252525252525 0.3176
52.5252525252525 0.3184
52.5252525252525 0.3192
52.5252525252525 0.32
52.5252525252525 0.3208
52.5252525252525 0.3216
52.5252525252525 0.3224
52.5252525252525 0.3232
52.5252525252525 0.324
52.5252525252525 0.3248
52.5252525252525 0.3256
52.5252525252525 0.3264
52.5252525252525 0.3272
52.5252525252525 0.328
52.5252525252525 0.3288
52.5252525252525 0.3296
52.5252525252525 0.3304
52.5252525252525 0.3312
52.5252525252525 0.332
52.5252525252525 0.3328
52.5252525252525 0.3336
52.5252525252525 0.3344
52.5252525252525 0.3352
52.5252525252525 0.336
52.5252525252525 0.3368
52.5252525252525 0.3376
52.5252525252525 0.3384
52.5252525252525 0.3392
52.5252525252525 0.34
52.5252525252525 0.3408
52.5252525252525 0.3416
52.5252525252525 0.3424
52.5252525252525 0.3432
52.5252525252525 0.344
52.5252525252525 0.3448
52.5252525252525 0.3456
52.5252525252525 0.3464
52.5252525252525 0.3472
52.5252525252525 0.348
52.5252525252525 0.3488
52.5252525252525 0.3496
52.5252525252525 0.3504
52.5252525252525 0.3512
52.5252525252525 0.352
52.5252525252525 0.3528
52.5252525252525 0.3536
52.5252525252525 0.3544
52.5252525252525 0.3552
52.5252525252525 0.356
52.5252525252525 0.3568
52.5252525252525 0.3576
52.5252525252525 0.3584
52.5252525252525 0.3592
52.5252525252525 0.36
52.5252525252525 0.3608
52.5252525252525 0.3616
52.5252525252525 0.3624
52.5252525252525 0.3632
52.5252525252525 0.364
52.5252525252525 0.3648
52.5252525252525 0.3656
52.5252525252525 0.3664
52.5252525252525 0.3672
52.5252525252525 0.368
53.5353535353535 0.3688
53.5353535353535 0.3696
53.5353535353535 0.3704
53.5353535353535 0.3712
53.5353535353535 0.372
53.5353535353535 0.3728
53.5353535353535 0.3736
53.5353535353535 0.3744
53.5353535353535 0.3752
53.5353535353535 0.376
53.5353535353535 0.3768
53.5353535353535 0.3776
53.5353535353535 0.3784
53.5353535353535 0.3792
53.5353535353535 0.38
53.5353535353535 0.3808
53.5353535353535 0.3816
53.5353535353535 0.3824
53.5353535353535 0.3832
53.5353535353535 0.384
53.5353535353535 0.3848
53.5353535353535 0.3856
53.5353535353535 0.3864
53.5353535353535 0.3872
53.5353535353535 0.388
53.5353535353535 0.3888
53.5353535353535 0.3896
53.5353535353535 0.3904
53.5353535353535 0.3912
53.5353535353535 0.392
53.5353535353535 0.3928
53.5353535353535 0.3936
53.5353535353535 0.3944
53.5353535353535 0.3952
53.5353535353535 0.396
53.5353535353535 0.3968
53.5353535353535 0.3976
53.5353535353535 0.3984
53.5353535353535 0.3992
53.5353535353535 0.4
53.5353535353535 0.4008
53.5353535353535 0.4016
53.5353535353535 0.4024
53.5353535353535 0.4032
53.5353535353535 0.404
53.5353535353535 0.4048
53.5353535353535 0.4056
53.5353535353535 0.4064
53.5353535353535 0.4072
53.5353535353535 0.408
53.5353535353535 0.4088
53.5353535353535 0.4096
53.5353535353535 0.4104
53.5353535353535 0.4112
53.5353535353535 0.412
53.5353535353535 0.4128
53.5353535353535 0.4136
53.5353535353535 0.4144
53.5353535353535 0.4152
53.5353535353535 0.416
53.5353535353535 0.4168
53.5353535353535 0.4176
53.5353535353535 0.4184
53.5353535353535 0.4192
54.5454545454545 0.42
54.5454545454545 0.4208
54.5454545454545 0.4216
54.5454545454545 0.4224
54.5454545454545 0.4232
54.5454545454545 0.424
54.5454545454545 0.4248
54.5454545454545 0.4256
54.5454545454545 0.4264
54.5454545454545 0.4272
54.5454545454545 0.428
54.5454545454545 0.4288
54.5454545454545 0.4296
54.5454545454545 0.4304
54.5454545454545 0.4312
54.5454545454545 0.432
54.5454545454545 0.4328
54.5454545454545 0.4336
54.5454545454545 0.4344
54.5454545454545 0.4352
54.5454545454545 0.436
54.5454545454545 0.4368
54.5454545454545 0.4376
54.5454545454545 0.4384
54.5454545454545 0.4392
54.5454545454545 0.44
54.5454545454545 0.4408
54.5454545454545 0.4416
54.5454545454545 0.4424
54.5454545454545 0.4432
54.5454545454545 0.444
54.5454545454545 0.4448
54.5454545454545 0.4456
54.5454545454545 0.4464
54.5454545454545 0.4472
54.5454545454545 0.448
54.5454545454545 0.4488
54.5454545454545 0.4496
54.5454545454545 0.4504
54.5454545454545 0.4512
54.5454545454545 0.452
54.5454545454545 0.4528
54.5454545454545 0.4536
54.5454545454545 0.4544
54.5454545454545 0.4552
54.5454545454545 0.456
54.5454545454545 0.4568
54.5454545454545 0.4576
54.5454545454545 0.4584
54.5454545454545 0.4592
54.5454545454545 0.46
54.5454545454545 0.4608
54.5454545454545 0.4616
54.5454545454545 0.4624
54.5454545454545 0.4632
54.5454545454545 0.464
54.5454545454545 0.4648
54.5454545454545 0.4656
54.5454545454545 0.4664
54.5454545454545 0.4672
54.5454545454545 0.468
54.5454545454545 0.4688
54.5454545454545 0.4696
54.5454545454545 0.4704
54.5454545454545 0.4712
54.5454545454545 0.472
54.5454545454545 0.4728
54.5454545454545 0.4736
54.5454545454545 0.4744
54.5454545454545 0.4752
54.5454545454545 0.476
54.5454545454545 0.4768
54.5454545454545 0.4776
54.5454545454545 0.4784
54.5454545454545 0.4792
54.5454545454545 0.48
54.5454545454545 0.4808
54.5454545454545 0.4816
54.5454545454545 0.4824
54.5454545454545 0.4832
54.5454545454545 0.484
54.5454545454545 0.4848
54.5454545454545 0.4856
54.5454545454545 0.4864
54.5454545454545 0.4872
54.5454545454545 0.488
54.5454545454545 0.4888
54.5454545454545 0.4896
54.5454545454545 0.4904
55.5555555555556 0.4912
55.5555555555556 0.492
55.5555555555556 0.4928
55.5555555555556 0.4936
55.5555555555556 0.4944
55.5555555555556 0.4952
55.5555555555556 0.496
55.5555555555556 0.4968
55.5555555555556 0.4976
55.5555555555556 0.4984
55.5555555555556 0.4992
55.5555555555556 0.5
55.5555555555556 0.5008
55.5555555555556 0.5016
55.5555555555556 0.5024
55.5555555555556 0.5032
55.5555555555556 0.504
55.5555555555556 0.5048
55.5555555555556 0.5056
55.5555555555556 0.5064
55.5555555555556 0.5072
55.5555555555556 0.508
55.5555555555556 0.5088
55.5555555555556 0.5096
55.5555555555556 0.5104
55.5555555555556 0.5112
55.5555555555556 0.512
55.5555555555556 0.5128
55.5555555555556 0.5136
55.5555555555556 0.5144
55.5555555555556 0.5152
55.5555555555556 0.516
55.5555555555556 0.5168
55.5555555555556 0.5176
55.5555555555556 0.5184
55.5555555555556 0.5192
55.5555555555556 0.52
55.5555555555556 0.5208
55.5555555555556 0.5216
55.5555555555556 0.5224
55.5555555555556 0.5232
55.5555555555556 0.524
55.5555555555556 0.5248
55.5555555555556 0.5256
55.5555555555556 0.5264
55.5555555555556 0.5272
55.5555555555556 0.528
55.5555555555556 0.5288
55.5555555555556 0.5296
55.5555555555556 0.5304
55.5555555555556 0.5312
55.5555555555556 0.532
55.5555555555556 0.5328
55.5555555555556 0.5336
55.5555555555556 0.5344
55.5555555555556 0.5352
55.5555555555556 0.536
55.5555555555556 0.5368
55.5555555555556 0.5376
55.5555555555556 0.5384
55.5555555555556 0.5392
55.5555555555556 0.54
55.5555555555556 0.5408
55.5555555555556 0.5416
55.5555555555556 0.5424
55.5555555555556 0.5432
55.5555555555556 0.544
55.5555555555556 0.5448
55.5555555555556 0.5456
55.5555555555556 0.5464
55.5555555555556 0.5472
55.5555555555556 0.548
55.5555555555556 0.5488
55.5555555555556 0.5496
55.5555555555556 0.5504
55.5555555555556 0.5512
55.5555555555556 0.552
55.5555555555556 0.5528
55.5555555555556 0.5536
55.5555555555556 0.5544
55.5555555555556 0.5552
55.5555555555556 0.556
55.5555555555556 0.5568
56.5656565656566 0.5576
56.5656565656566 0.5584
56.5656565656566 0.5592
56.5656565656566 0.56
56.5656565656566 0.5608
56.5656565656566 0.5616
56.5656565656566 0.5624
56.5656565656566 0.5632
56.5656565656566 0.564
56.5656565656566 0.5648
56.5656565656566 0.5656
56.5656565656566 0.5664
56.5656565656566 0.5672
56.5656565656566 0.568
56.5656565656566 0.5688
56.5656565656566 0.5696
56.5656565656566 0.5704
56.5656565656566 0.5712
56.5656565656566 0.572
56.5656565656566 0.5728
56.5656565656566 0.5736
56.5656565656566 0.5744
56.5656565656566 0.5752
56.5656565656566 0.576
56.5656565656566 0.5768
56.5656565656566 0.5776
56.5656565656566 0.5784
56.5656565656566 0.5792
56.5656565656566 0.58
56.5656565656566 0.5808
56.5656565656566 0.5816
56.5656565656566 0.5824
56.5656565656566 0.5832
56.5656565656566 0.584
56.5656565656566 0.5848
56.5656565656566 0.5856
56.5656565656566 0.5864
56.5656565656566 0.5872
56.5656565656566 0.588
56.5656565656566 0.5888
56.5656565656566 0.5896
56.5656565656566 0.5904
56.5656565656566 0.5912
56.5656565656566 0.592
56.5656565656566 0.5928
56.5656565656566 0.5936
56.5656565656566 0.5944
56.5656565656566 0.5952
56.5656565656566 0.596
56.5656565656566 0.5968
56.5656565656566 0.5976
56.5656565656566 0.5984
56.5656565656566 0.5992
56.5656565656566 0.6
56.5656565656566 0.6008
56.5656565656566 0.6016
56.5656565656566 0.6024
56.5656565656566 0.6032
56.5656565656566 0.604
56.5656565656566 0.6048
56.5656565656566 0.6056
56.5656565656566 0.6064
56.5656565656566 0.6072
56.5656565656566 0.608
56.5656565656566 0.6088
56.5656565656566 0.6096
56.5656565656566 0.6104
56.5656565656566 0.6112
56.5656565656566 0.612
56.5656565656566 0.6128
56.5656565656566 0.6136
56.5656565656566 0.6144
56.5656565656566 0.6152
56.5656565656566 0.616
56.5656565656566 0.6168
56.5656565656566 0.6176
56.5656565656566 0.6184
56.5656565656566 0.6192
56.5656565656566 0.62
56.5656565656566 0.6208
56.5656565656566 0.6216
56.5656565656566 0.6224
56.5656565656566 0.6232
56.5656565656566 0.624
56.5656565656566 0.6248
56.5656565656566 0.6256
56.5656565656566 0.6264
56.5656565656566 0.6272
57.5757575757576 0.628
57.5757575757576 0.6288
57.5757575757576 0.6296
57.5757575757576 0.6304
57.5757575757576 0.6312
57.5757575757576 0.632
57.5757575757576 0.6328
57.5757575757576 0.6336
57.5757575757576 0.6344
57.5757575757576 0.6352
57.5757575757576 0.636
57.5757575757576 0.6368
57.5757575757576 0.6376
57.5757575757576 0.6384
57.5757575757576 0.6392
57.5757575757576 0.64
57.5757575757576 0.6408
57.5757575757576 0.6416
57.5757575757576 0.6424
57.5757575757576 0.6432
57.5757575757576 0.644
57.5757575757576 0.6448
57.5757575757576 0.6456
57.5757575757576 0.6464
57.5757575757576 0.6472
57.5757575757576 0.648
57.5757575757576 0.6488
57.5757575757576 0.6496
57.5757575757576 0.6504
57.5757575757576 0.6512
57.5757575757576 0.652
57.5757575757576 0.6528
57.5757575757576 0.6536
57.5757575757576 0.6544
57.5757575757576 0.6552
57.5757575757576 0.656
57.5757575757576 0.6568
57.5757575757576 0.6576
57.5757575757576 0.6584
57.5757575757576 0.6592
57.5757575757576 0.66
57.5757575757576 0.6608
57.5757575757576 0.6616
57.5757575757576 0.6624
57.5757575757576 0.6632
57.5757575757576 0.664
57.5757575757576 0.6648
57.5757575757576 0.6656
57.5757575757576 0.6664
57.5757575757576 0.6672
57.5757575757576 0.668
57.5757575757576 0.6688
57.5757575757576 0.6696
57.5757575757576 0.6704
57.5757575757576 0.6712
57.5757575757576 0.672
57.5757575757576 0.6728
57.5757575757576 0.6736
57.5757575757576 0.6744
57.5757575757576 0.6752
57.5757575757576 0.676
57.5757575757576 0.6768
57.5757575757576 0.6776
57.5757575757576 0.6784
57.5757575757576 0.6792
57.5757575757576 0.68
57.5757575757576 0.6808
57.5757575757576 0.6816
57.5757575757576 0.6824
57.5757575757576 0.6832
57.5757575757576 0.684
57.5757575757576 0.6848
57.5757575757576 0.6856
57.5757575757576 0.6864
57.5757575757576 0.6872
57.5757575757576 0.688
57.5757575757576 0.6888
57.5757575757576 0.6896
57.5757575757576 0.6904
57.5757575757576 0.6912
57.5757575757576 0.692
57.5757575757576 0.6928
57.5757575757576 0.6936
57.5757575757576 0.6944
57.5757575757576 0.6952
57.5757575757576 0.696
57.5757575757576 0.6968
57.5757575757576 0.6976
57.5757575757576 0.6984
57.5757575757576 0.6992
58.5858585858586 0.7
58.5858585858586 0.7008
58.5858585858586 0.7016
58.5858585858586 0.7024
58.5858585858586 0.7032
58.5858585858586 0.704
58.5858585858586 0.7048
58.5858585858586 0.7056
58.5858585858586 0.7064
58.5858585858586 0.7072
58.5858585858586 0.708
58.5858585858586 0.7088
58.5858585858586 0.7096
58.5858585858586 0.7104
58.5858585858586 0.7112
58.5858585858586 0.712
58.5858585858586 0.7128
58.5858585858586 0.7136
58.5858585858586 0.7144
58.5858585858586 0.7152
58.5858585858586 0.716
58.5858585858586 0.7168
58.5858585858586 0.7176
58.5858585858586 0.7184
58.5858585858586 0.7192
58.5858585858586 0.72
58.5858585858586 0.7208
58.5858585858586 0.7216
58.5858585858586 0.7224
58.5858585858586 0.7232
58.5858585858586 0.724
58.5858585858586 0.7248
58.5858585858586 0.7256
58.5858585858586 0.7264
58.5858585858586 0.7272
58.5858585858586 0.728
58.5858585858586 0.7288
58.5858585858586 0.7296
58.5858585858586 0.7304
58.5858585858586 0.7312
58.5858585858586 0.732
58.5858585858586 0.7328
58.5858585858586 0.7336
58.5858585858586 0.7344
58.5858585858586 0.7352
58.5858585858586 0.736
58.5858585858586 0.7368
58.5858585858586 0.7376
58.5858585858586 0.7384
58.5858585858586 0.7392
58.5858585858586 0.74
58.5858585858586 0.7408
58.5858585858586 0.7416
58.5858585858586 0.7424
58.5858585858586 0.7432
58.5858585858586 0.744
58.5858585858586 0.7448
58.5858585858586 0.7456
58.5858585858586 0.7464
58.5858585858586 0.7472
58.5858585858586 0.748
58.5858585858586 0.7488
58.5858585858586 0.7496
58.5858585858586 0.7504
58.5858585858586 0.7512
58.5858585858586 0.752
58.5858585858586 0.7528
58.5858585858586 0.7536
58.5858585858586 0.7544
58.5858585858586 0.7552
58.5858585858586 0.756
58.5858585858586 0.7568
58.5858585858586 0.7576
58.5858585858586 0.7584
59.5959595959596 0.7592
59.5959595959596 0.76
59.5959595959596 0.7608
59.5959595959596 0.7616
59.5959595959596 0.7624
59.5959595959596 0.7632
59.5959595959596 0.764
59.5959595959596 0.7648
59.5959595959596 0.7656
59.5959595959596 0.7664
59.5959595959596 0.7672
59.5959595959596 0.768
59.5959595959596 0.7688
59.5959595959596 0.7696
59.5959595959596 0.7704
59.5959595959596 0.7712
59.5959595959596 0.772
59.5959595959596 0.7728
59.5959595959596 0.7736
59.5959595959596 0.7744
59.5959595959596 0.7752
59.5959595959596 0.776
59.5959595959596 0.7768
59.5959595959596 0.7776
59.5959595959596 0.7784
59.5959595959596 0.7792
59.5959595959596 0.78
59.5959595959596 0.7808
59.5959595959596 0.7816
59.5959595959596 0.7824
59.5959595959596 0.7832
59.5959595959596 0.784
59.5959595959596 0.7848
59.5959595959596 0.7856
59.5959595959596 0.7864
59.5959595959596 0.7872
59.5959595959596 0.788
59.5959595959596 0.7888
59.5959595959596 0.7896
59.5959595959596 0.7904
59.5959595959596 0.7912
59.5959595959596 0.792
59.5959595959596 0.7928
59.5959595959596 0.7936
59.5959595959596 0.7944
59.5959595959596 0.7952
59.5959595959596 0.796
59.5959595959596 0.7968
59.5959595959596 0.7976
59.5959595959596 0.7984
59.5959595959596 0.7992
59.5959595959596 0.8
59.5959595959596 0.8008
59.5959595959596 0.8016
59.5959595959596 0.8024
60.6060606060606 0.8032
60.6060606060606 0.804
60.6060606060606 0.8048
60.6060606060606 0.8056
60.6060606060606 0.8064
60.6060606060606 0.8072
60.6060606060606 0.808
60.6060606060606 0.8088
60.6060606060606 0.8096
60.6060606060606 0.8104
60.6060606060606 0.8112
60.6060606060606 0.812
60.6060606060606 0.8128
60.6060606060606 0.8136
60.6060606060606 0.8144
60.6060606060606 0.8152
60.6060606060606 0.816
60.6060606060606 0.8168
60.6060606060606 0.8176
60.6060606060606 0.8184
60.6060606060606 0.8192
60.6060606060606 0.82
60.6060606060606 0.8208
60.6060606060606 0.8216
60.6060606060606 0.8224
60.6060606060606 0.8232
60.6060606060606 0.824
60.6060606060606 0.8248
60.6060606060606 0.8256
60.6060606060606 0.8264
60.6060606060606 0.8272
60.6060606060606 0.828
60.6060606060606 0.8288
60.6060606060606 0.8296
60.6060606060606 0.8304
60.6060606060606 0.8312
60.6060606060606 0.832
60.6060606060606 0.8328
60.6060606060606 0.8336
60.6060606060606 0.8344
60.6060606060606 0.8352
60.6060606060606 0.836
60.6060606060606 0.8368
60.6060606060606 0.8376
60.6060606060606 0.8384
60.6060606060606 0.8392
60.6060606060606 0.84
60.6060606060606 0.8408
60.6060606060606 0.8416
60.6060606060606 0.8424
60.6060606060606 0.8432
60.6060606060606 0.844
61.6161616161616 0.8448
61.6161616161616 0.8456
61.6161616161616 0.8464
61.6161616161616 0.8472
61.6161616161616 0.848
61.6161616161616 0.8488
61.6161616161616 0.8496
61.6161616161616 0.8504
61.6161616161616 0.8512
61.6161616161616 0.852
61.6161616161616 0.8528
61.6161616161616 0.8536
61.6161616161616 0.8544
61.6161616161616 0.8552
61.6161616161616 0.856
61.6161616161616 0.8568
61.6161616161616 0.8576
61.6161616161616 0.8584
61.6161616161616 0.8592
61.6161616161616 0.86
61.6161616161616 0.8608
61.6161616161616 0.8616
61.6161616161616 0.8624
61.6161616161616 0.8632
61.6161616161616 0.864
61.6161616161616 0.8648
61.6161616161616 0.8656
61.6161616161616 0.8664
61.6161616161616 0.8672
61.6161616161616 0.868
61.6161616161616 0.8688
61.6161616161616 0.8696
61.6161616161616 0.8704
61.6161616161616 0.8712
61.6161616161616 0.872
61.6161616161616 0.8728
61.6161616161616 0.8736
61.6161616161616 0.8744
61.6161616161616 0.8752
61.6161616161616 0.876
61.6161616161616 0.8768
61.6161616161616 0.8776
61.6161616161616 0.8784
61.6161616161616 0.8792
61.6161616161616 0.88
61.6161616161616 0.8808
61.6161616161616 0.8816
61.6161616161616 0.8824
62.6262626262626 0.8832
62.6262626262626 0.884
62.6262626262626 0.8848
62.6262626262626 0.8856
62.6262626262626 0.8864
62.6262626262626 0.8872
62.6262626262626 0.888
62.6262626262626 0.8888
62.6262626262626 0.8896
62.6262626262626 0.8904
62.6262626262626 0.8912
62.6262626262626 0.892
62.6262626262626 0.8928
62.6262626262626 0.8936
62.6262626262626 0.8944
62.6262626262626 0.8952
62.6262626262626 0.896
62.6262626262626 0.8968
62.6262626262626 0.8976
62.6262626262626 0.8984
62.6262626262626 0.8992
62.6262626262626 0.9
62.6262626262626 0.9008
62.6262626262626 0.9016
62.6262626262626 0.9024
62.6262626262626 0.9032
62.6262626262626 0.904
62.6262626262626 0.9048
62.6262626262626 0.9056
62.6262626262626 0.9064
62.6262626262626 0.9072
62.6262626262626 0.908
62.6262626262626 0.9088
62.6262626262626 0.9096
62.6262626262626 0.9104
62.6262626262626 0.9112
62.6262626262626 0.912
62.6262626262626 0.9128
63.6363636363636 0.9136
63.6363636363636 0.9144
63.6363636363636 0.9152
63.6363636363636 0.916
63.6363636363636 0.9168
63.6363636363636 0.9176
63.6363636363636 0.9184
63.6363636363636 0.9192
63.6363636363636 0.92
63.6363636363636 0.9208
63.6363636363636 0.9216
63.6363636363636 0.9224
63.6363636363636 0.9232
63.6363636363636 0.924
63.6363636363636 0.9248
63.6363636363636 0.9256
63.6363636363636 0.9264
63.6363636363636 0.9272
63.6363636363636 0.928
63.6363636363636 0.9288
63.6363636363636 0.9296
63.6363636363636 0.9304
63.6363636363636 0.9312
63.6363636363636 0.932
63.6363636363636 0.9328
63.6363636363636 0.9336
63.6363636363636 0.9344
63.6363636363636 0.9352
63.6363636363636 0.936
63.6363636363636 0.9368
63.6363636363636 0.9376
64.6464646464647 0.9384
64.6464646464647 0.9392
64.6464646464647 0.94
64.6464646464647 0.9408
64.6464646464647 0.9416
64.6464646464647 0.9424
64.6464646464647 0.9432
64.6464646464647 0.944
64.6464646464647 0.9448
64.6464646464647 0.9456
64.6464646464647 0.9464
64.6464646464647 0.9472
64.6464646464647 0.948
64.6464646464647 0.9488
64.6464646464647 0.9496
64.6464646464647 0.9504
64.6464646464647 0.9512
64.6464646464647 0.952
64.6464646464647 0.9528
64.6464646464647 0.9536
64.6464646464647 0.9544
64.6464646464647 0.9552
64.6464646464647 0.956
64.6464646464647 0.9568
64.6464646464647 0.9576
65.6565656565657 0.9584
65.6565656565657 0.9592
65.6565656565657 0.96
65.6565656565657 0.9608
65.6565656565657 0.9616
65.6565656565657 0.9624
65.6565656565657 0.9632
65.6565656565657 0.964
65.6565656565657 0.9648
65.6565656565657 0.9656
65.6565656565657 0.9664
65.6565656565657 0.9672
65.6565656565657 0.968
65.6565656565657 0.9688
65.6565656565657 0.9696
66.6666666666667 0.9704
66.6666666666667 0.9712
66.6666666666667 0.972
66.6666666666667 0.9728
66.6666666666667 0.9736
66.6666666666667 0.9744
66.6666666666667 0.9752
66.6666666666667 0.976
66.6666666666667 0.9768
66.6666666666667 0.9776
66.6666666666667 0.9784
66.6666666666667 0.9792
66.6666666666667 0.98
66.6666666666667 0.9808
66.6666666666667 0.9816
66.6666666666667 0.9824
67.6767676767677 0.9832
67.6767676767677 0.984
67.6767676767677 0.9848
67.6767676767677 0.9856
67.6767676767677 0.9864
67.6767676767677 0.9872
67.6767676767677 0.988
67.6767676767677 0.9888
67.6767676767677 0.9896
67.6767676767677 0.9904
67.6767676767677 0.9912
67.6767676767677 0.992
68.6868686868687 0.9928
68.6868686868687 0.9936
68.6868686868687 0.9944
68.6868686868687 0.9952
69.6969696969697 0.996
69.6969696969697 0.9968
70.7070707070707 0.9976
70.7070707070707 0.9984
70.7070707070707 0.9992
73.7373737373737 1
};
\addplot [very thick, blue!50.9803921568627!black, const plot mark left, dotted, forget plot]
table {%
-inf 0
46.4646453857422 0.00333333333333333
50.5050506591797 0.00666666666666667
53.5353546142578 0.01
54.5454559326172 0.0133333333333333
55.5555572509766 0.0166666666666667
56.5656547546387 0.02
57.575756072998 0.0233333333333333
58.5858573913574 0.0266666666666667
58.5858573913574 0.03
59.5959587097168 0.0333333333333333
59.5959587097168 0.0366666666666667
59.5959587097168 0.04
59.5959587097168 0.0433333333333333
59.5959587097168 0.0466666666666667
59.5959587097168 0.05
59.5959587097168 0.0533333333333333
59.5959587097168 0.0566666666666667
59.5959587097168 0.06
60.6060600280762 0.0633333333333333
60.6060600280762 0.0666666666666667
60.6060600280762 0.07
60.6060600280762 0.0733333333333333
60.6060600280762 0.0766666666666667
61.6161613464355 0.08
61.6161613464355 0.0833333333333333
61.6161613464355 0.0866666666666667
61.6161613464355 0.09
61.6161613464355 0.0933333333333333
61.6161613464355 0.0966666666666667
61.6161613464355 0.1
61.6161613464355 0.103333333333333
61.6161613464355 0.106666666666667
61.6161613464355 0.11
61.6161613464355 0.113333333333333
61.6161613464355 0.116666666666667
61.6161613464355 0.12
62.6262626647949 0.123333333333333
62.6262626647949 0.126666666666667
62.6262626647949 0.13
62.6262626647949 0.133333333333333
62.6262626647949 0.136666666666667
62.6262626647949 0.14
62.6262626647949 0.143333333333333
62.6262626647949 0.146666666666667
62.6262626647949 0.15
62.6262626647949 0.153333333333333
62.6262626647949 0.156666666666667
62.6262626647949 0.16
63.6363639831543 0.163333333333333
63.6363639831543 0.166666666666667
63.6363639831543 0.17
63.6363639831543 0.173333333333333
63.6363639831543 0.176666666666667
63.6363639831543 0.18
63.6363639831543 0.183333333333333
63.6363639831543 0.186666666666667
63.6363639831543 0.19
63.6363639831543 0.193333333333333
63.6363639831543 0.196666666666667
64.6464614868164 0.2
64.6464614868164 0.203333333333333
64.6464614868164 0.206666666666667
64.6464614868164 0.21
64.6464614868164 0.213333333333333
64.6464614868164 0.216666666666667
64.6464614868164 0.22
64.6464614868164 0.223333333333333
64.6464614868164 0.226666666666667
64.6464614868164 0.23
64.6464614868164 0.233333333333333
64.6464614868164 0.236666666666667
64.6464614868164 0.24
64.6464614868164 0.243333333333333
64.6464614868164 0.246666666666667
64.6464614868164 0.25
64.6464614868164 0.253333333333333
64.6464614868164 0.256666666666667
64.6464614868164 0.26
64.6464614868164 0.263333333333333
64.6464614868164 0.266666666666667
64.6464614868164 0.27
65.6565628051758 0.273333333333333
65.6565628051758 0.276666666666667
65.6565628051758 0.28
65.6565628051758 0.283333333333333
65.6565628051758 0.286666666666667
65.6565628051758 0.29
65.6565628051758 0.293333333333333
65.6565628051758 0.296666666666667
65.6565628051758 0.3
65.6565628051758 0.303333333333333
65.6565628051758 0.306666666666667
65.6565628051758 0.31
65.6565628051758 0.313333333333333
65.6565628051758 0.316666666666667
65.6565628051758 0.32
65.6565628051758 0.323333333333333
65.6565628051758 0.326666666666667
65.6565628051758 0.33
65.6565628051758 0.333333333333333
65.6565628051758 0.336666666666667
66.6666641235352 0.34
66.6666641235352 0.343333333333333
66.6666641235352 0.346666666666667
66.6666641235352 0.35
66.6666641235352 0.353333333333333
66.6666641235352 0.356666666666667
66.6666641235352 0.36
66.6666641235352 0.363333333333333
66.6666641235352 0.366666666666667
66.6666641235352 0.37
66.6666641235352 0.373333333333333
66.6666641235352 0.376666666666667
66.6666641235352 0.38
66.6666641235352 0.383333333333333
66.6666641235352 0.386666666666667
66.6666641235352 0.39
66.6666641235352 0.393333333333333
66.6666641235352 0.396666666666667
66.6666641235352 0.4
66.6666641235352 0.403333333333333
66.6666641235352 0.406666666666667
66.6666641235352 0.41
66.6666641235352 0.413333333333333
66.6666641235352 0.416666666666667
66.6666641235352 0.42
66.6666641235352 0.423333333333333
67.6767654418945 0.426666666666667
67.6767654418945 0.43
67.6767654418945 0.433333333333333
67.6767654418945 0.436666666666667
67.6767654418945 0.44
67.6767654418945 0.443333333333333
67.6767654418945 0.446666666666667
67.6767654418945 0.45
67.6767654418945 0.453333333333333
67.6767654418945 0.456666666666667
67.6767654418945 0.46
67.6767654418945 0.463333333333333
67.6767654418945 0.466666666666667
67.6767654418945 0.47
67.6767654418945 0.473333333333333
67.6767654418945 0.476666666666667
67.6767654418945 0.48
67.6767654418945 0.483333333333333
67.6767654418945 0.486666666666667
67.6767654418945 0.49
67.6767654418945 0.493333333333333
67.6767654418945 0.496666666666667
67.6767654418945 0.5
67.6767654418945 0.503333333333333
67.6767654418945 0.506666666666667
68.6868667602539 0.51
68.6868667602539 0.513333333333333
68.6868667602539 0.516666666666667
68.6868667602539 0.52
68.6868667602539 0.523333333333333
68.6868667602539 0.526666666666667
68.6868667602539 0.53
68.6868667602539 0.533333333333333
68.6868667602539 0.536666666666667
68.6868667602539 0.54
68.6868667602539 0.543333333333333
68.6868667602539 0.546666666666667
68.6868667602539 0.55
68.6868667602539 0.553333333333333
68.6868667602539 0.556666666666667
68.6868667602539 0.56
68.6868667602539 0.563333333333333
68.6868667602539 0.566666666666667
68.6868667602539 0.57
68.6868667602539 0.573333333333333
68.6868667602539 0.576666666666667
68.6868667602539 0.58
68.6868667602539 0.583333333333333
69.6969680786133 0.586666666666667
69.6969680786133 0.59
69.6969680786133 0.593333333333333
69.6969680786133 0.596666666666667
69.6969680786133 0.6
69.6969680786133 0.603333333333333
69.6969680786133 0.606666666666667
69.6969680786133 0.61
69.6969680786133 0.613333333333333
69.6969680786133 0.616666666666667
69.6969680786133 0.62
69.6969680786133 0.623333333333333
69.6969680786133 0.626666666666667
69.6969680786133 0.63
69.6969680786133 0.633333333333333
69.6969680786133 0.636666666666667
69.6969680786133 0.64
69.6969680786133 0.643333333333333
69.6969680786133 0.646666666666667
69.6969680786133 0.65
69.6969680786133 0.653333333333333
69.6969680786133 0.656666666666667
69.6969680786133 0.66
69.6969680786133 0.663333333333333
69.6969680786133 0.666666666666667
70.7070693969727 0.67
70.7070693969727 0.673333333333333
70.7070693969727 0.676666666666667
70.7070693969727 0.68
70.7070693969727 0.683333333333333
70.7070693969727 0.686666666666667
70.7070693969727 0.69
70.7070693969727 0.693333333333333
70.7070693969727 0.696666666666667
70.7070693969727 0.7
70.7070693969727 0.703333333333333
70.7070693969727 0.706666666666667
70.7070693969727 0.71
70.7070693969727 0.713333333333333
70.7070693969727 0.716666666666667
70.7070693969727 0.72
70.7070693969727 0.723333333333333
70.7070693969727 0.726666666666667
70.7070693969727 0.73
70.7070693969727 0.733333333333333
70.7070693969727 0.736666666666667
70.7070693969727 0.74
70.7070693969727 0.743333333333333
70.7070693969727 0.746666666666667
70.7070693969727 0.75
70.7070693969727 0.753333333333333
70.7070693969727 0.756666666666667
70.7070693969727 0.76
70.7070693969727 0.763333333333333
71.717170715332 0.766666666666667
71.717170715332 0.77
71.717170715332 0.773333333333333
71.717170715332 0.776666666666667
71.717170715332 0.78
71.717170715332 0.783333333333333
71.717170715332 0.786666666666667
71.717170715332 0.79
71.717170715332 0.793333333333333
71.717170715332 0.796666666666667
71.717170715332 0.8
71.717170715332 0.803333333333333
71.717170715332 0.806666666666667
71.717170715332 0.81
71.717170715332 0.813333333333333
72.7272720336914 0.816666666666667
72.7272720336914 0.82
72.7272720336914 0.823333333333333
72.7272720336914 0.826666666666667
72.7272720336914 0.83
72.7272720336914 0.833333333333333
72.7272720336914 0.836666666666667
72.7272720336914 0.84
72.7272720336914 0.843333333333333
72.7272720336914 0.846666666666667
72.7272720336914 0.85
72.7272720336914 0.853333333333333
72.7272720336914 0.856666666666667
73.7373733520508 0.86
73.7373733520508 0.863333333333333
73.7373733520508 0.866666666666667
73.7373733520508 0.87
73.7373733520508 0.873333333333333
73.7373733520508 0.876666666666667
73.7373733520508 0.88
73.7373733520508 0.883333333333333
73.7373733520508 0.886666666666667
73.7373733520508 0.89
73.7373733520508 0.893333333333333
73.7373733520508 0.896666666666667
73.7373733520508 0.9
74.7474746704102 0.903333333333333
74.7474746704102 0.906666666666667
74.7474746704102 0.91
74.7474746704102 0.913333333333333
74.7474746704102 0.916666666666667
74.7474746704102 0.92
74.7474746704102 0.923333333333333
74.7474746704102 0.926666666666667
74.7474746704102 0.93
74.7474746704102 0.933333333333333
74.7474746704102 0.936666666666667
74.7474746704102 0.94
75.7575759887695 0.943333333333333
75.7575759887695 0.946666666666667
75.7575759887695 0.95
75.7575759887695 0.953333333333333
75.7575759887695 0.956666666666667
75.7575759887695 0.96
75.7575759887695 0.963333333333333
75.7575759887695 0.966666666666667
75.7575759887695 0.97
75.7575759887695 0.973333333333333
76.7676773071289 0.976666666666667
76.7676773071289 0.98
77.7777786254883 0.983333333333333
77.7777786254883 0.986666666666667
77.7777786254883 0.99
79.797981262207 0.993333333333333
80.8080825805664 0.996666666666667
81.8181838989258 1
};
\addplot [very thick, blue!50.9803921568627!black, const plot mark left, forget plot]
table {%
-inf 0
57.575756072998 0.0025
58.5858573913574 0.005
58.5858573913574 0.0075
59.5959587097168 0.01
60.6060600280762 0.0125
60.6060600280762 0.015
62.6262626647949 0.0175
63.6363639831543 0.02
63.6363639831543 0.0225
63.6363639831543 0.025
64.6464614868164 0.0275
64.6464614868164 0.03
64.6464614868164 0.0325
64.6464614868164 0.035
65.6565628051758 0.0375
66.6666641235352 0.04
66.6666641235352 0.0425
66.6666641235352 0.045
66.6666641235352 0.0475
66.6666641235352 0.05
66.6666641235352 0.0525
66.6666641235352 0.055
66.6666641235352 0.0575
66.6666641235352 0.06
67.6767654418945 0.0625
67.6767654418945 0.065
67.6767654418945 0.0675
67.6767654418945 0.07
67.6767654418945 0.0725
67.6767654418945 0.075
67.6767654418945 0.0775
67.6767654418945 0.08
67.6767654418945 0.0825
67.6767654418945 0.085
68.6868667602539 0.0875
68.6868667602539 0.09
68.6868667602539 0.0925
68.6868667602539 0.095
68.6868667602539 0.0975
68.6868667602539 0.1
68.6868667602539 0.1025
68.6868667602539 0.105
68.6868667602539 0.1075
68.6868667602539 0.11
68.6868667602539 0.1125
68.6868667602539 0.115
68.6868667602539 0.1175
68.6868667602539 0.12
69.6969680786133 0.1225
69.6969680786133 0.125
69.6969680786133 0.1275
69.6969680786133 0.13
69.6969680786133 0.1325
69.6969680786133 0.135
69.6969680786133 0.1375
69.6969680786133 0.14
69.6969680786133 0.1425
69.6969680786133 0.145
70.7070693969727 0.1475
70.7070693969727 0.15
70.7070693969727 0.1525
70.7070693969727 0.155
70.7070693969727 0.1575
70.7070693969727 0.16
70.7070693969727 0.1625
70.7070693969727 0.165
70.7070693969727 0.1675
70.7070693969727 0.17
70.7070693969727 0.1725
70.7070693969727 0.175
70.7070693969727 0.1775
70.7070693969727 0.18
70.7070693969727 0.1825
70.7070693969727 0.185
70.7070693969727 0.1875
70.7070693969727 0.19
70.7070693969727 0.1925
70.7070693969727 0.195
70.7070693969727 0.1975
70.7070693969727 0.2
70.7070693969727 0.2025
71.717170715332 0.205
71.717170715332 0.2075
71.717170715332 0.21
71.717170715332 0.2125
71.717170715332 0.215
71.717170715332 0.2175
71.717170715332 0.22
71.717170715332 0.2225
71.717170715332 0.225
71.717170715332 0.2275
71.717170715332 0.23
71.717170715332 0.2325
71.717170715332 0.235
71.717170715332 0.2375
71.717170715332 0.24
71.717170715332 0.2425
71.717170715332 0.245
71.717170715332 0.2475
71.717170715332 0.25
71.717170715332 0.2525
71.717170715332 0.255
71.717170715332 0.2575
72.7272720336914 0.26
72.7272720336914 0.2625
72.7272720336914 0.265
72.7272720336914 0.2675
72.7272720336914 0.27
72.7272720336914 0.2725
72.7272720336914 0.275
72.7272720336914 0.2775
72.7272720336914 0.28
72.7272720336914 0.2825
72.7272720336914 0.285
72.7272720336914 0.2875
72.7272720336914 0.29
72.7272720336914 0.2925
72.7272720336914 0.295
72.7272720336914 0.2975
72.7272720336914 0.3
72.7272720336914 0.3025
72.7272720336914 0.305
72.7272720336914 0.3075
72.7272720336914 0.31
72.7272720336914 0.3125
72.7272720336914 0.315
72.7272720336914 0.3175
72.7272720336914 0.32
72.7272720336914 0.3225
72.7272720336914 0.325
72.7272720336914 0.3275
72.7272720336914 0.33
72.7272720336914 0.3325
72.7272720336914 0.335
72.7272720336914 0.3375
72.7272720336914 0.34
72.7272720336914 0.3425
73.7373733520508 0.345
73.7373733520508 0.3475
73.7373733520508 0.35
73.7373733520508 0.3525
73.7373733520508 0.355
73.7373733520508 0.3575
73.7373733520508 0.36
73.7373733520508 0.3625
73.7373733520508 0.365
73.7373733520508 0.3675
73.7373733520508 0.37
73.7373733520508 0.3725
73.7373733520508 0.375
73.7373733520508 0.3775
73.7373733520508 0.38
73.7373733520508 0.3825
73.7373733520508 0.385
73.7373733520508 0.3875
73.7373733520508 0.39
73.7373733520508 0.3925
73.7373733520508 0.395
73.7373733520508 0.3975
73.7373733520508 0.4
73.7373733520508 0.4025
73.7373733520508 0.405
73.7373733520508 0.4075
74.7474746704102 0.41
74.7474746704102 0.4125
74.7474746704102 0.415
74.7474746704102 0.4175
74.7474746704102 0.42
74.7474746704102 0.4225
74.7474746704102 0.425
74.7474746704102 0.4275
74.7474746704102 0.43
74.7474746704102 0.4325
74.7474746704102 0.435
74.7474746704102 0.4375
74.7474746704102 0.44
74.7474746704102 0.4425
74.7474746704102 0.445
74.7474746704102 0.4475
74.7474746704102 0.45
74.7474746704102 0.4525
74.7474746704102 0.455
74.7474746704102 0.4575
74.7474746704102 0.46
74.7474746704102 0.4625
74.7474746704102 0.465
74.7474746704102 0.4675
74.7474746704102 0.47
74.7474746704102 0.4725
74.7474746704102 0.475
74.7474746704102 0.4775
74.7474746704102 0.48
75.7575759887695 0.4825
75.7575759887695 0.485
75.7575759887695 0.4875
75.7575759887695 0.49
75.7575759887695 0.4925
75.7575759887695 0.495
75.7575759887695 0.4975
75.7575759887695 0.5
75.7575759887695 0.5025
75.7575759887695 0.505
75.7575759887695 0.5075
75.7575759887695 0.51
75.7575759887695 0.5125
75.7575759887695 0.515
75.7575759887695 0.5175
75.7575759887695 0.52
75.7575759887695 0.5225
75.7575759887695 0.525
75.7575759887695 0.5275
75.7575759887695 0.53
75.7575759887695 0.5325
75.7575759887695 0.535
75.7575759887695 0.5375
75.7575759887695 0.54
75.7575759887695 0.5425
75.7575759887695 0.545
75.7575759887695 0.5475
75.7575759887695 0.55
76.7676773071289 0.5525
76.7676773071289 0.555
76.7676773071289 0.5575
76.7676773071289 0.56
76.7676773071289 0.5625
76.7676773071289 0.565
76.7676773071289 0.5675
76.7676773071289 0.57
76.7676773071289 0.5725
76.7676773071289 0.575
76.7676773071289 0.5775
76.7676773071289 0.58
76.7676773071289 0.5825
76.7676773071289 0.585
76.7676773071289 0.5875
76.7676773071289 0.59
76.7676773071289 0.5925
76.7676773071289 0.595
76.7676773071289 0.5975
76.7676773071289 0.6
76.7676773071289 0.6025
76.7676773071289 0.605
76.7676773071289 0.6075
76.7676773071289 0.61
76.7676773071289 0.6125
76.7676773071289 0.615
76.7676773071289 0.6175
76.7676773071289 0.62
76.7676773071289 0.6225
76.7676773071289 0.625
76.7676773071289 0.6275
76.7676773071289 0.63
76.7676773071289 0.6325
77.7777786254883 0.635
77.7777786254883 0.6375
77.7777786254883 0.64
77.7777786254883 0.6425
77.7777786254883 0.645
77.7777786254883 0.6475
77.7777786254883 0.65
77.7777786254883 0.6525
77.7777786254883 0.655
77.7777786254883 0.6575
77.7777786254883 0.66
77.7777786254883 0.6625
77.7777786254883 0.665
77.7777786254883 0.6675
77.7777786254883 0.67
77.7777786254883 0.6725
77.7777786254883 0.675
77.7777786254883 0.6775
77.7777786254883 0.68
77.7777786254883 0.6825
77.7777786254883 0.685
77.7777786254883 0.6875
77.7777786254883 0.69
77.7777786254883 0.6925
77.7777786254883 0.695
77.7777786254883 0.6975
77.7777786254883 0.7
77.7777786254883 0.7025
77.7777786254883 0.705
77.7777786254883 0.7075
77.7777786254883 0.71
77.7777786254883 0.7125
78.7878799438477 0.715
78.7878799438477 0.7175
78.7878799438477 0.72
78.7878799438477 0.7225
78.7878799438477 0.725
78.7878799438477 0.7275
78.7878799438477 0.73
78.7878799438477 0.7325
78.7878799438477 0.735
78.7878799438477 0.7375
78.7878799438477 0.74
78.7878799438477 0.7425
78.7878799438477 0.745
78.7878799438477 0.7475
78.7878799438477 0.75
78.7878799438477 0.7525
78.7878799438477 0.755
78.7878799438477 0.7575
78.7878799438477 0.76
78.7878799438477 0.7625
78.7878799438477 0.765
78.7878799438477 0.7675
78.7878799438477 0.77
78.7878799438477 0.7725
78.7878799438477 0.775
78.7878799438477 0.7775
78.7878799438477 0.78
78.7878799438477 0.7825
78.7878799438477 0.785
78.7878799438477 0.7875
79.797981262207 0.79
79.797981262207 0.7925
79.797981262207 0.795
79.797981262207 0.7975
79.797981262207 0.8
79.797981262207 0.8025
79.797981262207 0.805
79.797981262207 0.8075
79.797981262207 0.81
79.797981262207 0.8125
79.797981262207 0.815
79.797981262207 0.8175
79.797981262207 0.82
79.797981262207 0.8225
79.797981262207 0.825
79.797981262207 0.8275
79.797981262207 0.83
79.797981262207 0.8325
79.797981262207 0.835
80.8080825805664 0.8375
80.8080825805664 0.84
80.8080825805664 0.8425
80.8080825805664 0.845
80.8080825805664 0.8475
80.8080825805664 0.85
80.8080825805664 0.8525
80.8080825805664 0.855
80.8080825805664 0.8575
80.8080825805664 0.86
80.8080825805664 0.8625
80.8080825805664 0.865
80.8080825805664 0.8675
80.8080825805664 0.87
80.8080825805664 0.8725
80.8080825805664 0.875
80.8080825805664 0.8775
80.8080825805664 0.88
80.8080825805664 0.8825
80.8080825805664 0.885
80.8080825805664 0.8875
81.8181838989258 0.89
81.8181838989258 0.8925
81.8181838989258 0.895
81.8181838989258 0.8975
81.8181838989258 0.9
81.8181838989258 0.9025
81.8181838989258 0.905
81.8181838989258 0.9075
81.8181838989258 0.91
81.8181838989258 0.9125
81.8181838989258 0.915
81.8181838989258 0.9175
81.8181838989258 0.92
81.8181838989258 0.9225
81.8181838989258 0.925
81.8181838989258 0.9275
81.8181838989258 0.93
81.8181838989258 0.9325
82.8282852172852 0.935
82.8282852172852 0.9375
82.8282852172852 0.94
82.8282852172852 0.9425
82.8282852172852 0.945
82.8282852172852 0.9475
82.8282852172852 0.95
82.8282852172852 0.9525
82.8282852172852 0.955
82.8282852172852 0.9575
83.8383865356445 0.96
83.8383865356445 0.9625
83.8383865356445 0.965
83.8383865356445 0.9675
83.8383865356445 0.97
83.8383865356445 0.9725
83.8383865356445 0.975
83.8383865356445 0.9775
83.8383865356445 0.98
84.8484878540039 0.9825
84.8484878540039 0.985
84.8484878540039 0.9875
84.8484878540039 0.99
84.8484878540039 0.9925
84.8484878540039 0.995
85.8585891723633 0.9975
86.8686904907227 1
};
\addplot [very thick, color1, const plot mark left, dotted, forget plot]
table {%
-inf 0
46.4646464646465 0.00333333333333333
49.4949494949495 0.00666666666666667
50.5050505050505 0.01
52.5252525252525 0.0133333333333333
52.5252525252525 0.0166666666666667
52.5252525252525 0.02
52.5252525252525 0.0233333333333333
53.5353535353535 0.0266666666666667
53.5353535353535 0.03
54.5454545454545 0.0333333333333333
54.5454545454545 0.0366666666666667
54.5454545454545 0.04
54.5454545454545 0.0433333333333333
55.5555555555556 0.0466666666666667
55.5555555555556 0.05
55.5555555555556 0.0533333333333333
55.5555555555556 0.0566666666666667
55.5555555555556 0.06
55.5555555555556 0.0633333333333333
55.5555555555556 0.0666666666666667
55.5555555555556 0.07
55.5555555555556 0.0733333333333333
56.5656565656566 0.0766666666666667
56.5656565656566 0.08
56.5656565656566 0.0833333333333333
56.5656565656566 0.0866666666666667
56.5656565656566 0.09
56.5656565656566 0.0933333333333333
56.5656565656566 0.0966666666666667
57.5757575757576 0.1
57.5757575757576 0.103333333333333
57.5757575757576 0.106666666666667
57.5757575757576 0.11
57.5757575757576 0.113333333333333
57.5757575757576 0.116666666666667
57.5757575757576 0.12
57.5757575757576 0.123333333333333
57.5757575757576 0.126666666666667
58.5858585858586 0.13
58.5858585858586 0.133333333333333
58.5858585858586 0.136666666666667
58.5858585858586 0.14
58.5858585858586 0.143333333333333
58.5858585858586 0.146666666666667
58.5858585858586 0.15
58.5858585858586 0.153333333333333
58.5858585858586 0.156666666666667
58.5858585858586 0.16
58.5858585858586 0.163333333333333
59.5959595959596 0.166666666666667
59.5959595959596 0.17
59.5959595959596 0.173333333333333
59.5959595959596 0.176666666666667
59.5959595959596 0.18
59.5959595959596 0.183333333333333
59.5959595959596 0.186666666666667
59.5959595959596 0.19
59.5959595959596 0.193333333333333
59.5959595959596 0.196666666666667
59.5959595959596 0.2
60.6060606060606 0.203333333333333
60.6060606060606 0.206666666666667
60.6060606060606 0.21
60.6060606060606 0.213333333333333
60.6060606060606 0.216666666666667
60.6060606060606 0.22
60.6060606060606 0.223333333333333
60.6060606060606 0.226666666666667
60.6060606060606 0.23
60.6060606060606 0.233333333333333
60.6060606060606 0.236666666666667
60.6060606060606 0.24
60.6060606060606 0.243333333333333
60.6060606060606 0.246666666666667
60.6060606060606 0.25
60.6060606060606 0.253333333333333
61.6161616161616 0.256666666666667
61.6161616161616 0.26
61.6161616161616 0.263333333333333
61.6161616161616 0.266666666666667
61.6161616161616 0.27
61.6161616161616 0.273333333333333
61.6161616161616 0.276666666666667
61.6161616161616 0.28
61.6161616161616 0.283333333333333
61.6161616161616 0.286666666666667
61.6161616161616 0.29
61.6161616161616 0.293333333333333
61.6161616161616 0.296666666666667
61.6161616161616 0.3
61.6161616161616 0.303333333333333
61.6161616161616 0.306666666666667
61.6161616161616 0.31
61.6161616161616 0.313333333333333
62.6262626262626 0.316666666666667
62.6262626262626 0.32
62.6262626262626 0.323333333333333
62.6262626262626 0.326666666666667
62.6262626262626 0.33
62.6262626262626 0.333333333333333
62.6262626262626 0.336666666666667
62.6262626262626 0.34
63.6363636363636 0.343333333333333
63.6363636363636 0.346666666666667
63.6363636363636 0.35
63.6363636363636 0.353333333333333
63.6363636363636 0.356666666666667
63.6363636363636 0.36
63.6363636363636 0.363333333333333
63.6363636363636 0.366666666666667
63.6363636363636 0.37
63.6363636363636 0.373333333333333
63.6363636363636 0.376666666666667
63.6363636363636 0.38
63.6363636363636 0.383333333333333
63.6363636363636 0.386666666666667
63.6363636363636 0.39
63.6363636363636 0.393333333333333
63.6363636363636 0.396666666666667
63.6363636363636 0.4
63.6363636363636 0.403333333333333
64.6464646464647 0.406666666666667
64.6464646464647 0.41
64.6464646464647 0.413333333333333
64.6464646464647 0.416666666666667
64.6464646464647 0.42
64.6464646464647 0.423333333333333
64.6464646464647 0.426666666666667
64.6464646464647 0.43
64.6464646464647 0.433333333333333
64.6464646464647 0.436666666666667
64.6464646464647 0.44
64.6464646464647 0.443333333333333
64.6464646464647 0.446666666666667
64.6464646464647 0.45
64.6464646464647 0.453333333333333
64.6464646464647 0.456666666666667
64.6464646464647 0.46
64.6464646464647 0.463333333333333
64.6464646464647 0.466666666666667
64.6464646464647 0.47
64.6464646464647 0.473333333333333
64.6464646464647 0.476666666666667
64.6464646464647 0.48
64.6464646464647 0.483333333333333
64.6464646464647 0.486666666666667
64.6464646464647 0.49
65.6565656565657 0.493333333333333
65.6565656565657 0.496666666666667
65.6565656565657 0.5
65.6565656565657 0.503333333333333
65.6565656565657 0.506666666666667
65.6565656565657 0.51
65.6565656565657 0.513333333333333
65.6565656565657 0.516666666666667
65.6565656565657 0.52
65.6565656565657 0.523333333333333
65.6565656565657 0.526666666666667
65.6565656565657 0.53
65.6565656565657 0.533333333333333
65.6565656565657 0.536666666666667
65.6565656565657 0.54
65.6565656565657 0.543333333333333
65.6565656565657 0.546666666666667
65.6565656565657 0.55
65.6565656565657 0.553333333333333
65.6565656565657 0.556666666666667
65.6565656565657 0.56
65.6565656565657 0.563333333333333
65.6565656565657 0.566666666666667
65.6565656565657 0.57
65.6565656565657 0.573333333333333
66.6666666666667 0.576666666666667
66.6666666666667 0.58
66.6666666666667 0.583333333333333
66.6666666666667 0.586666666666667
66.6666666666667 0.59
66.6666666666667 0.593333333333333
66.6666666666667 0.596666666666667
66.6666666666667 0.6
66.6666666666667 0.603333333333333
66.6666666666667 0.606666666666667
66.6666666666667 0.61
66.6666666666667 0.613333333333333
66.6666666666667 0.616666666666667
67.6767676767677 0.62
67.6767676767677 0.623333333333333
67.6767676767677 0.626666666666667
67.6767676767677 0.63
67.6767676767677 0.633333333333333
67.6767676767677 0.636666666666667
67.6767676767677 0.64
67.6767676767677 0.643333333333333
67.6767676767677 0.646666666666667
67.6767676767677 0.65
67.6767676767677 0.653333333333333
67.6767676767677 0.656666666666667
67.6767676767677 0.66
67.6767676767677 0.663333333333333
67.6767676767677 0.666666666666667
67.6767676767677 0.67
67.6767676767677 0.673333333333333
67.6767676767677 0.676666666666667
67.6767676767677 0.68
67.6767676767677 0.683333333333333
67.6767676767677 0.686666666666667
68.6868686868687 0.69
68.6868686868687 0.693333333333333
68.6868686868687 0.696666666666667
68.6868686868687 0.7
68.6868686868687 0.703333333333333
68.6868686868687 0.706666666666667
68.6868686868687 0.71
68.6868686868687 0.713333333333333
68.6868686868687 0.716666666666667
68.6868686868687 0.72
68.6868686868687 0.723333333333333
68.6868686868687 0.726666666666667
68.6868686868687 0.73
68.6868686868687 0.733333333333333
68.6868686868687 0.736666666666667
68.6868686868687 0.74
68.6868686868687 0.743333333333333
68.6868686868687 0.746666666666667
68.6868686868687 0.75
69.6969696969697 0.753333333333333
69.6969696969697 0.756666666666667
69.6969696969697 0.76
69.6969696969697 0.763333333333333
69.6969696969697 0.766666666666667
69.6969696969697 0.77
69.6969696969697 0.773333333333333
69.6969696969697 0.776666666666667
69.6969696969697 0.78
69.6969696969697 0.783333333333333
69.6969696969697 0.786666666666667
69.6969696969697 0.79
69.6969696969697 0.793333333333333
69.6969696969697 0.796666666666667
69.6969696969697 0.8
69.6969696969697 0.803333333333333
69.6969696969697 0.806666666666667
70.7070707070707 0.81
70.7070707070707 0.813333333333333
70.7070707070707 0.816666666666667
70.7070707070707 0.82
71.7171717171717 0.823333333333333
71.7171717171717 0.826666666666667
71.7171717171717 0.83
71.7171717171717 0.833333333333333
71.7171717171717 0.836666666666667
71.7171717171717 0.84
71.7171717171717 0.843333333333333
71.7171717171717 0.846666666666667
71.7171717171717 0.85
71.7171717171717 0.853333333333333
71.7171717171717 0.856666666666667
71.7171717171717 0.86
71.7171717171717 0.863333333333333
71.7171717171717 0.866666666666667
71.7171717171717 0.87
71.7171717171717 0.873333333333333
72.7272727272727 0.876666666666667
72.7272727272727 0.88
72.7272727272727 0.883333333333333
72.7272727272727 0.886666666666667
72.7272727272727 0.89
72.7272727272727 0.893333333333333
72.7272727272727 0.896666666666667
72.7272727272727 0.9
72.7272727272727 0.903333333333333
72.7272727272727 0.906666666666667
73.7373737373737 0.91
73.7373737373737 0.913333333333333
73.7373737373737 0.916666666666667
73.7373737373737 0.92
73.7373737373737 0.923333333333333
73.7373737373737 0.926666666666667
73.7373737373737 0.93
73.7373737373737 0.933333333333333
73.7373737373737 0.936666666666667
74.7474747474748 0.94
74.7474747474748 0.943333333333333
74.7474747474748 0.946666666666667
74.7474747474748 0.95
74.7474747474748 0.953333333333333
74.7474747474748 0.956666666666667
74.7474747474748 0.96
74.7474747474748 0.963333333333333
74.7474747474748 0.966666666666667
74.7474747474748 0.97
75.7575757575758 0.973333333333333
75.7575757575758 0.976666666666667
75.7575757575758 0.98
75.7575757575758 0.983333333333333
76.7676767676768 0.986666666666667
76.7676767676768 0.99
77.7777777777778 0.993333333333333
77.7777777777778 0.996666666666667
78.7878787878788 1
};
\addplot [very thick, color1, const plot mark left, forget plot]
table {%
-inf 0
51.5151515151515 0.0025
54.5454545454545 0.005
56.5656565656566 0.0075
57.5757575757576 0.01
59.5959595959596 0.0125
59.5959595959596 0.015
59.5959595959596 0.0175
59.5959595959596 0.02
60.6060606060606 0.0225
60.6060606060606 0.025
60.6060606060606 0.0275
60.6060606060606 0.03
60.6060606060606 0.0325
60.6060606060606 0.035
60.6060606060606 0.0375
60.6060606060606 0.04
60.6060606060606 0.0425
61.6161616161616 0.045
61.6161616161616 0.0475
61.6161616161616 0.05
61.6161616161616 0.0525
61.6161616161616 0.055
61.6161616161616 0.0575
61.6161616161616 0.06
62.6262626262626 0.0625
62.6262626262626 0.065
62.6262626262626 0.0675
62.6262626262626 0.07
62.6262626262626 0.0725
62.6262626262626 0.075
62.6262626262626 0.0775
62.6262626262626 0.08
62.6262626262626 0.0825
62.6262626262626 0.085
63.6363636363636 0.0875
63.6363636363636 0.09
63.6363636363636 0.0925
63.6363636363636 0.095
63.6363636363636 0.0975
63.6363636363636 0.1
63.6363636363636 0.1025
64.6464646464647 0.105
64.6464646464647 0.1075
64.6464646464647 0.11
64.6464646464647 0.1125
64.6464646464647 0.115
64.6464646464647 0.1175
64.6464646464647 0.12
64.6464646464647 0.1225
64.6464646464647 0.125
64.6464646464647 0.1275
64.6464646464647 0.13
64.6464646464647 0.1325
65.6565656565657 0.135
65.6565656565657 0.1375
65.6565656565657 0.14
65.6565656565657 0.1425
65.6565656565657 0.145
65.6565656565657 0.1475
65.6565656565657 0.15
65.6565656565657 0.1525
65.6565656565657 0.155
65.6565656565657 0.1575
65.6565656565657 0.16
66.6666666666667 0.1625
66.6666666666667 0.165
66.6666666666667 0.1675
66.6666666666667 0.17
66.6666666666667 0.1725
66.6666666666667 0.175
66.6666666666667 0.1775
66.6666666666667 0.18
66.6666666666667 0.1825
66.6666666666667 0.185
66.6666666666667 0.1875
66.6666666666667 0.19
66.6666666666667 0.1925
66.6666666666667 0.195
66.6666666666667 0.1975
66.6666666666667 0.2
66.6666666666667 0.2025
66.6666666666667 0.205
66.6666666666667 0.2075
66.6666666666667 0.21
66.6666666666667 0.2125
67.6767676767677 0.215
67.6767676767677 0.2175
67.6767676767677 0.22
67.6767676767677 0.2225
67.6767676767677 0.225
67.6767676767677 0.2275
67.6767676767677 0.23
67.6767676767677 0.2325
67.6767676767677 0.235
67.6767676767677 0.2375
67.6767676767677 0.24
67.6767676767677 0.2425
67.6767676767677 0.245
67.6767676767677 0.2475
67.6767676767677 0.25
67.6767676767677 0.2525
67.6767676767677 0.255
67.6767676767677 0.2575
67.6767676767677 0.26
67.6767676767677 0.2625
67.6767676767677 0.265
67.6767676767677 0.2675
67.6767676767677 0.27
67.6767676767677 0.2725
67.6767676767677 0.275
67.6767676767677 0.2775
67.6767676767677 0.28
67.6767676767677 0.2825
67.6767676767677 0.285
68.6868686868687 0.2875
68.6868686868687 0.29
68.6868686868687 0.2925
68.6868686868687 0.295
68.6868686868687 0.2975
68.6868686868687 0.3
68.6868686868687 0.3025
68.6868686868687 0.305
68.6868686868687 0.3075
68.6868686868687 0.31
68.6868686868687 0.3125
68.6868686868687 0.315
68.6868686868687 0.3175
68.6868686868687 0.32
68.6868686868687 0.3225
68.6868686868687 0.325
68.6868686868687 0.3275
68.6868686868687 0.33
68.6868686868687 0.3325
68.6868686868687 0.335
68.6868686868687 0.3375
68.6868686868687 0.34
69.6969696969697 0.3425
69.6969696969697 0.345
69.6969696969697 0.3475
69.6969696969697 0.35
69.6969696969697 0.3525
69.6969696969697 0.355
69.6969696969697 0.3575
69.6969696969697 0.36
69.6969696969697 0.3625
69.6969696969697 0.365
69.6969696969697 0.3675
69.6969696969697 0.37
69.6969696969697 0.3725
69.6969696969697 0.375
69.6969696969697 0.3775
69.6969696969697 0.38
69.6969696969697 0.3825
69.6969696969697 0.385
69.6969696969697 0.3875
69.6969696969697 0.39
69.6969696969697 0.3925
69.6969696969697 0.395
69.6969696969697 0.3975
69.6969696969697 0.4
69.6969696969697 0.4025
69.6969696969697 0.405
69.6969696969697 0.4075
70.7070707070707 0.41
70.7070707070707 0.4125
70.7070707070707 0.415
70.7070707070707 0.4175
70.7070707070707 0.42
70.7070707070707 0.4225
70.7070707070707 0.425
70.7070707070707 0.4275
70.7070707070707 0.43
70.7070707070707 0.4325
70.7070707070707 0.435
70.7070707070707 0.4375
70.7070707070707 0.44
70.7070707070707 0.4425
70.7070707070707 0.445
70.7070707070707 0.4475
70.7070707070707 0.45
70.7070707070707 0.4525
71.7171717171717 0.455
71.7171717171717 0.4575
71.7171717171717 0.46
71.7171717171717 0.4625
71.7171717171717 0.465
71.7171717171717 0.4675
71.7171717171717 0.47
71.7171717171717 0.4725
71.7171717171717 0.475
71.7171717171717 0.4775
71.7171717171717 0.48
71.7171717171717 0.4825
71.7171717171717 0.485
71.7171717171717 0.4875
71.7171717171717 0.49
71.7171717171717 0.4925
71.7171717171717 0.495
71.7171717171717 0.4975
71.7171717171717 0.5
71.7171717171717 0.5025
71.7171717171717 0.505
71.7171717171717 0.5075
71.7171717171717 0.51
71.7171717171717 0.5125
71.7171717171717 0.515
71.7171717171717 0.5175
71.7171717171717 0.52
71.7171717171717 0.5225
71.7171717171717 0.525
71.7171717171717 0.5275
71.7171717171717 0.53
71.7171717171717 0.5325
71.7171717171717 0.535
71.7171717171717 0.5375
71.7171717171717 0.54
71.7171717171717 0.5425
71.7171717171717 0.545
71.7171717171717 0.5475
71.7171717171717 0.55
72.7272727272727 0.5525
72.7272727272727 0.555
72.7272727272727 0.5575
72.7272727272727 0.56
72.7272727272727 0.5625
72.7272727272727 0.565
72.7272727272727 0.5675
72.7272727272727 0.57
72.7272727272727 0.5725
72.7272727272727 0.575
72.7272727272727 0.5775
72.7272727272727 0.58
72.7272727272727 0.5825
72.7272727272727 0.585
72.7272727272727 0.5875
72.7272727272727 0.59
72.7272727272727 0.5925
72.7272727272727 0.595
72.7272727272727 0.5975
72.7272727272727 0.6
72.7272727272727 0.6025
72.7272727272727 0.605
72.7272727272727 0.6075
72.7272727272727 0.61
73.7373737373737 0.6125
73.7373737373737 0.615
73.7373737373737 0.6175
73.7373737373737 0.62
73.7373737373737 0.6225
73.7373737373737 0.625
73.7373737373737 0.6275
73.7373737373737 0.63
73.7373737373737 0.6325
73.7373737373737 0.635
73.7373737373737 0.6375
73.7373737373737 0.64
73.7373737373737 0.6425
73.7373737373737 0.645
73.7373737373737 0.6475
73.7373737373737 0.65
73.7373737373737 0.6525
73.7373737373737 0.655
73.7373737373737 0.6575
73.7373737373737 0.66
73.7373737373737 0.6625
73.7373737373737 0.665
73.7373737373737 0.6675
73.7373737373737 0.67
73.7373737373737 0.6725
73.7373737373737 0.675
74.7474747474748 0.6775
74.7474747474748 0.68
74.7474747474748 0.6825
74.7474747474748 0.685
74.7474747474748 0.6875
74.7474747474748 0.69
74.7474747474748 0.6925
74.7474747474748 0.695
74.7474747474748 0.6975
74.7474747474748 0.7
74.7474747474748 0.7025
74.7474747474748 0.705
74.7474747474748 0.7075
74.7474747474748 0.71
74.7474747474748 0.7125
74.7474747474748 0.715
74.7474747474748 0.7175
74.7474747474748 0.72
74.7474747474748 0.7225
74.7474747474748 0.725
74.7474747474748 0.7275
74.7474747474748 0.73
74.7474747474748 0.7325
74.7474747474748 0.735
74.7474747474748 0.7375
74.7474747474748 0.74
74.7474747474748 0.7425
74.7474747474748 0.745
74.7474747474748 0.7475
74.7474747474748 0.75
74.7474747474748 0.7525
74.7474747474748 0.755
74.7474747474748 0.7575
75.7575757575758 0.76
75.7575757575758 0.7625
75.7575757575758 0.765
75.7575757575758 0.7675
75.7575757575758 0.77
75.7575757575758 0.7725
75.7575757575758 0.775
75.7575757575758 0.7775
75.7575757575758 0.78
75.7575757575758 0.7825
75.7575757575758 0.785
75.7575757575758 0.7875
75.7575757575758 0.79
75.7575757575758 0.7925
75.7575757575758 0.795
75.7575757575758 0.7975
75.7575757575758 0.8
75.7575757575758 0.8025
75.7575757575758 0.805
75.7575757575758 0.8075
76.7676767676768 0.81
76.7676767676768 0.8125
76.7676767676768 0.815
76.7676767676768 0.8175
76.7676767676768 0.82
76.7676767676768 0.8225
76.7676767676768 0.825
76.7676767676768 0.8275
76.7676767676768 0.83
76.7676767676768 0.8325
76.7676767676768 0.835
76.7676767676768 0.8375
76.7676767676768 0.84
76.7676767676768 0.8425
76.7676767676768 0.845
76.7676767676768 0.8475
76.7676767676768 0.85
76.7676767676768 0.8525
76.7676767676768 0.855
77.7777777777778 0.8575
77.7777777777778 0.86
77.7777777777778 0.8625
77.7777777777778 0.865
77.7777777777778 0.8675
77.7777777777778 0.87
77.7777777777778 0.8725
77.7777777777778 0.875
77.7777777777778 0.8775
77.7777777777778 0.88
77.7777777777778 0.8825
77.7777777777778 0.885
77.7777777777778 0.8875
78.7878787878788 0.89
78.7878787878788 0.8925
78.7878787878788 0.895
78.7878787878788 0.8975
78.7878787878788 0.9
78.7878787878788 0.9025
78.7878787878788 0.905
78.7878787878788 0.9075
78.7878787878788 0.91
78.7878787878788 0.9125
78.7878787878788 0.915
78.7878787878788 0.9175
78.7878787878788 0.92
79.7979797979798 0.9225
79.7979797979798 0.925
79.7979797979798 0.9275
79.7979797979798 0.93
79.7979797979798 0.9325
79.7979797979798 0.935
79.7979797979798 0.9375
80.8080808080808 0.94
80.8080808080808 0.9425
80.8080808080808 0.945
80.8080808080808 0.9475
80.8080808080808 0.95
80.8080808080808 0.9525
80.8080808080808 0.955
80.8080808080808 0.9575
80.8080808080808 0.96
80.8080808080808 0.9625
80.8080808080808 0.965
80.8080808080808 0.9675
80.8080808080808 0.97
80.8080808080808 0.9725
81.8181818181818 0.975
81.8181818181818 0.9775
81.8181818181818 0.98
82.8282828282828 0.9825
82.8282828282828 0.985
82.8282828282828 0.9875
83.8383838383838 0.99
83.8383838383838 0.9925
84.8484848484849 0.995
84.8484848484849 0.9975
86.8686868686869 1
};
\addplot [very thick, color2, const plot mark left, dotted, forget plot]
table {%
-inf 0
31.3131313131313 0.00333333333333333
35.3535353535354 0.00666666666666667
39.3939393939394 0.01
40.4040404040404 0.0133333333333333
43.4343434343434 0.0166666666666667
43.4343434343434 0.02
44.4444444444444 0.0233333333333333
44.4444444444444 0.0266666666666667
45.4545454545455 0.03
45.4545454545455 0.0333333333333333
45.4545454545455 0.0366666666666667
46.4646464646465 0.04
46.4646464646465 0.0433333333333333
46.4646464646465 0.0466666666666667
46.4646464646465 0.05
46.4646464646465 0.0533333333333333
47.4747474747475 0.0566666666666667
47.4747474747475 0.06
47.4747474747475 0.0633333333333333
47.4747474747475 0.0666666666666667
47.4747474747475 0.07
47.4747474747475 0.0733333333333333
47.4747474747475 0.0766666666666667
48.4848484848485 0.08
48.4848484848485 0.0833333333333333
48.4848484848485 0.0866666666666667
48.4848484848485 0.09
48.4848484848485 0.0933333333333333
48.4848484848485 0.0966666666666667
48.4848484848485 0.1
48.4848484848485 0.103333333333333
49.4949494949495 0.106666666666667
49.4949494949495 0.11
49.4949494949495 0.113333333333333
49.4949494949495 0.116666666666667
49.4949494949495 0.12
49.4949494949495 0.123333333333333
49.4949494949495 0.126666666666667
49.4949494949495 0.13
50.5050505050505 0.133333333333333
50.5050505050505 0.136666666666667
50.5050505050505 0.14
50.5050505050505 0.143333333333333
50.5050505050505 0.146666666666667
51.5151515151515 0.15
51.5151515151515 0.153333333333333
51.5151515151515 0.156666666666667
51.5151515151515 0.16
51.5151515151515 0.163333333333333
51.5151515151515 0.166666666666667
51.5151515151515 0.17
52.5252525252525 0.173333333333333
52.5252525252525 0.176666666666667
52.5252525252525 0.18
52.5252525252525 0.183333333333333
52.5252525252525 0.186666666666667
52.5252525252525 0.19
52.5252525252525 0.193333333333333
53.5353535353535 0.196666666666667
53.5353535353535 0.2
53.5353535353535 0.203333333333333
53.5353535353535 0.206666666666667
53.5353535353535 0.21
53.5353535353535 0.213333333333333
53.5353535353535 0.216666666666667
54.5454545454545 0.22
54.5454545454545 0.223333333333333
54.5454545454545 0.226666666666667
54.5454545454545 0.23
54.5454545454545 0.233333333333333
54.5454545454545 0.236666666666667
54.5454545454545 0.24
54.5454545454545 0.243333333333333
55.5555555555556 0.246666666666667
55.5555555555556 0.25
55.5555555555556 0.253333333333333
55.5555555555556 0.256666666666667
55.5555555555556 0.26
55.5555555555556 0.263333333333333
55.5555555555556 0.266666666666667
55.5555555555556 0.27
56.5656565656566 0.273333333333333
56.5656565656566 0.276666666666667
56.5656565656566 0.28
56.5656565656566 0.283333333333333
56.5656565656566 0.286666666666667
56.5656565656566 0.29
56.5656565656566 0.293333333333333
56.5656565656566 0.296666666666667
56.5656565656566 0.3
56.5656565656566 0.303333333333333
57.5757575757576 0.306666666666667
57.5757575757576 0.31
57.5757575757576 0.313333333333333
57.5757575757576 0.316666666666667
57.5757575757576 0.32
57.5757575757576 0.323333333333333
57.5757575757576 0.326666666666667
57.5757575757576 0.33
57.5757575757576 0.333333333333333
57.5757575757576 0.336666666666667
57.5757575757576 0.34
57.5757575757576 0.343333333333333
57.5757575757576 0.346666666666667
57.5757575757576 0.35
57.5757575757576 0.353333333333333
57.5757575757576 0.356666666666667
57.5757575757576 0.36
57.5757575757576 0.363333333333333
57.5757575757576 0.366666666666667
57.5757575757576 0.37
57.5757575757576 0.373333333333333
57.5757575757576 0.376666666666667
58.5858585858586 0.38
58.5858585858586 0.383333333333333
58.5858585858586 0.386666666666667
58.5858585858586 0.39
58.5858585858586 0.393333333333333
58.5858585858586 0.396666666666667
58.5858585858586 0.4
58.5858585858586 0.403333333333333
58.5858585858586 0.406666666666667
58.5858585858586 0.41
58.5858585858586 0.413333333333333
58.5858585858586 0.416666666666667
59.5959595959596 0.42
59.5959595959596 0.423333333333333
59.5959595959596 0.426666666666667
59.5959595959596 0.43
59.5959595959596 0.433333333333333
59.5959595959596 0.436666666666667
59.5959595959596 0.44
59.5959595959596 0.443333333333333
59.5959595959596 0.446666666666667
59.5959595959596 0.45
59.5959595959596 0.453333333333333
59.5959595959596 0.456666666666667
59.5959595959596 0.46
60.6060606060606 0.463333333333333
60.6060606060606 0.466666666666667
60.6060606060606 0.47
60.6060606060606 0.473333333333333
60.6060606060606 0.476666666666667
60.6060606060606 0.48
60.6060606060606 0.483333333333333
60.6060606060606 0.486666666666667
60.6060606060606 0.49
60.6060606060606 0.493333333333333
60.6060606060606 0.496666666666667
61.6161616161616 0.5
61.6161616161616 0.503333333333333
61.6161616161616 0.506666666666667
61.6161616161616 0.51
61.6161616161616 0.513333333333333
61.6161616161616 0.516666666666667
61.6161616161616 0.52
61.6161616161616 0.523333333333333
61.6161616161616 0.526666666666667
62.6262626262626 0.53
62.6262626262626 0.533333333333333
62.6262626262626 0.536666666666667
62.6262626262626 0.54
62.6262626262626 0.543333333333333
62.6262626262626 0.546666666666667
62.6262626262626 0.55
62.6262626262626 0.553333333333333
62.6262626262626 0.556666666666667
63.6363636363636 0.56
63.6363636363636 0.563333333333333
63.6363636363636 0.566666666666667
63.6363636363636 0.57
63.6363636363636 0.573333333333333
63.6363636363636 0.576666666666667
64.6464646464647 0.58
64.6464646464647 0.583333333333333
64.6464646464647 0.586666666666667
64.6464646464647 0.59
64.6464646464647 0.593333333333333
64.6464646464647 0.596666666666667
64.6464646464647 0.6
64.6464646464647 0.603333333333333
64.6464646464647 0.606666666666667
64.6464646464647 0.61
64.6464646464647 0.613333333333333
64.6464646464647 0.616666666666667
65.6565656565657 0.62
65.6565656565657 0.623333333333333
65.6565656565657 0.626666666666667
65.6565656565657 0.63
65.6565656565657 0.633333333333333
65.6565656565657 0.636666666666667
65.6565656565657 0.64
65.6565656565657 0.643333333333333
65.6565656565657 0.646666666666667
65.6565656565657 0.65
65.6565656565657 0.653333333333333
65.6565656565657 0.656666666666667
65.6565656565657 0.66
65.6565656565657 0.663333333333333
65.6565656565657 0.666666666666667
65.6565656565657 0.67
66.6666666666667 0.673333333333333
66.6666666666667 0.676666666666667
66.6666666666667 0.68
66.6666666666667 0.683333333333333
66.6666666666667 0.686666666666667
66.6666666666667 0.69
66.6666666666667 0.693333333333333
66.6666666666667 0.696666666666667
66.6666666666667 0.7
66.6666666666667 0.703333333333333
67.6767676767677 0.706666666666667
67.6767676767677 0.71
67.6767676767677 0.713333333333333
67.6767676767677 0.716666666666667
67.6767676767677 0.72
67.6767676767677 0.723333333333333
67.6767676767677 0.726666666666667
67.6767676767677 0.73
67.6767676767677 0.733333333333333
67.6767676767677 0.736666666666667
67.6767676767677 0.74
67.6767676767677 0.743333333333333
67.6767676767677 0.746666666666667
68.6868686868687 0.75
68.6868686868687 0.753333333333333
68.6868686868687 0.756666666666667
68.6868686868687 0.76
68.6868686868687 0.763333333333333
68.6868686868687 0.766666666666667
68.6868686868687 0.77
68.6868686868687 0.773333333333333
69.6969696969697 0.776666666666667
69.6969696969697 0.78
69.6969696969697 0.783333333333333
69.6969696969697 0.786666666666667
69.6969696969697 0.79
69.6969696969697 0.793333333333333
69.6969696969697 0.796666666666667
69.6969696969697 0.8
69.6969696969697 0.803333333333333
70.7070707070707 0.806666666666667
70.7070707070707 0.81
70.7070707070707 0.813333333333333
70.7070707070707 0.816666666666667
70.7070707070707 0.82
70.7070707070707 0.823333333333333
70.7070707070707 0.826666666666667
70.7070707070707 0.83
70.7070707070707 0.833333333333333
70.7070707070707 0.836666666666667
70.7070707070707 0.84
70.7070707070707 0.843333333333333
70.7070707070707 0.846666666666667
70.7070707070707 0.85
71.7171717171717 0.853333333333333
71.7171717171717 0.856666666666667
71.7171717171717 0.86
72.7272727272727 0.863333333333333
72.7272727272727 0.866666666666667
72.7272727272727 0.87
72.7272727272727 0.873333333333333
72.7272727272727 0.876666666666667
72.7272727272727 0.88
72.7272727272727 0.883333333333333
72.7272727272727 0.886666666666667
72.7272727272727 0.89
72.7272727272727 0.893333333333333
72.7272727272727 0.896666666666667
72.7272727272727 0.9
72.7272727272727 0.903333333333333
73.7373737373737 0.906666666666667
73.7373737373737 0.91
73.7373737373737 0.913333333333333
73.7373737373737 0.916666666666667
73.7373737373737 0.92
73.7373737373737 0.923333333333333
73.7373737373737 0.926666666666667
74.7474747474748 0.93
74.7474747474748 0.933333333333333
75.7575757575758 0.936666666666667
75.7575757575758 0.94
75.7575757575758 0.943333333333333
75.7575757575758 0.946666666666667
75.7575757575758 0.95
75.7575757575758 0.953333333333333
75.7575757575758 0.956666666666667
75.7575757575758 0.96
76.7676767676768 0.963333333333333
76.7676767676768 0.966666666666667
76.7676767676768 0.97
76.7676767676768 0.973333333333333
77.7777777777778 0.976666666666667
78.7878787878788 0.98
78.7878787878788 0.983333333333333
78.7878787878788 0.986666666666667
79.7979797979798 0.99
80.8080808080808 0.993333333333333
81.8181818181818 0.996666666666667
84.8484848484849 1
};
\addplot [very thick, color2, const plot mark left, forget plot]
table {%
-inf 0
43.4343434343434 0.0025
43.4343434343434 0.005
44.4444444444444 0.0075
46.4646464646465 0.01
46.4646464646465 0.0125
46.4646464646465 0.015
48.4848484848485 0.0175
48.4848484848485 0.02
49.4949494949495 0.0225
51.5151515151515 0.025
51.5151515151515 0.0275
51.5151515151515 0.03
51.5151515151515 0.0325
51.5151515151515 0.035
52.5252525252525 0.0375
52.5252525252525 0.04
52.5252525252525 0.0425
52.5252525252525 0.045
53.5353535353535 0.0475
53.5353535353535 0.05
53.5353535353535 0.0525
53.5353535353535 0.055
53.5353535353535 0.0575
53.5353535353535 0.06
53.5353535353535 0.0625
53.5353535353535 0.065
54.5454545454545 0.0675
54.5454545454545 0.07
54.5454545454545 0.0725
54.5454545454545 0.075
54.5454545454545 0.0775
54.5454545454545 0.08
54.5454545454545 0.0825
54.5454545454545 0.085
54.5454545454545 0.0875
54.5454545454545 0.09
55.5555555555556 0.0925
55.5555555555556 0.095
55.5555555555556 0.0975
55.5555555555556 0.1
55.5555555555556 0.1025
56.5656565656566 0.105
56.5656565656566 0.1075
56.5656565656566 0.11
56.5656565656566 0.1125
56.5656565656566 0.115
56.5656565656566 0.1175
56.5656565656566 0.12
56.5656565656566 0.1225
56.5656565656566 0.125
56.5656565656566 0.1275
57.5757575757576 0.13
57.5757575757576 0.1325
57.5757575757576 0.135
57.5757575757576 0.1375
57.5757575757576 0.14
57.5757575757576 0.1425
57.5757575757576 0.145
57.5757575757576 0.1475
58.5858585858586 0.15
58.5858585858586 0.1525
58.5858585858586 0.155
58.5858585858586 0.1575
58.5858585858586 0.16
58.5858585858586 0.1625
58.5858585858586 0.165
58.5858585858586 0.1675
58.5858585858586 0.17
58.5858585858586 0.1725
58.5858585858586 0.175
58.5858585858586 0.1775
59.5959595959596 0.18
59.5959595959596 0.1825
59.5959595959596 0.185
59.5959595959596 0.1875
59.5959595959596 0.19
59.5959595959596 0.1925
59.5959595959596 0.195
59.5959595959596 0.1975
59.5959595959596 0.2
59.5959595959596 0.2025
59.5959595959596 0.205
59.5959595959596 0.2075
59.5959595959596 0.21
59.5959595959596 0.2125
59.5959595959596 0.215
59.5959595959596 0.2175
59.5959595959596 0.22
60.6060606060606 0.2225
60.6060606060606 0.225
60.6060606060606 0.2275
60.6060606060606 0.23
60.6060606060606 0.2325
60.6060606060606 0.235
60.6060606060606 0.2375
60.6060606060606 0.24
60.6060606060606 0.2425
60.6060606060606 0.245
61.6161616161616 0.2475
61.6161616161616 0.25
61.6161616161616 0.2525
61.6161616161616 0.255
61.6161616161616 0.2575
61.6161616161616 0.26
61.6161616161616 0.2625
61.6161616161616 0.265
61.6161616161616 0.2675
61.6161616161616 0.27
61.6161616161616 0.2725
62.6262626262626 0.275
62.6262626262626 0.2775
62.6262626262626 0.28
62.6262626262626 0.2825
62.6262626262626 0.285
62.6262626262626 0.2875
62.6262626262626 0.29
62.6262626262626 0.2925
62.6262626262626 0.295
62.6262626262626 0.2975
62.6262626262626 0.3
62.6262626262626 0.3025
62.6262626262626 0.305
62.6262626262626 0.3075
63.6363636363636 0.31
63.6363636363636 0.3125
63.6363636363636 0.315
63.6363636363636 0.3175
63.6363636363636 0.32
63.6363636363636 0.3225
63.6363636363636 0.325
63.6363636363636 0.3275
63.6363636363636 0.33
63.6363636363636 0.3325
63.6363636363636 0.335
63.6363636363636 0.3375
63.6363636363636 0.34
63.6363636363636 0.3425
63.6363636363636 0.345
63.6363636363636 0.3475
63.6363636363636 0.35
63.6363636363636 0.3525
63.6363636363636 0.355
63.6363636363636 0.3575
63.6363636363636 0.36
63.6363636363636 0.3625
63.6363636363636 0.365
63.6363636363636 0.3675
64.6464646464647 0.37
64.6464646464647 0.3725
64.6464646464647 0.375
64.6464646464647 0.3775
64.6464646464647 0.38
64.6464646464647 0.3825
64.6464646464647 0.385
64.6464646464647 0.3875
64.6464646464647 0.39
64.6464646464647 0.3925
64.6464646464647 0.395
64.6464646464647 0.3975
64.6464646464647 0.4
65.6565656565657 0.4025
65.6565656565657 0.405
65.6565656565657 0.4075
65.6565656565657 0.41
65.6565656565657 0.4125
65.6565656565657 0.415
65.6565656565657 0.4175
65.6565656565657 0.42
65.6565656565657 0.4225
65.6565656565657 0.425
65.6565656565657 0.4275
65.6565656565657 0.43
65.6565656565657 0.4325
65.6565656565657 0.435
65.6565656565657 0.4375
65.6565656565657 0.44
65.6565656565657 0.4425
65.6565656565657 0.445
65.6565656565657 0.4475
65.6565656565657 0.45
65.6565656565657 0.4525
66.6666666666667 0.455
66.6666666666667 0.4575
66.6666666666667 0.46
66.6666666666667 0.4625
66.6666666666667 0.465
66.6666666666667 0.4675
66.6666666666667 0.47
66.6666666666667 0.4725
66.6666666666667 0.475
66.6666666666667 0.4775
66.6666666666667 0.48
66.6666666666667 0.4825
66.6666666666667 0.485
66.6666666666667 0.4875
66.6666666666667 0.49
66.6666666666667 0.4925
66.6666666666667 0.495
66.6666666666667 0.4975
66.6666666666667 0.5
66.6666666666667 0.5025
66.6666666666667 0.505
66.6666666666667 0.5075
66.6666666666667 0.51
66.6666666666667 0.5125
66.6666666666667 0.515
66.6666666666667 0.5175
67.6767676767677 0.52
67.6767676767677 0.5225
67.6767676767677 0.525
67.6767676767677 0.5275
67.6767676767677 0.53
67.6767676767677 0.5325
67.6767676767677 0.535
67.6767676767677 0.5375
67.6767676767677 0.54
67.6767676767677 0.5425
67.6767676767677 0.545
67.6767676767677 0.5475
67.6767676767677 0.55
67.6767676767677 0.5525
67.6767676767677 0.555
67.6767676767677 0.5575
67.6767676767677 0.56
67.6767676767677 0.5625
67.6767676767677 0.565
67.6767676767677 0.5675
67.6767676767677 0.57
67.6767676767677 0.5725
67.6767676767677 0.575
68.6868686868687 0.5775
68.6868686868687 0.58
68.6868686868687 0.5825
68.6868686868687 0.585
68.6868686868687 0.5875
68.6868686868687 0.59
68.6868686868687 0.5925
68.6868686868687 0.595
68.6868686868687 0.5975
68.6868686868687 0.6
68.6868686868687 0.6025
68.6868686868687 0.605
68.6868686868687 0.6075
68.6868686868687 0.61
68.6868686868687 0.6125
68.6868686868687 0.615
68.6868686868687 0.6175
68.6868686868687 0.62
69.6969696969697 0.6225
69.6969696969697 0.625
69.6969696969697 0.6275
69.6969696969697 0.63
69.6969696969697 0.6325
69.6969696969697 0.635
69.6969696969697 0.6375
69.6969696969697 0.64
69.6969696969697 0.6425
69.6969696969697 0.645
69.6969696969697 0.6475
69.6969696969697 0.65
69.6969696969697 0.6525
69.6969696969697 0.655
69.6969696969697 0.6575
69.6969696969697 0.66
69.6969696969697 0.6625
69.6969696969697 0.665
69.6969696969697 0.6675
70.7070707070707 0.67
70.7070707070707 0.6725
70.7070707070707 0.675
70.7070707070707 0.6775
70.7070707070707 0.68
70.7070707070707 0.6825
70.7070707070707 0.685
70.7070707070707 0.6875
70.7070707070707 0.69
70.7070707070707 0.6925
70.7070707070707 0.695
70.7070707070707 0.6975
70.7070707070707 0.7
70.7070707070707 0.7025
70.7070707070707 0.705
70.7070707070707 0.7075
70.7070707070707 0.71
70.7070707070707 0.7125
70.7070707070707 0.715
70.7070707070707 0.7175
70.7070707070707 0.72
70.7070707070707 0.7225
70.7070707070707 0.725
71.7171717171717 0.7275
71.7171717171717 0.73
71.7171717171717 0.7325
71.7171717171717 0.735
71.7171717171717 0.7375
71.7171717171717 0.74
71.7171717171717 0.7425
71.7171717171717 0.745
71.7171717171717 0.7475
71.7171717171717 0.75
71.7171717171717 0.7525
71.7171717171717 0.755
71.7171717171717 0.7575
71.7171717171717 0.76
71.7171717171717 0.7625
71.7171717171717 0.765
71.7171717171717 0.7675
71.7171717171717 0.77
71.7171717171717 0.7725
71.7171717171717 0.775
71.7171717171717 0.7775
72.7272727272727 0.78
72.7272727272727 0.7825
72.7272727272727 0.785
72.7272727272727 0.7875
72.7272727272727 0.79
72.7272727272727 0.7925
72.7272727272727 0.795
72.7272727272727 0.7975
72.7272727272727 0.8
72.7272727272727 0.8025
72.7272727272727 0.805
72.7272727272727 0.8075
72.7272727272727 0.81
72.7272727272727 0.8125
73.7373737373737 0.815
73.7373737373737 0.8175
73.7373737373737 0.82
73.7373737373737 0.8225
73.7373737373737 0.825
73.7373737373737 0.8275
73.7373737373737 0.83
73.7373737373737 0.8325
73.7373737373737 0.835
73.7373737373737 0.8375
74.7474747474748 0.84
74.7474747474748 0.8425
74.7474747474748 0.845
74.7474747474748 0.8475
74.7474747474748 0.85
74.7474747474748 0.8525
74.7474747474748 0.855
74.7474747474748 0.8575
74.7474747474748 0.86
74.7474747474748 0.8625
74.7474747474748 0.865
74.7474747474748 0.8675
74.7474747474748 0.87
75.7575757575758 0.8725
75.7575757575758 0.875
75.7575757575758 0.8775
75.7575757575758 0.88
75.7575757575758 0.8825
75.7575757575758 0.885
75.7575757575758 0.8875
75.7575757575758 0.89
75.7575757575758 0.8925
75.7575757575758 0.895
75.7575757575758 0.8975
76.7676767676768 0.9
76.7676767676768 0.9025
76.7676767676768 0.905
76.7676767676768 0.9075
76.7676767676768 0.91
76.7676767676768 0.9125
76.7676767676768 0.915
77.7777777777778 0.9175
77.7777777777778 0.92
77.7777777777778 0.9225
77.7777777777778 0.925
77.7777777777778 0.9275
78.7878787878788 0.93
78.7878787878788 0.9325
78.7878787878788 0.935
78.7878787878788 0.9375
78.7878787878788 0.94
78.7878787878788 0.9425
78.7878787878788 0.945
78.7878787878788 0.9475
79.7979797979798 0.95
79.7979797979798 0.9525
79.7979797979798 0.955
79.7979797979798 0.9575
80.8080808080808 0.96
80.8080808080808 0.9625
80.8080808080808 0.965
80.8080808080808 0.9675
80.8080808080808 0.97
80.8080808080808 0.9725
81.8181818181818 0.975
81.8181818181818 0.9775
81.8181818181818 0.98
82.8282828282828 0.9825
82.8282828282828 0.985
83.8383838383838 0.9875
83.8383838383838 0.99
83.8383838383838 0.9925
84.8484848484849 0.995
84.8484848484849 0.9975
89.8989898989899 1
};
\addplot [very thick, color3, const plot mark left, dotted, forget plot]
table {%
-inf 0
46.4646464646465 0.00333333333333333
48.4848484848485 0.00666666666666667
49.4949494949495 0.01
51.5151515151515 0.0133333333333333
51.5151515151515 0.0166666666666667
52.5252525252525 0.02
52.5252525252525 0.0233333333333333
52.5252525252525 0.0266666666666667
53.5353535353535 0.03
53.5353535353535 0.0333333333333333
54.5454545454545 0.0366666666666667
54.5454545454545 0.04
55.5555555555556 0.0433333333333333
55.5555555555556 0.0466666666666667
55.5555555555556 0.05
55.5555555555556 0.0533333333333333
55.5555555555556 0.0566666666666667
55.5555555555556 0.06
55.5555555555556 0.0633333333333333
56.5656565656566 0.0666666666666667
56.5656565656566 0.07
56.5656565656566 0.0733333333333333
56.5656565656566 0.0766666666666667
56.5656565656566 0.08
57.5757575757576 0.0833333333333333
57.5757575757576 0.0866666666666667
58.5858585858586 0.09
58.5858585858586 0.0933333333333333
58.5858585858586 0.0966666666666667
58.5858585858586 0.1
58.5858585858586 0.103333333333333
59.5959595959596 0.106666666666667
59.5959595959596 0.11
59.5959595959596 0.113333333333333
59.5959595959596 0.116666666666667
60.6060606060606 0.12
60.6060606060606 0.123333333333333
60.6060606060606 0.126666666666667
60.6060606060606 0.13
60.6060606060606 0.133333333333333
60.6060606060606 0.136666666666667
60.6060606060606 0.14
60.6060606060606 0.143333333333333
60.6060606060606 0.146666666666667
61.6161616161616 0.15
61.6161616161616 0.153333333333333
61.6161616161616 0.156666666666667
61.6161616161616 0.16
62.6262626262626 0.163333333333333
62.6262626262626 0.166666666666667
62.6262626262626 0.17
62.6262626262626 0.173333333333333
62.6262626262626 0.176666666666667
62.6262626262626 0.18
62.6262626262626 0.183333333333333
62.6262626262626 0.186666666666667
62.6262626262626 0.19
63.6363636363636 0.193333333333333
63.6363636363636 0.196666666666667
63.6363636363636 0.2
63.6363636363636 0.203333333333333
63.6363636363636 0.206666666666667
63.6363636363636 0.21
63.6363636363636 0.213333333333333
63.6363636363636 0.216666666666667
63.6363636363636 0.22
64.6464646464647 0.223333333333333
64.6464646464647 0.226666666666667
64.6464646464647 0.23
64.6464646464647 0.233333333333333
64.6464646464647 0.236666666666667
64.6464646464647 0.24
64.6464646464647 0.243333333333333
64.6464646464647 0.246666666666667
64.6464646464647 0.25
64.6464646464647 0.253333333333333
64.6464646464647 0.256666666666667
64.6464646464647 0.26
64.6464646464647 0.263333333333333
64.6464646464647 0.266666666666667
65.6565656565657 0.27
65.6565656565657 0.273333333333333
65.6565656565657 0.276666666666667
65.6565656565657 0.28
65.6565656565657 0.283333333333333
65.6565656565657 0.286666666666667
65.6565656565657 0.29
65.6565656565657 0.293333333333333
65.6565656565657 0.296666666666667
65.6565656565657 0.3
65.6565656565657 0.303333333333333
65.6565656565657 0.306666666666667
65.6565656565657 0.31
65.6565656565657 0.313333333333333
65.6565656565657 0.316666666666667
65.6565656565657 0.32
65.6565656565657 0.323333333333333
65.6565656565657 0.326666666666667
65.6565656565657 0.33
65.6565656565657 0.333333333333333
65.6565656565657 0.336666666666667
65.6565656565657 0.34
66.6666666666667 0.343333333333333
66.6666666666667 0.346666666666667
66.6666666666667 0.35
66.6666666666667 0.353333333333333
66.6666666666667 0.356666666666667
66.6666666666667 0.36
66.6666666666667 0.363333333333333
66.6666666666667 0.366666666666667
66.6666666666667 0.37
66.6666666666667 0.373333333333333
66.6666666666667 0.376666666666667
66.6666666666667 0.38
66.6666666666667 0.383333333333333
66.6666666666667 0.386666666666667
67.6767676767677 0.39
67.6767676767677 0.393333333333333
67.6767676767677 0.396666666666667
67.6767676767677 0.4
67.6767676767677 0.403333333333333
67.6767676767677 0.406666666666667
67.6767676767677 0.41
67.6767676767677 0.413333333333333
67.6767676767677 0.416666666666667
67.6767676767677 0.42
67.6767676767677 0.423333333333333
67.6767676767677 0.426666666666667
67.6767676767677 0.43
67.6767676767677 0.433333333333333
67.6767676767677 0.436666666666667
67.6767676767677 0.44
67.6767676767677 0.443333333333333
68.6868686868687 0.446666666666667
68.6868686868687 0.45
68.6868686868687 0.453333333333333
68.6868686868687 0.456666666666667
68.6868686868687 0.46
68.6868686868687 0.463333333333333
68.6868686868687 0.466666666666667
68.6868686868687 0.47
68.6868686868687 0.473333333333333
68.6868686868687 0.476666666666667
68.6868686868687 0.48
68.6868686868687 0.483333333333333
68.6868686868687 0.486666666666667
68.6868686868687 0.49
68.6868686868687 0.493333333333333
68.6868686868687 0.496666666666667
68.6868686868687 0.5
68.6868686868687 0.503333333333333
68.6868686868687 0.506666666666667
68.6868686868687 0.51
69.6969696969697 0.513333333333333
69.6969696969697 0.516666666666667
69.6969696969697 0.52
69.6969696969697 0.523333333333333
69.6969696969697 0.526666666666667
69.6969696969697 0.53
69.6969696969697 0.533333333333333
69.6969696969697 0.536666666666667
69.6969696969697 0.54
69.6969696969697 0.543333333333333
69.6969696969697 0.546666666666667
69.6969696969697 0.55
69.6969696969697 0.553333333333333
69.6969696969697 0.556666666666667
69.6969696969697 0.56
69.6969696969697 0.563333333333333
69.6969696969697 0.566666666666667
69.6969696969697 0.57
69.6969696969697 0.573333333333333
69.6969696969697 0.576666666666667
69.6969696969697 0.58
69.6969696969697 0.583333333333333
69.6969696969697 0.586666666666667
69.6969696969697 0.59
69.6969696969697 0.593333333333333
69.6969696969697 0.596666666666667
69.6969696969697 0.6
69.6969696969697 0.603333333333333
69.6969696969697 0.606666666666667
69.6969696969697 0.61
70.7070707070707 0.613333333333333
70.7070707070707 0.616666666666667
70.7070707070707 0.62
70.7070707070707 0.623333333333333
70.7070707070707 0.626666666666667
70.7070707070707 0.63
70.7070707070707 0.633333333333333
70.7070707070707 0.636666666666667
70.7070707070707 0.64
70.7070707070707 0.643333333333333
70.7070707070707 0.646666666666667
70.7070707070707 0.65
70.7070707070707 0.653333333333333
70.7070707070707 0.656666666666667
70.7070707070707 0.66
70.7070707070707 0.663333333333333
70.7070707070707 0.666666666666667
70.7070707070707 0.67
70.7070707070707 0.673333333333333
70.7070707070707 0.676666666666667
70.7070707070707 0.68
71.7171717171717 0.683333333333333
71.7171717171717 0.686666666666667
71.7171717171717 0.69
71.7171717171717 0.693333333333333
71.7171717171717 0.696666666666667
71.7171717171717 0.7
71.7171717171717 0.703333333333333
71.7171717171717 0.706666666666667
71.7171717171717 0.71
71.7171717171717 0.713333333333333
71.7171717171717 0.716666666666667
71.7171717171717 0.72
71.7171717171717 0.723333333333333
71.7171717171717 0.726666666666667
71.7171717171717 0.73
72.7272727272727 0.733333333333333
72.7272727272727 0.736666666666667
72.7272727272727 0.74
72.7272727272727 0.743333333333333
72.7272727272727 0.746666666666667
72.7272727272727 0.75
72.7272727272727 0.753333333333333
72.7272727272727 0.756666666666667
72.7272727272727 0.76
72.7272727272727 0.763333333333333
72.7272727272727 0.766666666666667
72.7272727272727 0.77
72.7272727272727 0.773333333333333
72.7272727272727 0.776666666666667
72.7272727272727 0.78
72.7272727272727 0.783333333333333
72.7272727272727 0.786666666666667
72.7272727272727 0.79
72.7272727272727 0.793333333333333
73.7373737373737 0.796666666666667
73.7373737373737 0.8
73.7373737373737 0.803333333333333
73.7373737373737 0.806666666666667
73.7373737373737 0.81
73.7373737373737 0.813333333333333
73.7373737373737 0.816666666666667
73.7373737373737 0.82
73.7373737373737 0.823333333333333
73.7373737373737 0.826666666666667
73.7373737373737 0.83
74.7474747474748 0.833333333333333
74.7474747474748 0.836666666666667
74.7474747474748 0.84
74.7474747474748 0.843333333333333
74.7474747474748 0.846666666666667
74.7474747474748 0.85
74.7474747474748 0.853333333333333
74.7474747474748 0.856666666666667
74.7474747474748 0.86
74.7474747474748 0.863333333333333
74.7474747474748 0.866666666666667
74.7474747474748 0.87
75.7575757575758 0.873333333333333
75.7575757575758 0.876666666666667
75.7575757575758 0.88
75.7575757575758 0.883333333333333
75.7575757575758 0.886666666666667
75.7575757575758 0.89
76.7676767676768 0.893333333333333
76.7676767676768 0.896666666666667
76.7676767676768 0.9
76.7676767676768 0.903333333333333
76.7676767676768 0.906666666666667
76.7676767676768 0.91
76.7676767676768 0.913333333333333
76.7676767676768 0.916666666666667
77.7777777777778 0.92
77.7777777777778 0.923333333333333
77.7777777777778 0.926666666666667
77.7777777777778 0.93
77.7777777777778 0.933333333333333
77.7777777777778 0.936666666666667
78.7878787878788 0.94
78.7878787878788 0.943333333333333
78.7878787878788 0.946666666666667
78.7878787878788 0.95
78.7878787878788 0.953333333333333
78.7878787878788 0.956666666666667
78.7878787878788 0.96
78.7878787878788 0.963333333333333
78.7878787878788 0.966666666666667
79.7979797979798 0.97
80.8080808080808 0.973333333333333
80.8080808080808 0.976666666666667
80.8080808080808 0.98
80.8080808080808 0.983333333333333
81.8181818181818 0.986666666666667
82.8282828282828 0.99
82.8282828282828 0.993333333333333
84.8484848484849 0.996666666666667
85.8585858585859 1
};
\addplot [very thick, color3, const plot mark left, forget plot]
table {%
-inf 0
53.5353535353535 0.0025
54.5454545454545 0.005
56.5656565656566 0.0075
57.5757575757576 0.01
57.5757575757576 0.0125
59.5959595959596 0.015
59.5959595959596 0.0175
60.6060606060606 0.02
60.6060606060606 0.0225
60.6060606060606 0.025
60.6060606060606 0.0275
61.6161616161616 0.03
61.6161616161616 0.0325
61.6161616161616 0.035
61.6161616161616 0.0375
62.6262626262626 0.04
62.6262626262626 0.0425
62.6262626262626 0.045
62.6262626262626 0.0475
62.6262626262626 0.05
63.6363636363636 0.0525
63.6363636363636 0.055
63.6363636363636 0.0575
63.6363636363636 0.06
63.6363636363636 0.0625
64.6464646464647 0.065
64.6464646464647 0.0675
64.6464646464647 0.07
64.6464646464647 0.0725
64.6464646464647 0.075
64.6464646464647 0.0775
64.6464646464647 0.08
64.6464646464647 0.0825
64.6464646464647 0.085
65.6565656565657 0.0875
65.6565656565657 0.09
65.6565656565657 0.0925
65.6565656565657 0.095
65.6565656565657 0.0975
65.6565656565657 0.1
65.6565656565657 0.1025
66.6666666666667 0.105
66.6666666666667 0.1075
66.6666666666667 0.11
66.6666666666667 0.1125
66.6666666666667 0.115
66.6666666666667 0.1175
66.6666666666667 0.12
66.6666666666667 0.1225
66.6666666666667 0.125
66.6666666666667 0.1275
66.6666666666667 0.13
66.6666666666667 0.1325
66.6666666666667 0.135
66.6666666666667 0.1375
66.6666666666667 0.14
66.6666666666667 0.1425
66.6666666666667 0.145
66.6666666666667 0.1475
66.6666666666667 0.15
66.6666666666667 0.1525
67.6767676767677 0.155
67.6767676767677 0.1575
67.6767676767677 0.16
67.6767676767677 0.1625
67.6767676767677 0.165
67.6767676767677 0.1675
67.6767676767677 0.17
67.6767676767677 0.1725
67.6767676767677 0.175
67.6767676767677 0.1775
67.6767676767677 0.18
67.6767676767677 0.1825
67.6767676767677 0.185
67.6767676767677 0.1875
67.6767676767677 0.19
67.6767676767677 0.1925
67.6767676767677 0.195
67.6767676767677 0.1975
67.6767676767677 0.2
67.6767676767677 0.2025
67.6767676767677 0.205
67.6767676767677 0.2075
67.6767676767677 0.21
68.6868686868687 0.2125
68.6868686868687 0.215
68.6868686868687 0.2175
68.6868686868687 0.22
68.6868686868687 0.2225
68.6868686868687 0.225
68.6868686868687 0.2275
68.6868686868687 0.23
68.6868686868687 0.2325
68.6868686868687 0.235
68.6868686868687 0.2375
68.6868686868687 0.24
68.6868686868687 0.2425
68.6868686868687 0.245
68.6868686868687 0.2475
68.6868686868687 0.25
68.6868686868687 0.2525
69.6969696969697 0.255
69.6969696969697 0.2575
69.6969696969697 0.26
69.6969696969697 0.2625
69.6969696969697 0.265
69.6969696969697 0.2675
69.6969696969697 0.27
69.6969696969697 0.2725
69.6969696969697 0.275
69.6969696969697 0.2775
69.6969696969697 0.28
69.6969696969697 0.2825
69.6969696969697 0.285
69.6969696969697 0.2875
69.6969696969697 0.29
69.6969696969697 0.2925
69.6969696969697 0.295
69.6969696969697 0.2975
69.6969696969697 0.3
69.6969696969697 0.3025
69.6969696969697 0.305
69.6969696969697 0.3075
69.6969696969697 0.31
69.6969696969697 0.3125
69.6969696969697 0.315
69.6969696969697 0.3175
69.6969696969697 0.32
69.6969696969697 0.3225
70.7070707070707 0.325
70.7070707070707 0.3275
70.7070707070707 0.33
70.7070707070707 0.3325
70.7070707070707 0.335
70.7070707070707 0.3375
70.7070707070707 0.34
70.7070707070707 0.3425
70.7070707070707 0.345
70.7070707070707 0.3475
70.7070707070707 0.35
70.7070707070707 0.3525
70.7070707070707 0.355
70.7070707070707 0.3575
70.7070707070707 0.36
70.7070707070707 0.3625
70.7070707070707 0.365
70.7070707070707 0.3675
70.7070707070707 0.37
70.7070707070707 0.3725
70.7070707070707 0.375
70.7070707070707 0.3775
70.7070707070707 0.38
70.7070707070707 0.3825
70.7070707070707 0.385
70.7070707070707 0.3875
71.7171717171717 0.39
71.7171717171717 0.3925
71.7171717171717 0.395
71.7171717171717 0.3975
71.7171717171717 0.4
71.7171717171717 0.4025
71.7171717171717 0.405
71.7171717171717 0.4075
71.7171717171717 0.41
71.7171717171717 0.4125
71.7171717171717 0.415
71.7171717171717 0.4175
71.7171717171717 0.42
71.7171717171717 0.4225
71.7171717171717 0.425
71.7171717171717 0.4275
71.7171717171717 0.43
71.7171717171717 0.4325
71.7171717171717 0.435
71.7171717171717 0.4375
71.7171717171717 0.44
71.7171717171717 0.4425
71.7171717171717 0.445
71.7171717171717 0.4475
71.7171717171717 0.45
71.7171717171717 0.4525
71.7171717171717 0.455
71.7171717171717 0.4575
71.7171717171717 0.46
72.7272727272727 0.4625
72.7272727272727 0.465
72.7272727272727 0.4675
72.7272727272727 0.47
72.7272727272727 0.4725
72.7272727272727 0.475
72.7272727272727 0.4775
72.7272727272727 0.48
72.7272727272727 0.4825
72.7272727272727 0.485
72.7272727272727 0.4875
72.7272727272727 0.49
72.7272727272727 0.4925
72.7272727272727 0.495
72.7272727272727 0.4975
72.7272727272727 0.5
72.7272727272727 0.5025
72.7272727272727 0.505
72.7272727272727 0.5075
72.7272727272727 0.51
72.7272727272727 0.5125
72.7272727272727 0.515
72.7272727272727 0.5175
72.7272727272727 0.52
72.7272727272727 0.5225
72.7272727272727 0.525
72.7272727272727 0.5275
72.7272727272727 0.53
72.7272727272727 0.5325
72.7272727272727 0.535
72.7272727272727 0.5375
72.7272727272727 0.54
72.7272727272727 0.5425
72.7272727272727 0.545
72.7272727272727 0.5475
72.7272727272727 0.55
72.7272727272727 0.5525
72.7272727272727 0.555
72.7272727272727 0.5575
72.7272727272727 0.56
72.7272727272727 0.5625
72.7272727272727 0.565
73.7373737373737 0.5675
73.7373737373737 0.57
73.7373737373737 0.5725
73.7373737373737 0.575
73.7373737373737 0.5775
73.7373737373737 0.58
73.7373737373737 0.5825
73.7373737373737 0.585
73.7373737373737 0.5875
73.7373737373737 0.59
73.7373737373737 0.5925
73.7373737373737 0.595
73.7373737373737 0.5975
73.7373737373737 0.6
73.7373737373737 0.6025
73.7373737373737 0.605
73.7373737373737 0.6075
73.7373737373737 0.61
73.7373737373737 0.6125
73.7373737373737 0.615
73.7373737373737 0.6175
73.7373737373737 0.62
73.7373737373737 0.6225
73.7373737373737 0.625
73.7373737373737 0.6275
73.7373737373737 0.63
73.7373737373737 0.6325
73.7373737373737 0.635
74.7474747474748 0.6375
74.7474747474748 0.64
74.7474747474748 0.6425
74.7474747474748 0.645
74.7474747474748 0.6475
74.7474747474748 0.65
74.7474747474748 0.6525
74.7474747474748 0.655
74.7474747474748 0.6575
74.7474747474748 0.66
74.7474747474748 0.6625
74.7474747474748 0.665
74.7474747474748 0.6675
74.7474747474748 0.67
74.7474747474748 0.6725
74.7474747474748 0.675
74.7474747474748 0.6775
74.7474747474748 0.68
74.7474747474748 0.6825
74.7474747474748 0.685
74.7474747474748 0.6875
74.7474747474748 0.69
74.7474747474748 0.6925
74.7474747474748 0.695
75.7575757575758 0.6975
75.7575757575758 0.7
75.7575757575758 0.7025
75.7575757575758 0.705
75.7575757575758 0.7075
75.7575757575758 0.71
75.7575757575758 0.7125
75.7575757575758 0.715
75.7575757575758 0.7175
75.7575757575758 0.72
75.7575757575758 0.7225
75.7575757575758 0.725
75.7575757575758 0.7275
75.7575757575758 0.73
75.7575757575758 0.7325
75.7575757575758 0.735
75.7575757575758 0.7375
75.7575757575758 0.74
75.7575757575758 0.7425
75.7575757575758 0.745
75.7575757575758 0.7475
75.7575757575758 0.75
75.7575757575758 0.7525
75.7575757575758 0.755
75.7575757575758 0.7575
75.7575757575758 0.76
75.7575757575758 0.7625
75.7575757575758 0.765
76.7676767676768 0.7675
76.7676767676768 0.77
76.7676767676768 0.7725
76.7676767676768 0.775
76.7676767676768 0.7775
76.7676767676768 0.78
76.7676767676768 0.7825
76.7676767676768 0.785
76.7676767676768 0.7875
76.7676767676768 0.79
76.7676767676768 0.7925
76.7676767676768 0.795
76.7676767676768 0.7975
76.7676767676768 0.8
76.7676767676768 0.8025
76.7676767676768 0.805
76.7676767676768 0.8075
76.7676767676768 0.81
76.7676767676768 0.8125
76.7676767676768 0.815
76.7676767676768 0.8175
77.7777777777778 0.82
77.7777777777778 0.8225
77.7777777777778 0.825
77.7777777777778 0.8275
77.7777777777778 0.83
77.7777777777778 0.8325
77.7777777777778 0.835
77.7777777777778 0.8375
77.7777777777778 0.84
77.7777777777778 0.8425
77.7777777777778 0.845
77.7777777777778 0.8475
77.7777777777778 0.85
77.7777777777778 0.8525
77.7777777777778 0.855
77.7777777777778 0.8575
78.7878787878788 0.86
78.7878787878788 0.8625
78.7878787878788 0.865
78.7878787878788 0.8675
78.7878787878788 0.87
78.7878787878788 0.8725
78.7878787878788 0.875
78.7878787878788 0.8775
78.7878787878788 0.88
78.7878787878788 0.8825
79.7979797979798 0.885
79.7979797979798 0.8875
79.7979797979798 0.89
79.7979797979798 0.8925
79.7979797979798 0.895
79.7979797979798 0.8975
79.7979797979798 0.9
79.7979797979798 0.9025
79.7979797979798 0.905
79.7979797979798 0.9075
79.7979797979798 0.91
80.8080808080808 0.9125
80.8080808080808 0.915
80.8080808080808 0.9175
80.8080808080808 0.92
80.8080808080808 0.9225
80.8080808080808 0.925
80.8080808080808 0.9275
80.8080808080808 0.93
80.8080808080808 0.9325
80.8080808080808 0.935
80.8080808080808 0.9375
80.8080808080808 0.94
81.8181818181818 0.9425
81.8181818181818 0.945
81.8181818181818 0.9475
81.8181818181818 0.95
81.8181818181818 0.9525
81.8181818181818 0.955
81.8181818181818 0.9575
81.8181818181818 0.96
81.8181818181818 0.9625
81.8181818181818 0.965
81.8181818181818 0.9675
81.8181818181818 0.97
82.8282828282828 0.9725
82.8282828282828 0.975
82.8282828282828 0.9775
82.8282828282828 0.98
82.8282828282828 0.9825
82.8282828282828 0.985
83.8383838383838 0.9875
83.8383838383838 0.99
83.8383838383838 0.9925
84.8484848484849 0.995
84.8484848484849 0.9975
86.8686868686869 1
};
\end{axis}

\end{tikzpicture}


==> figures/plot_cdf_cifar10rot.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.8,0.156862745098039,0.156862745098039}
\definecolor{color1}{rgb}{1,0.549019607843137,0.0392156862745098}
\definecolor{color2}{rgb}{0.0470588235294118,0.607843137254902,0.356862745098039}

\begin{axis}[
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Validation accuracy},
xmin=0, xmax=100,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle P(X \leq x)\)},
ymin=0, ymax=1,
ytick style={color=black}
,
legend cell align={left},
legend columns=1,
legend style={nodes={scale=0.8, transform shape}},
]

\addlegendentry{MoE}
\addlegendimage{thick, no markers, blue!50.9803921568627!black}

\addlegendentry{\gls{IFCA}}
\addlegendimage{thick, no markers, color2}

\addlegendentry{Local}
\addlegendimage{thick, no markers, color0}

\addlegendentry{Ensemble}
\addlegendimage{thick, no markers, color1}

\addlegendentry{\gls{eps}-greedy (ours)}
\addlegendimage{thick, no markers, black}

\addlegendentry{No exp.}
\addlegendimage{thick, no markers, black, dash pattern=on 1pt off 1pt}



% \addlegendimage{thick, no markers, color0}
% \addlegendimage{thick, no markers, dash pattern=on 1.5pt off 2.5pt}
% \addlegendimage{thick, no markers, color1}
% \addlegendimage{thick, no markers, dotted}
% \addlegendimage{thick, no markers, color1, dotted}

\addplot [very thick, color0, const plot mark left, forget plot]
table {%
-inf 0
25 0.00147058823529412
27 0.00294117647058824
27 0.00441176470588235
27 0.00588235294117647
28 0.00735294117647059
28 0.00882352941176471
28 0.0102941176470588
28 0.0117647058823529
29 0.0132352941176471
29 0.0147058823529412
29 0.0161764705882353
30 0.0176470588235294
31 0.0191176470588235
31 0.0205882352941176
31 0.0220588235294118
31 0.0235294117647059
32 0.025
32 0.0264705882352941
32 0.0279411764705882
32 0.0294117647058824
32 0.0308823529411765
32 0.0323529411764706
32 0.0338235294117647
32 0.0352941176470588
33 0.0367647058823529
33 0.0382352941176471
33 0.0397058823529412
33 0.0411764705882353
33 0.0426470588235294
33 0.0441176470588235
33 0.0455882352941176
33 0.0470588235294118
33 0.0485294117647059
33 0.05
33 0.0514705882352941
33 0.0529411764705882
33 0.0544117647058824
33 0.0558823529411765
33 0.0573529411764706
33 0.0588235294117647
33 0.0602941176470588
34 0.0617647058823529
34 0.0632352941176471
34 0.0647058823529412
34 0.0661764705882353
34 0.0676470588235294
34 0.0691176470588235
34 0.0705882352941176
34 0.0720588235294118
34 0.0735294117647059
34 0.075
34 0.0764705882352941
34 0.0779411764705882
34 0.0794117647058823
35 0.0808823529411765
35 0.0823529411764706
35 0.0838235294117647
35 0.0852941176470588
35 0.0867647058823529
35 0.0882352941176471
35 0.0897058823529412
35 0.0911764705882353
35 0.0926470588235294
35 0.0941176470588235
36 0.0955882352941176
36 0.0970588235294118
36 0.0985294117647059
36 0.1
36 0.101470588235294
36 0.102941176470588
36 0.104411764705882
36 0.105882352941176
36 0.107352941176471
36 0.108823529411765
36 0.110294117647059
36 0.111764705882353
36 0.113235294117647
36 0.114705882352941
37 0.116176470588235
37 0.117647058823529
37 0.119117647058824
37 0.120588235294118
37 0.122058823529412
37 0.123529411764706
37 0.125
37 0.126470588235294
37 0.127941176470588
37 0.129411764705882
37 0.130882352941176
37 0.132352941176471
37 0.133823529411765
37 0.135294117647059
37 0.136764705882353
37 0.138235294117647
37 0.139705882352941
37 0.141176470588235
37 0.142647058823529
37 0.144117647058824
37 0.145588235294118
37 0.147058823529412
37 0.148529411764706
37 0.15
38 0.151470588235294
38 0.152941176470588
38 0.154411764705882
38 0.155882352941176
38 0.157352941176471
38 0.158823529411765
38 0.160294117647059
38 0.161764705882353
38 0.163235294117647
38 0.164705882352941
38 0.166176470588235
38 0.167647058823529
38 0.169117647058824
38 0.170588235294118
38 0.172058823529412
38 0.173529411764706
38 0.175
38 0.176470588235294
38 0.177941176470588
38 0.179411764705882
38 0.180882352941176
38 0.182352941176471
38 0.183823529411765
38 0.185294117647059
38 0.186764705882353
38 0.188235294117647
38 0.189705882352941
38 0.191176470588235
38 0.192647058823529
38 0.194117647058824
38 0.195588235294118
38 0.197058823529412
38 0.198529411764706
39 0.2
39 0.201470588235294
39 0.202941176470588
39 0.204411764705882
39 0.205882352941176
39 0.207352941176471
39 0.208823529411765
39 0.210294117647059
39 0.211764705882353
39 0.213235294117647
39 0.214705882352941
39 0.216176470588235
39 0.217647058823529
39 0.219117647058824
39 0.220588235294118
39 0.222058823529412
39 0.223529411764706
39 0.225
39 0.226470588235294
39 0.227941176470588
39 0.229411764705882
39 0.230882352941176
39 0.232352941176471
39 0.233823529411765
39 0.235294117647059
39 0.236764705882353
39 0.238235294117647
39 0.239705882352941
39 0.241176470588235
39 0.242647058823529
39 0.244117647058824
39 0.245588235294118
39 0.247058823529412
39 0.248529411764706
39 0.25
39 0.251470588235294
39 0.252941176470588
40 0.254411764705882
40 0.255882352941176
40 0.257352941176471
40 0.258823529411765
40 0.260294117647059
40 0.261764705882353
40 0.263235294117647
40 0.264705882352941
40 0.266176470588235
40 0.267647058823529
40 0.269117647058824
40 0.270588235294118
40 0.272058823529412
40 0.273529411764706
40 0.275
40 0.276470588235294
40 0.277941176470588
40 0.279411764705882
40 0.280882352941176
40 0.282352941176471
40 0.283823529411765
40 0.285294117647059
40 0.286764705882353
40 0.288235294117647
40 0.289705882352941
40 0.291176470588235
40 0.292647058823529
40 0.294117647058824
40 0.295588235294118
40 0.297058823529412
40 0.298529411764706
40 0.3
40 0.301470588235294
40 0.302941176470588
40 0.304411764705882
40 0.305882352941176
40 0.307352941176471
40 0.308823529411765
40 0.310294117647059
41 0.311764705882353
41 0.313235294117647
41 0.314705882352941
41 0.316176470588235
41 0.317647058823529
41 0.319117647058824
41 0.320588235294118
41 0.322058823529412
41 0.323529411764706
41 0.325
41 0.326470588235294
41 0.327941176470588
41 0.329411764705882
41 0.330882352941176
41 0.332352941176471
41 0.333823529411765
41 0.335294117647059
41 0.336764705882353
41 0.338235294117647
41 0.339705882352941
41 0.341176470588235
41 0.342647058823529
41 0.344117647058824
41 0.345588235294118
41 0.347058823529412
41 0.348529411764706
41 0.35
41 0.351470588235294
41 0.352941176470588
41 0.354411764705882
41 0.355882352941176
41 0.357352941176471
41 0.358823529411765
41 0.360294117647059
41 0.361764705882353
41 0.363235294117647
41 0.364705882352941
41 0.366176470588235
41 0.367647058823529
41 0.369117647058824
41 0.370588235294118
41 0.372058823529412
41 0.373529411764706
41 0.375
42 0.376470588235294
42 0.377941176470588
42 0.379411764705882
42 0.380882352941176
42 0.382352941176471
42 0.383823529411765
42 0.385294117647059
42 0.386764705882353
42 0.388235294117647
42 0.389705882352941
42 0.391176470588235
42 0.392647058823529
42 0.394117647058824
42 0.395588235294118
42 0.397058823529412
42 0.398529411764706
42 0.4
42 0.401470588235294
42 0.402941176470588
42 0.404411764705882
42 0.405882352941176
42 0.407352941176471
42 0.408823529411765
42 0.410294117647059
42 0.411764705882353
42 0.413235294117647
42 0.414705882352941
42 0.416176470588235
42 0.417647058823529
42 0.419117647058824
42 0.420588235294118
42 0.422058823529412
42 0.423529411764706
42 0.425
42 0.426470588235294
42 0.427941176470588
42 0.429411764705882
42 0.430882352941176
42 0.432352941176471
42 0.433823529411765
42 0.435294117647059
42 0.436764705882353
42 0.438235294117647
42 0.439705882352941
42 0.441176470588235
43 0.442647058823529
43 0.444117647058824
43 0.445588235294118
43 0.447058823529412
43 0.448529411764706
43 0.45
43 0.451470588235294
43 0.452941176470588
43 0.454411764705882
43 0.455882352941176
43 0.457352941176471
43 0.458823529411765
43 0.460294117647059
43 0.461764705882353
43 0.463235294117647
43 0.464705882352941
43 0.466176470588235
43 0.467647058823529
43 0.469117647058824
43 0.470588235294118
43 0.472058823529412
43 0.473529411764706
43 0.475
43 0.476470588235294
43 0.477941176470588
43 0.479411764705882
43 0.480882352941176
43 0.482352941176471
43 0.483823529411765
43 0.485294117647059
43 0.486764705882353
43 0.488235294117647
43 0.489705882352941
43 0.491176470588235
43 0.492647058823529
43 0.494117647058824
43 0.495588235294118
43 0.497058823529412
43 0.498529411764706
43 0.5
43 0.501470588235294
43 0.502941176470588
43 0.504411764705882
43 0.505882352941176
43 0.507352941176471
43 0.508823529411765
43 0.510294117647059
43 0.511764705882353
43 0.513235294117647
43 0.514705882352941
43 0.516176470588235
43 0.517647058823529
43 0.519117647058824
43 0.520588235294118
44 0.522058823529412
44 0.523529411764706
44 0.525
44 0.526470588235294
44 0.527941176470588
44 0.529411764705882
44 0.530882352941176
44 0.532352941176471
44 0.533823529411765
44 0.535294117647059
44 0.536764705882353
44 0.538235294117647
44 0.539705882352941
44 0.541176470588235
44 0.542647058823529
44 0.544117647058823
44 0.545588235294118
44 0.547058823529412
44 0.548529411764706
44 0.55
44 0.551470588235294
44 0.552941176470588
44 0.554411764705882
44 0.555882352941176
44 0.557352941176471
44 0.558823529411765
44 0.560294117647059
44 0.561764705882353
44 0.563235294117647
44 0.564705882352941
44 0.566176470588235
44 0.567647058823529
44 0.569117647058824
44 0.570588235294118
44 0.572058823529412
44 0.573529411764706
44 0.575
44 0.576470588235294
44 0.577941176470588
44 0.579411764705882
44 0.580882352941177
44 0.582352941176471
45 0.583823529411765
45 0.585294117647059
45 0.586764705882353
45 0.588235294117647
45 0.589705882352941
45 0.591176470588235
45 0.592647058823529
45 0.594117647058824
45 0.595588235294118
45 0.597058823529412
45 0.598529411764706
45 0.6
45 0.601470588235294
45 0.602941176470588
45 0.604411764705882
45 0.605882352941176
45 0.607352941176471
45 0.608823529411765
45 0.610294117647059
45 0.611764705882353
45 0.613235294117647
45 0.614705882352941
45 0.616176470588235
45 0.617647058823529
45 0.619117647058824
45 0.620588235294118
45 0.622058823529412
45 0.623529411764706
45 0.625
45 0.626470588235294
45 0.627941176470588
45 0.629411764705882
45 0.630882352941176
45 0.632352941176471
45 0.633823529411765
45 0.635294117647059
45 0.636764705882353
45 0.638235294117647
45 0.639705882352941
45 0.641176470588235
45 0.642647058823529
45 0.644117647058824
46 0.645588235294118
46 0.647058823529412
46 0.648529411764706
46 0.65
46 0.651470588235294
46 0.652941176470588
46 0.654411764705882
46 0.655882352941176
46 0.657352941176471
46 0.658823529411765
46 0.660294117647059
46 0.661764705882353
46 0.663235294117647
46 0.664705882352941
46 0.666176470588235
46 0.667647058823529
46 0.669117647058823
46 0.670588235294118
46 0.672058823529412
46 0.673529411764706
46 0.675
46 0.676470588235294
46 0.677941176470588
46 0.679411764705882
46 0.680882352941176
46 0.682352941176471
46 0.683823529411765
46 0.685294117647059
46 0.686764705882353
46 0.688235294117647
46 0.689705882352941
46 0.691176470588235
46 0.692647058823529
46 0.694117647058824
46 0.695588235294118
46 0.697058823529412
46 0.698529411764706
46 0.7
46 0.701470588235294
46 0.702941176470588
46 0.704411764705882
46 0.705882352941177
46 0.707352941176471
47 0.708823529411765
47 0.710294117647059
47 0.711764705882353
47 0.713235294117647
47 0.714705882352941
47 0.716176470588235
47 0.717647058823529
47 0.719117647058824
47 0.720588235294118
47 0.722058823529412
47 0.723529411764706
47 0.725
47 0.726470588235294
47 0.727941176470588
47 0.729411764705882
47 0.730882352941176
47 0.732352941176471
47 0.733823529411765
47 0.735294117647059
47 0.736764705882353
47 0.738235294117647
47 0.739705882352941
47 0.741176470588235
47 0.742647058823529
47 0.744117647058824
47 0.745588235294118
47 0.747058823529412
47 0.748529411764706
47 0.75
47 0.751470588235294
47 0.752941176470588
47 0.754411764705882
47 0.755882352941176
47 0.757352941176471
47 0.758823529411765
47 0.760294117647059
47 0.761764705882353
47 0.763235294117647
47 0.764705882352941
47 0.766176470588235
48 0.767647058823529
48 0.769117647058824
48 0.770588235294118
48 0.772058823529412
48 0.773529411764706
48 0.775
48 0.776470588235294
48 0.777941176470588
48 0.779411764705882
48 0.780882352941176
48 0.782352941176471
48 0.783823529411765
48 0.785294117647059
48 0.786764705882353
48 0.788235294117647
48 0.789705882352941
48 0.791176470588235
48 0.792647058823529
48 0.794117647058823
48 0.795588235294118
48 0.797058823529412
48 0.798529411764706
48 0.8
48 0.801470588235294
48 0.802941176470588
48 0.804411764705882
48 0.805882352941176
48 0.807352941176471
48 0.808823529411765
48 0.810294117647059
48 0.811764705882353
48 0.813235294117647
49 0.814705882352941
49 0.816176470588235
49 0.817647058823529
49 0.819117647058824
49 0.820588235294118
49 0.822058823529412
49 0.823529411764706
49 0.825
49 0.826470588235294
49 0.827941176470588
49 0.829411764705882
49 0.830882352941177
49 0.832352941176471
49 0.833823529411765
49 0.835294117647059
49 0.836764705882353
49 0.838235294117647
49 0.839705882352941
49 0.841176470588235
49 0.842647058823529
49 0.844117647058824
49 0.845588235294118
50 0.847058823529412
50 0.848529411764706
50 0.85
50 0.851470588235294
50 0.852941176470588
50 0.854411764705882
50 0.855882352941176
50 0.857352941176471
50 0.858823529411765
50 0.860294117647059
50 0.861764705882353
50 0.863235294117647
50 0.864705882352941
50 0.866176470588235
50 0.867647058823529
50 0.869117647058824
50 0.870588235294118
50 0.872058823529412
50 0.873529411764706
50 0.875
50 0.876470588235294
50 0.877941176470588
50 0.879411764705882
50 0.880882352941176
51 0.882352941176471
51 0.883823529411765
51 0.885294117647059
51 0.886764705882353
51 0.888235294117647
51 0.889705882352941
51 0.891176470588235
51 0.892647058823529
51 0.894117647058824
51 0.895588235294118
51 0.897058823529412
51 0.898529411764706
51 0.9
51 0.901470588235294
51 0.902941176470588
51 0.904411764705882
51 0.905882352941176
51 0.907352941176471
51 0.908823529411765
52 0.910294117647059
52 0.911764705882353
52 0.913235294117647
52 0.914705882352941
52 0.916176470588235
52 0.917647058823529
52 0.919117647058823
52 0.920588235294118
52 0.922058823529412
52 0.923529411764706
52 0.925
52 0.926470588235294
52 0.927941176470588
52 0.929411764705882
52 0.930882352941176
53 0.932352941176471
53 0.933823529411765
53 0.935294117647059
53 0.936764705882353
53 0.938235294117647
53 0.939705882352941
53 0.941176470588235
53 0.942647058823529
53 0.944117647058824
53 0.945588235294118
53 0.947058823529412
54 0.948529411764706
54 0.95
54 0.951470588235294
54 0.952941176470588
54 0.954411764705882
54 0.955882352941177
54 0.957352941176471
54 0.958823529411765
54 0.960294117647059
54 0.961764705882353
54 0.963235294117647
54 0.964705882352941
54 0.966176470588235
54 0.967647058823529
54 0.969117647058824
54 0.970588235294118
54 0.972058823529412
54 0.973529411764706
54 0.975
55 0.976470588235294
55 0.977941176470588
55 0.979411764705882
55 0.980882352941176
56 0.982352941176471
56 0.983823529411765
56 0.985294117647059
56 0.986764705882353
57 0.988235294117647
57 0.989705882352941
57 0.991176470588235
57 0.992647058823529
57 0.994117647058824
57 0.995588235294118
59 0.997058823529412
59 0.998529411764706
62 1
};
\addplot [very thick, blue!50.9803921568627!black, const plot mark left, dotted, forget plot]
table {%
-inf 0
65 0.003125
65 0.00625
66 0.009375
66 0.0125
67 0.015625
67 0.01875
67 0.021875
67 0.025
67 0.028125
68 0.03125
68 0.034375
68 0.0375
68 0.040625
68 0.04375
68 0.046875
68 0.05
68 0.053125
69 0.05625
69 0.059375
69 0.0625
69 0.065625
69 0.06875
69 0.071875
69 0.075
69 0.078125
70 0.08125
70 0.084375
70 0.0875
70 0.090625
70 0.09375
70 0.096875
70 0.1
71 0.103125
71 0.10625
71 0.109375
71 0.1125
71 0.115625
71 0.11875
71 0.121875
71 0.125
71 0.128125
71 0.13125
72 0.134375
72 0.1375
72 0.140625
72 0.14375
72 0.146875
72 0.15
72 0.153125
72 0.15625
72 0.159375
72 0.1625
72 0.165625
72 0.16875
72 0.171875
72 0.175
72 0.178125
72 0.18125
72 0.184375
72 0.1875
73 0.190625
73 0.19375
73 0.196875
73 0.2
73 0.203125
73 0.20625
73 0.209375
73 0.2125
73 0.215625
73 0.21875
73 0.221875
73 0.225
73 0.228125
73 0.23125
73 0.234375
73 0.2375
73 0.240625
73 0.24375
73 0.246875
73 0.25
73 0.253125
73 0.25625
73 0.259375
73 0.2625
74 0.265625
74 0.26875
74 0.271875
74 0.275
74 0.278125
74 0.28125
74 0.284375
74 0.2875
74 0.290625
74 0.29375
74 0.296875
74 0.3
75 0.303125
75 0.30625
75 0.309375
75 0.3125
75 0.315625
75 0.31875
75 0.321875
75 0.325
75 0.328125
75 0.33125
75 0.334375
75 0.3375
75 0.340625
75 0.34375
75 0.346875
75 0.35
75 0.353125
75 0.35625
75 0.359375
75 0.3625
75 0.365625
76 0.36875
76 0.371875
76 0.375
76 0.378125
76 0.38125
76 0.384375
76 0.3875
76 0.390625
76 0.39375
76 0.396875
76 0.4
76 0.403125
76 0.40625
76 0.409375
76 0.4125
76 0.415625
76 0.41875
76 0.421875
76 0.425
76 0.428125
76 0.43125
76 0.434375
76 0.4375
76 0.440625
76 0.44375
77 0.446875
77 0.45
77 0.453125
77 0.45625
77 0.459375
77 0.4625
77 0.465625
77 0.46875
77 0.471875
77 0.475
77 0.478125
77 0.48125
77 0.484375
77 0.4875
77 0.490625
77 0.49375
77 0.496875
77 0.5
77 0.503125
77 0.50625
77 0.509375
77 0.5125
77 0.515625
77 0.51875
77 0.521875
77 0.525
77 0.528125
77 0.53125
77 0.534375
77 0.5375
77 0.540625
77 0.54375
78 0.546875
78 0.55
78 0.553125
78 0.55625
78 0.559375
78 0.5625
78 0.565625
78 0.56875
78 0.571875
78 0.575
78 0.578125
78 0.58125
78 0.584375
78 0.5875
78 0.590625
78 0.59375
78 0.596875
78 0.6
78 0.603125
78 0.60625
78 0.609375
78 0.6125
78 0.615625
79 0.61875
79 0.621875
79 0.625
79 0.628125
79 0.63125
79 0.634375
79 0.6375
79 0.640625
79 0.64375
79 0.646875
79 0.65
79 0.653125
79 0.65625
79 0.659375
79 0.6625
79 0.665625
79 0.66875
79 0.671875
79 0.675
79 0.678125
79 0.68125
79 0.684375
80 0.6875
80 0.690625
80 0.69375
80 0.696875
80 0.7
80 0.703125
80 0.70625
80 0.709375
80 0.7125
80 0.715625
80 0.71875
80 0.721875
80 0.725
80 0.728125
80 0.73125
80 0.734375
80 0.7375
80 0.740625
80 0.74375
80 0.746875
80 0.75
80 0.753125
80 0.75625
80 0.759375
80 0.7625
80 0.765625
80 0.76875
80 0.771875
81 0.775
81 0.778125
81 0.78125
81 0.784375
81 0.7875
81 0.790625
81 0.79375
81 0.796875
81 0.8
81 0.803125
81 0.80625
81 0.809375
81 0.8125
81 0.815625
81 0.81875
81 0.821875
81 0.825
81 0.828125
81 0.83125
81 0.834375
82 0.8375
82 0.840625
82 0.84375
82 0.846875
82 0.85
82 0.853125
82 0.85625
82 0.859375
82 0.8625
82 0.865625
82 0.86875
82 0.871875
82 0.875
82 0.878125
82 0.88125
82 0.884375
82 0.8875
82 0.890625
82 0.89375
83 0.896875
83 0.9
83 0.903125
83 0.90625
83 0.909375
83 0.9125
83 0.915625
83 0.91875
83 0.921875
83 0.925
83 0.928125
83 0.93125
84 0.934375
84 0.9375
84 0.940625
84 0.94375
84 0.946875
84 0.95
84 0.953125
84 0.95625
84 0.959375
85 0.9625
85 0.965625
85 0.96875
85 0.971875
85 0.975
85 0.978125
85 0.98125
87 0.984375
87 0.9875
87 0.990625
87 0.99375
88 0.996875
88 1
};
\addplot [very thick, blue!50.9803921568627!black, const plot mark left, forget plot]
table {%
-inf 0
59 0.00357142857142857
64 0.00714285714285714
64 0.0107142857142857
65 0.0142857142857143
66 0.0178571428571429
66 0.0214285714285714
66 0.025
66 0.0285714285714286
66 0.0321428571428571
66 0.0357142857142857
67 0.0392857142857143
67 0.0428571428571429
67 0.0464285714285714
67 0.05
68 0.0535714285714286
68 0.0571428571428571
68 0.0607142857142857
68 0.0642857142857143
68 0.0678571428571429
68 0.0714285714285714
69 0.075
69 0.0785714285714286
69 0.0821428571428571
69 0.0857142857142857
69 0.0892857142857143
69 0.0928571428571429
69 0.0964285714285714
69 0.1
70 0.103571428571429
70 0.107142857142857
70 0.110714285714286
70 0.114285714285714
70 0.117857142857143
70 0.121428571428571
70 0.125
70 0.128571428571429
70 0.132142857142857
70 0.135714285714286
70 0.139285714285714
70 0.142857142857143
71 0.146428571428571
71 0.15
71 0.153571428571429
71 0.157142857142857
71 0.160714285714286
71 0.164285714285714
71 0.167857142857143
71 0.171428571428571
71 0.175
71 0.178571428571429
71 0.182142857142857
71 0.185714285714286
71 0.189285714285714
71 0.192857142857143
71 0.196428571428571
71 0.2
71 0.203571428571429
72 0.207142857142857
72 0.210714285714286
72 0.214285714285714
72 0.217857142857143
72 0.221428571428571
72 0.225
72 0.228571428571429
72 0.232142857142857
72 0.235714285714286
72 0.239285714285714
72 0.242857142857143
72 0.246428571428571
72 0.25
72 0.253571428571429
72 0.257142857142857
72 0.260714285714286
72 0.264285714285714
72 0.267857142857143
72 0.271428571428571
72 0.275
72 0.278571428571429
72 0.282142857142857
72 0.285714285714286
72 0.289285714285714
73 0.292857142857143
73 0.296428571428571
73 0.3
73 0.303571428571429
73 0.307142857142857
73 0.310714285714286
73 0.314285714285714
73 0.317857142857143
73 0.321428571428571
73 0.325
73 0.328571428571429
73 0.332142857142857
73 0.335714285714286
73 0.339285714285714
73 0.342857142857143
73 0.346428571428571
73 0.35
73 0.353571428571429
73 0.357142857142857
73 0.360714285714286
73 0.364285714285714
73 0.367857142857143
73 0.371428571428571
73 0.375
73 0.378571428571429
73 0.382142857142857
73 0.385714285714286
73 0.389285714285714
73 0.392857142857143
73 0.396428571428571
73 0.4
73 0.403571428571429
74 0.407142857142857
74 0.410714285714286
74 0.414285714285714
74 0.417857142857143
74 0.421428571428571
74 0.425
74 0.428571428571429
74 0.432142857142857
74 0.435714285714286
74 0.439285714285714
74 0.442857142857143
74 0.446428571428571
74 0.45
74 0.453571428571429
74 0.457142857142857
74 0.460714285714286
74 0.464285714285714
75 0.467857142857143
75 0.471428571428571
75 0.475
75 0.478571428571429
75 0.482142857142857
75 0.485714285714286
75 0.489285714285714
75 0.492857142857143
75 0.496428571428571
75 0.5
75 0.503571428571429
75 0.507142857142857
75 0.510714285714286
75 0.514285714285714
75 0.517857142857143
75 0.521428571428571
75 0.525
75 0.528571428571429
75 0.532142857142857
75 0.535714285714286
75 0.539285714285714
75 0.542857142857143
75 0.546428571428571
75 0.55
75 0.553571428571429
75 0.557142857142857
75 0.560714285714286
75 0.564285714285714
75 0.567857142857143
76 0.571428571428571
76 0.575
76 0.578571428571429
76 0.582142857142857
76 0.585714285714286
76 0.589285714285714
76 0.592857142857143
76 0.596428571428571
76 0.6
76 0.603571428571429
76 0.607142857142857
76 0.610714285714286
76 0.614285714285714
76 0.617857142857143
76 0.621428571428571
76 0.625
76 0.628571428571429
76 0.632142857142857
76 0.635714285714286
76 0.639285714285714
76 0.642857142857143
76 0.646428571428571
76 0.65
76 0.653571428571429
76 0.657142857142857
76 0.660714285714286
76 0.664285714285714
76 0.667857142857143
77 0.671428571428571
77 0.675
77 0.678571428571429
77 0.682142857142857
77 0.685714285714286
77 0.689285714285714
77 0.692857142857143
77 0.696428571428571
77 0.7
77 0.703571428571429
77 0.707142857142857
77 0.710714285714286
77 0.714285714285714
77 0.717857142857143
77 0.721428571428571
77 0.725
78 0.728571428571429
78 0.732142857142857
78 0.735714285714286
78 0.739285714285714
78 0.742857142857143
78 0.746428571428571
78 0.75
78 0.753571428571429
78 0.757142857142857
78 0.760714285714286
78 0.764285714285714
78 0.767857142857143
78 0.771428571428571
78 0.775
78 0.778571428571429
79 0.782142857142857
79 0.785714285714286
79 0.789285714285714
79 0.792857142857143
79 0.796428571428571
79 0.8
79 0.803571428571429
79 0.807142857142857
79 0.810714285714286
79 0.814285714285714
79 0.817857142857143
80 0.821428571428571
80 0.825
80 0.828571428571429
80 0.832142857142857
80 0.835714285714286
80 0.839285714285714
80 0.842857142857143
80 0.846428571428571
80 0.85
80 0.853571428571429
80 0.857142857142857
81 0.860714285714286
81 0.864285714285714
81 0.867857142857143
81 0.871428571428571
81 0.875
81 0.878571428571429
81 0.882142857142857
81 0.885714285714286
81 0.889285714285714
81 0.892857142857143
81 0.896428571428571
82 0.9
82 0.903571428571429
82 0.907142857142857
82 0.910714285714286
82 0.914285714285714
82 0.917857142857143
82 0.921428571428571
82 0.925
82 0.928571428571429
82 0.932142857142857
82 0.935714285714286
83 0.939285714285714
83 0.942857142857143
83 0.946428571428571
83 0.95
83 0.953571428571429
83 0.957142857142857
83 0.960714285714286
84 0.964285714285714
84 0.967857142857143
84 0.971428571428571
85 0.975
85 0.978571428571429
85 0.982142857142857
86 0.985714285714286
86 0.989285714285714
86 0.992857142857143
86 0.996428571428571
87 1
};
\addplot [very thick, color1, const plot mark left, dotted, forget plot]
table {%
-inf 0
60 0.003125
61 0.00625
62 0.009375
62 0.0125
62 0.015625
62 0.01875
62 0.021875
63 0.025
63 0.028125
63 0.03125
63 0.034375
63 0.0375
63 0.040625
64 0.04375
64 0.046875
64 0.05
64 0.053125
64 0.05625
64 0.059375
64 0.0625
64 0.065625
65 0.06875
65 0.071875
65 0.075
65 0.078125
65 0.08125
65 0.084375
65 0.0875
65 0.090625
65 0.09375
66 0.096875
66 0.1
66 0.103125
66 0.10625
66 0.109375
66 0.1125
66 0.115625
66 0.11875
66 0.121875
66 0.125
66 0.128125
66 0.13125
66 0.134375
67 0.1375
67 0.140625
67 0.14375
67 0.146875
67 0.15
67 0.153125
67 0.15625
67 0.159375
67 0.1625
67 0.165625
67 0.16875
67 0.171875
67 0.175
67 0.178125
67 0.18125
67 0.184375
67 0.1875
67 0.190625
67 0.19375
67 0.196875
68 0.2
68 0.203125
68 0.20625
68 0.209375
68 0.2125
68 0.215625
68 0.21875
68 0.221875
68 0.225
68 0.228125
68 0.23125
68 0.234375
68 0.2375
68 0.240625
68 0.24375
68 0.246875
68 0.25
68 0.253125
68 0.25625
68 0.259375
68 0.2625
68 0.265625
68 0.26875
68 0.271875
68 0.275
68 0.278125
69 0.28125
69 0.284375
69 0.2875
69 0.290625
69 0.29375
69 0.296875
69 0.3
69 0.303125
69 0.30625
69 0.309375
69 0.3125
69 0.315625
69 0.31875
69 0.321875
69 0.325
69 0.328125
69 0.33125
69 0.334375
69 0.3375
70 0.340625
70 0.34375
70 0.346875
70 0.35
70 0.353125
70 0.35625
70 0.359375
70 0.3625
70 0.365625
70 0.36875
70 0.371875
70 0.375
70 0.378125
70 0.38125
70 0.384375
70 0.3875
70 0.390625
70 0.39375
70 0.396875
70 0.4
70 0.403125
70 0.40625
70 0.409375
70 0.4125
71 0.415625
71 0.41875
71 0.421875
71 0.425
71 0.428125
71 0.43125
71 0.434375
71 0.4375
71 0.440625
71 0.44375
71 0.446875
71 0.45
71 0.453125
71 0.45625
71 0.459375
71 0.4625
71 0.465625
71 0.46875
71 0.471875
71 0.475
71 0.478125
71 0.48125
71 0.484375
71 0.4875
71 0.490625
71 0.49375
71 0.496875
71 0.5
71 0.503125
72 0.50625
72 0.509375
72 0.5125
72 0.515625
72 0.51875
72 0.521875
72 0.525
72 0.528125
72 0.53125
72 0.534375
72 0.5375
72 0.540625
72 0.54375
72 0.546875
72 0.55
72 0.553125
72 0.55625
72 0.559375
72 0.5625
72 0.565625
72 0.56875
72 0.571875
72 0.575
72 0.578125
72 0.58125
72 0.584375
73 0.5875
73 0.590625
73 0.59375
73 0.596875
73 0.6
73 0.603125
73 0.60625
73 0.609375
73 0.6125
73 0.615625
73 0.61875
73 0.621875
73 0.625
73 0.628125
73 0.63125
73 0.634375
73 0.6375
73 0.640625
73 0.64375
73 0.646875
73 0.65
74 0.653125
74 0.65625
74 0.659375
74 0.6625
74 0.665625
74 0.66875
74 0.671875
74 0.675
74 0.678125
74 0.68125
74 0.684375
74 0.6875
74 0.690625
74 0.69375
74 0.696875
74 0.7
74 0.703125
74 0.70625
74 0.709375
74 0.7125
74 0.715625
74 0.71875
74 0.721875
74 0.725
74 0.728125
74 0.73125
74 0.734375
74 0.7375
74 0.740625
75 0.74375
75 0.746875
75 0.75
75 0.753125
75 0.75625
75 0.759375
75 0.7625
75 0.765625
75 0.76875
75 0.771875
75 0.775
75 0.778125
75 0.78125
75 0.784375
75 0.7875
75 0.790625
75 0.79375
75 0.796875
75 0.8
75 0.803125
75 0.80625
75 0.809375
75 0.8125
75 0.815625
75 0.81875
75 0.821875
75 0.825
76 0.828125
76 0.83125
76 0.834375
76 0.8375
76 0.840625
76 0.84375
76 0.846875
76 0.85
76 0.853125
76 0.85625
76 0.859375
76 0.8625
76 0.865625
76 0.86875
76 0.871875
76 0.875
76 0.878125
76 0.88125
76 0.884375
76 0.8875
76 0.890625
76 0.89375
77 0.896875
77 0.9
77 0.903125
77 0.90625
77 0.909375
77 0.9125
77 0.915625
77 0.91875
77 0.921875
78 0.925
78 0.928125
78 0.93125
78 0.934375
78 0.9375
78 0.940625
79 0.94375
79 0.946875
79 0.95
79 0.953125
79 0.95625
79 0.959375
79 0.9625
79 0.965625
79 0.96875
79 0.971875
80 0.975
80 0.978125
80 0.98125
80 0.984375
81 0.9875
81 0.990625
81 0.99375
82 0.996875
85 1
};
\addplot [very thick, color1, const plot mark left, forget plot]
table {%
-inf 0
57 0.00357142857142857
59 0.00714285714285714
60 0.0107142857142857
60 0.0142857142857143
61 0.0178571428571429
62 0.0214285714285714
62 0.025
62 0.0285714285714286
62 0.0321428571428571
63 0.0357142857142857
64 0.0392857142857143
64 0.0428571428571429
64 0.0464285714285714
64 0.05
64 0.0535714285714286
64 0.0571428571428571
64 0.0607142857142857
64 0.0642857142857143
65 0.0678571428571429
65 0.0714285714285714
65 0.075
65 0.0785714285714286
65 0.0821428571428571
65 0.0857142857142857
65 0.0892857142857143
65 0.0928571428571429
65 0.0964285714285714
65 0.1
65 0.103571428571429
65 0.107142857142857
66 0.110714285714286
66 0.114285714285714
66 0.117857142857143
66 0.121428571428571
66 0.125
66 0.128571428571429
66 0.132142857142857
66 0.135714285714286
66 0.139285714285714
66 0.142857142857143
66 0.146428571428571
66 0.15
66 0.153571428571429
66 0.157142857142857
66 0.160714285714286
66 0.164285714285714
66 0.167857142857143
67 0.171428571428571
67 0.175
67 0.178571428571429
67 0.182142857142857
67 0.185714285714286
67 0.189285714285714
67 0.192857142857143
67 0.196428571428571
67 0.2
67 0.203571428571429
67 0.207142857142857
67 0.210714285714286
67 0.214285714285714
67 0.217857142857143
67 0.221428571428571
68 0.225
68 0.228571428571429
68 0.232142857142857
68 0.235714285714286
68 0.239285714285714
68 0.242857142857143
68 0.246428571428571
68 0.25
68 0.253571428571429
68 0.257142857142857
68 0.260714285714286
68 0.264285714285714
68 0.267857142857143
68 0.271428571428571
68 0.275
68 0.278571428571429
68 0.282142857142857
68 0.285714285714286
68 0.289285714285714
68 0.292857142857143
68 0.296428571428571
68 0.3
68 0.303571428571429
69 0.307142857142857
69 0.310714285714286
69 0.314285714285714
69 0.317857142857143
69 0.321428571428571
69 0.325
69 0.328571428571429
69 0.332142857142857
69 0.335714285714286
69 0.339285714285714
69 0.342857142857143
69 0.346428571428571
69 0.35
69 0.353571428571429
69 0.357142857142857
69 0.360714285714286
69 0.364285714285714
69 0.367857142857143
69 0.371428571428571
69 0.375
69 0.378571428571429
69 0.382142857142857
70 0.385714285714286
70 0.389285714285714
70 0.392857142857143
70 0.396428571428571
70 0.4
70 0.403571428571429
70 0.407142857142857
70 0.410714285714286
70 0.414285714285714
70 0.417857142857143
70 0.421428571428571
70 0.425
70 0.428571428571429
70 0.432142857142857
70 0.435714285714286
70 0.439285714285714
70 0.442857142857143
70 0.446428571428571
70 0.45
70 0.453571428571429
70 0.457142857142857
71 0.460714285714286
71 0.464285714285714
71 0.467857142857143
71 0.471428571428571
71 0.475
71 0.478571428571429
71 0.482142857142857
71 0.485714285714286
71 0.489285714285714
71 0.492857142857143
71 0.496428571428571
71 0.5
71 0.503571428571429
71 0.507142857142857
71 0.510714285714286
72 0.514285714285714
72 0.517857142857143
72 0.521428571428571
72 0.525
72 0.528571428571429
72 0.532142857142857
72 0.535714285714286
72 0.539285714285714
72 0.542857142857143
72 0.546428571428571
72 0.55
72 0.553571428571429
72 0.557142857142857
72 0.560714285714286
72 0.564285714285714
72 0.567857142857143
72 0.571428571428571
72 0.575
72 0.578571428571429
72 0.582142857142857
72 0.585714285714286
73 0.589285714285714
73 0.592857142857143
73 0.596428571428571
73 0.6
73 0.603571428571429
73 0.607142857142857
73 0.610714285714286
73 0.614285714285714
73 0.617857142857143
73 0.621428571428571
73 0.625
73 0.628571428571429
73 0.632142857142857
73 0.635714285714286
73 0.639285714285714
73 0.642857142857143
73 0.646428571428571
73 0.65
73 0.653571428571429
73 0.657142857142857
73 0.660714285714286
73 0.664285714285714
73 0.667857142857143
73 0.671428571428571
73 0.675
73 0.678571428571429
73 0.682142857142857
73 0.685714285714286
73 0.689285714285714
73 0.692857142857143
73 0.696428571428571
73 0.7
73 0.703571428571429
73 0.707142857142857
73 0.710714285714286
73 0.714285714285714
73 0.717857142857143
74 0.721428571428571
74 0.725
74 0.728571428571429
74 0.732142857142857
74 0.735714285714286
74 0.739285714285714
74 0.742857142857143
74 0.746428571428571
74 0.75
74 0.753571428571429
74 0.757142857142857
74 0.760714285714286
74 0.764285714285714
74 0.767857142857143
74 0.771428571428571
75 0.775
75 0.778571428571429
75 0.782142857142857
75 0.785714285714286
75 0.789285714285714
75 0.792857142857143
75 0.796428571428571
75 0.8
75 0.803571428571429
75 0.807142857142857
75 0.810714285714286
75 0.814285714285714
75 0.817857142857143
75 0.821428571428571
75 0.825
76 0.828571428571429
76 0.832142857142857
76 0.835714285714286
76 0.839285714285714
76 0.842857142857143
76 0.846428571428571
76 0.85
76 0.853571428571429
76 0.857142857142857
76 0.860714285714286
76 0.864285714285714
76 0.867857142857143
76 0.871428571428571
76 0.875
76 0.878571428571429
76 0.882142857142857
77 0.885714285714286
77 0.889285714285714
77 0.892857142857143
77 0.896428571428571
77 0.9
77 0.903571428571429
77 0.907142857142857
77 0.910714285714286
77 0.914285714285714
78 0.917857142857143
78 0.921428571428571
78 0.925
78 0.928571428571429
78 0.932142857142857
79 0.935714285714286
79 0.939285714285714
79 0.942857142857143
79 0.946428571428571
79 0.95
79 0.953571428571429
79 0.957142857142857
80 0.960714285714286
80 0.964285714285714
80 0.967857142857143
80 0.971428571428571
80 0.975
80 0.978571428571429
81 0.982142857142857
81 0.985714285714286
81 0.989285714285714
82 0.992857142857143
82 0.996428571428571
87 1
};
\addplot [very thick, color2, const plot mark left, dotted, forget plot]
table {%
-inf 0
69 0.003125
70 0.00625
71 0.009375
71 0.0125
72 0.015625
72 0.01875
72 0.021875
72 0.025
73 0.028125
73 0.03125
73 0.034375
73 0.0375
73 0.040625
73 0.04375
73 0.046875
73 0.05
74 0.053125
74 0.05625
74 0.059375
74 0.0625
74 0.065625
74 0.06875
74 0.071875
75 0.075
75 0.078125
75 0.08125
75 0.084375
75 0.0875
75 0.090625
75 0.09375
75 0.096875
75 0.1
75 0.103125
75 0.10625
75 0.109375
75 0.1125
75 0.115625
75 0.11875
75 0.121875
75 0.125
76 0.128125
76 0.13125
76 0.134375
76 0.1375
76 0.140625
76 0.14375
76 0.146875
76 0.15
76 0.153125
76 0.15625
76 0.159375
76 0.1625
76 0.165625
76 0.16875
76 0.171875
76 0.175
76 0.178125
77 0.18125
77 0.184375
77 0.1875
77 0.190625
77 0.19375
77 0.196875
77 0.2
77 0.203125
77 0.20625
77 0.209375
77 0.2125
77 0.215625
77 0.21875
77 0.221875
77 0.225
77 0.228125
77 0.23125
77 0.234375
77 0.2375
77 0.240625
77 0.24375
77 0.246875
77 0.25
77 0.253125
77 0.25625
77 0.259375
77 0.2625
78 0.265625
78 0.26875
78 0.271875
78 0.275
78 0.278125
78 0.28125
78 0.284375
78 0.2875
78 0.290625
78 0.29375
78 0.296875
78 0.3
78 0.303125
78 0.30625
78 0.309375
78 0.3125
78 0.315625
78 0.31875
78 0.321875
78 0.325
78 0.328125
78 0.33125
78 0.334375
78 0.3375
78 0.340625
78 0.34375
78 0.346875
78 0.35
78 0.353125
78 0.35625
78 0.359375
78 0.3625
79 0.365625
79 0.36875
79 0.371875
79 0.375
79 0.378125
79 0.38125
79 0.384375
79 0.3875
79 0.390625
79 0.39375
79 0.396875
79 0.4
79 0.403125
79 0.40625
79 0.409375
79 0.4125
79 0.415625
79 0.41875
79 0.421875
79 0.425
79 0.428125
79 0.43125
79 0.434375
79 0.4375
79 0.440625
79 0.44375
79 0.446875
79 0.45
79 0.453125
79 0.45625
79 0.459375
79 0.4625
79 0.465625
79 0.46875
79 0.471875
79 0.475
79 0.478125
79 0.48125
80 0.484375
80 0.4875
80 0.490625
80 0.49375
80 0.496875
80 0.5
80 0.503125
80 0.50625
80 0.509375
80 0.5125
80 0.515625
80 0.51875
80 0.521875
80 0.525
80 0.528125
80 0.53125
80 0.534375
80 0.5375
80 0.540625
80 0.54375
80 0.546875
80 0.55
80 0.553125
80 0.55625
80 0.559375
80 0.5625
80 0.565625
80 0.56875
80 0.571875
80 0.575
80 0.578125
80 0.58125
80 0.584375
80 0.5875
81 0.590625
81 0.59375
81 0.596875
81 0.6
81 0.603125
81 0.60625
81 0.609375
81 0.6125
81 0.615625
81 0.61875
81 0.621875
81 0.625
81 0.628125
81 0.63125
81 0.634375
81 0.6375
81 0.640625
81 0.64375
81 0.646875
81 0.65
81 0.653125
81 0.65625
81 0.659375
81 0.6625
81 0.665625
81 0.66875
81 0.671875
81 0.675
81 0.678125
81 0.68125
82 0.684375
82 0.6875
82 0.690625
82 0.69375
82 0.696875
82 0.7
82 0.703125
82 0.70625
82 0.709375
82 0.7125
82 0.715625
82 0.71875
82 0.721875
82 0.725
82 0.728125
82 0.73125
82 0.734375
82 0.7375
82 0.740625
82 0.74375
82 0.746875
83 0.75
83 0.753125
83 0.75625
83 0.759375
83 0.7625
83 0.765625
83 0.76875
83 0.771875
83 0.775
83 0.778125
83 0.78125
83 0.784375
83 0.7875
83 0.790625
83 0.79375
83 0.796875
83 0.8
83 0.803125
83 0.80625
83 0.809375
83 0.8125
83 0.815625
83 0.81875
83 0.821875
83 0.825
83 0.828125
84 0.83125
84 0.834375
84 0.8375
84 0.840625
84 0.84375
84 0.846875
84 0.85
84 0.853125
84 0.85625
84 0.859375
84 0.8625
84 0.865625
84 0.86875
84 0.871875
84 0.875
84 0.878125
84 0.88125
84 0.884375
85 0.8875
85 0.890625
85 0.89375
85 0.896875
85 0.9
85 0.903125
85 0.90625
85 0.909375
85 0.9125
86 0.915625
86 0.91875
86 0.921875
86 0.925
86 0.928125
86 0.93125
86 0.934375
86 0.9375
86 0.940625
87 0.94375
87 0.946875
87 0.95
87 0.953125
87 0.95625
87 0.959375
87 0.9625
87 0.965625
88 0.96875
88 0.971875
88 0.975
89 0.978125
89 0.98125
89 0.984375
89 0.9875
89 0.990625
90 0.99375
90 0.996875
91 1
};
\addplot [very thick, color2, const plot mark left, forget plot]
table {%
-inf 0
65 0.00357142857142857
66 0.00714285714285714
66 0.0107142857142857
66 0.0142857142857143
67 0.0178571428571429
68 0.0214285714285714
69 0.025
69 0.0285714285714286
70 0.0321428571428571
70 0.0357142857142857
70 0.0392857142857143
71 0.0428571428571429
71 0.0464285714285714
71 0.05
71 0.0535714285714286
72 0.0571428571428571
72 0.0607142857142857
72 0.0642857142857143
72 0.0678571428571429
72 0.0714285714285714
72 0.075
72 0.0785714285714286
72 0.0821428571428571
72 0.0857142857142857
72 0.0892857142857143
73 0.0928571428571429
73 0.0964285714285714
73 0.1
73 0.103571428571429
73 0.107142857142857
73 0.110714285714286
73 0.114285714285714
73 0.117857142857143
73 0.121428571428571
73 0.125
73 0.128571428571429
73 0.132142857142857
73 0.135714285714286
73 0.139285714285714
73 0.142857142857143
73 0.146428571428571
73 0.15
73 0.153571428571429
74 0.157142857142857
74 0.160714285714286
74 0.164285714285714
74 0.167857142857143
74 0.171428571428571
74 0.175
74 0.178571428571429
74 0.182142857142857
74 0.185714285714286
74 0.189285714285714
74 0.192857142857143
74 0.196428571428571
74 0.2
74 0.203571428571429
74 0.207142857142857
74 0.210714285714286
74 0.214285714285714
74 0.217857142857143
75 0.221428571428571
75 0.225
75 0.228571428571429
75 0.232142857142857
75 0.235714285714286
75 0.239285714285714
75 0.242857142857143
75 0.246428571428571
75 0.25
75 0.253571428571429
75 0.257142857142857
75 0.260714285714286
75 0.264285714285714
75 0.267857142857143
75 0.271428571428571
75 0.275
75 0.278571428571429
75 0.282142857142857
75 0.285714285714286
75 0.289285714285714
75 0.292857142857143
75 0.296428571428571
75 0.3
75 0.303571428571429
75 0.307142857142857
75 0.310714285714286
75 0.314285714285714
75 0.317857142857143
75 0.321428571428571
75 0.325
75 0.328571428571429
76 0.332142857142857
76 0.335714285714286
76 0.339285714285714
76 0.342857142857143
76 0.346428571428571
76 0.35
76 0.353571428571429
76 0.357142857142857
76 0.360714285714286
76 0.364285714285714
76 0.367857142857143
76 0.371428571428571
76 0.375
76 0.378571428571429
76 0.382142857142857
76 0.385714285714286
76 0.389285714285714
76 0.392857142857143
76 0.396428571428571
76 0.4
76 0.403571428571429
76 0.407142857142857
76 0.410714285714286
76 0.414285714285714
76 0.417857142857143
76 0.421428571428571
76 0.425
76 0.428571428571429
76 0.432142857142857
77 0.435714285714286
77 0.439285714285714
77 0.442857142857143
77 0.446428571428571
77 0.45
77 0.453571428571429
77 0.457142857142857
77 0.460714285714286
77 0.464285714285714
77 0.467857142857143
77 0.471428571428571
77 0.475
77 0.478571428571429
77 0.482142857142857
77 0.485714285714286
77 0.489285714285714
77 0.492857142857143
77 0.496428571428571
77 0.5
77 0.503571428571429
77 0.507142857142857
77 0.510714285714286
78 0.514285714285714
78 0.517857142857143
78 0.521428571428571
78 0.525
78 0.528571428571429
78 0.532142857142857
78 0.535714285714286
78 0.539285714285714
78 0.542857142857143
78 0.546428571428571
78 0.55
78 0.553571428571429
78 0.557142857142857
78 0.560714285714286
78 0.564285714285714
78 0.567857142857143
78 0.571428571428571
78 0.575
78 0.578571428571429
78 0.582142857142857
78 0.585714285714286
78 0.589285714285714
78 0.592857142857143
79 0.596428571428571
79 0.6
79 0.603571428571429
79 0.607142857142857
79 0.610714285714286
79 0.614285714285714
79 0.617857142857143
79 0.621428571428571
79 0.625
79 0.628571428571429
79 0.632142857142857
79 0.635714285714286
79 0.639285714285714
79 0.642857142857143
79 0.646428571428571
79 0.65
79 0.653571428571429
79 0.657142857142857
79 0.660714285714286
79 0.664285714285714
79 0.667857142857143
79 0.671428571428571
80 0.675
80 0.678571428571429
80 0.682142857142857
80 0.685714285714286
80 0.689285714285714
80 0.692857142857143
80 0.696428571428571
80 0.7
80 0.703571428571429
80 0.707142857142857
80 0.710714285714286
80 0.714285714285714
80 0.717857142857143
80 0.721428571428571
80 0.725
80 0.728571428571429
80 0.732142857142857
80 0.735714285714286
80 0.739285714285714
80 0.742857142857143
80 0.746428571428571
80 0.75
81 0.753571428571429
81 0.757142857142857
81 0.760714285714286
81 0.764285714285714
81 0.767857142857143
81 0.771428571428571
81 0.775
81 0.778571428571429
81 0.782142857142857
81 0.785714285714286
81 0.789285714285714
81 0.792857142857143
81 0.796428571428571
82 0.8
82 0.803571428571429
82 0.807142857142857
82 0.810714285714286
82 0.814285714285714
82 0.817857142857143
82 0.821428571428571
82 0.825
82 0.828571428571429
82 0.832142857142857
82 0.835714285714286
82 0.839285714285714
82 0.842857142857143
82 0.846428571428571
82 0.85
82 0.853571428571429
82 0.857142857142857
83 0.860714285714286
83 0.864285714285714
83 0.867857142857143
83 0.871428571428571
83 0.875
83 0.878571428571429
83 0.882142857142857
83 0.885714285714286
83 0.889285714285714
83 0.892857142857143
83 0.896428571428571
83 0.9
83 0.903571428571429
83 0.907142857142857
84 0.910714285714286
84 0.914285714285714
84 0.917857142857143
84 0.921428571428571
84 0.925
84 0.928571428571429
84 0.932142857142857
84 0.935714285714286
84 0.939285714285714
84 0.942857142857143
85 0.946428571428571
85 0.95
85 0.953571428571429
85 0.957142857142857
85 0.960714285714286
85 0.964285714285714
86 0.967857142857143
86 0.971428571428571
86 0.975
86 0.978571428571429
86 0.982142857142857
87 0.985714285714286
87 0.989285714285714
88 0.992857142857143
88 0.996428571428571
90 1
};
\end{axis}

\end{tikzpicture}


==> figures/plot_cdf_femnist.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.8,0.156862745098039,0.156862745098039}
\definecolor{color1}{rgb}{1,0.549019607843137,0.0392156862745098}
\definecolor{color2}{rgb}{0.0470588235294118,0.607843137254902,0.356862745098039}

\begin{axis}[
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Validation accuracy},
xmin=0, xmax=100,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle P(X \leq x)\)},
ymin=0, ymax=1,
ytick style={color=black}
,
legend cell align={left},
legend columns=1,
legend style={nodes={scale=0.8, transform shape}},
]

\addlegendentry{MoE}
\addlegendimage{thick, no markers, blue!50.9803921568627!black}

\addlegendentry{\gls{IFCA}}
\addlegendimage{thick, no markers, color2}

\addlegendentry{Local}
\addlegendimage{thick, no markers, color0}

\addlegendentry{Ensemble}
\addlegendimage{thick, no markers, color1}

\addlegendentry{\gls{eps}-greedy (ours)}
\addlegendimage{thick, no markers, black}

\addlegendentry{No exp.}
\addlegendimage{thick, no markers, black, dash pattern=on 1pt off 1pt}



% \addlegendimage{thick, no markers, color0}
% \addlegendimage{thick, no markers, dash pattern=on 1.5pt off 2.5pt}
% \addlegendimage{thick, no markers, color1}
% \addlegendimage{thick, no markers, dotted}
% \addlegendimage{thick, no markers, color1, dotted}

\addplot [very thick, color0, const plot mark left, forget plot]
table {%
-inf 0
0 0.000915750915750916
0 0.00183150183150183
0 0.00274725274725275
0 0.00366300366300366
0 0.00457875457875458
0 0.00549450549450549
0 0.00641025641025641
0 0.00732600732600733
0 0.00824175824175824
0 0.00915750915750916
0 0.0100732600732601
0 0.010989010989011
0 0.0119047619047619
0 0.0128205128205128
0 0.0137362637362637
0 0.0146520146520147
0 0.0155677655677656
0 0.0164835164835165
0 0.0173992673992674
0 0.0183150183150183
0 0.0192307692307692
0 0.0201465201465201
0 0.0210622710622711
0 0.021978021978022
0 0.0228937728937729
0 0.0238095238095238
0 0.0247252747252747
0 0.0256410256410256
0 0.0265567765567766
0 0.0274725274725275
0 0.0283882783882784
0 0.0293040293040293
0 0.0302197802197802
0 0.0311355311355311
0 0.032051282051282
0 0.032967032967033
0 0.0338827838827839
0 0.0347985347985348
0 0.0357142857142857
0 0.0366300366300366
0 0.0375457875457875
0 0.0384615384615385
0 0.0393772893772894
0 0.0402930402930403
0 0.0412087912087912
0 0.0421245421245421
0 0.043040293040293
0 0.043956043956044
0 0.0448717948717949
0 0.0457875457875458
0 0.0467032967032967
0 0.0476190476190476
0 0.0485347985347985
0 0.0494505494505494
0 0.0503663003663004
0 0.0512820512820513
0 0.0521978021978022
0 0.0531135531135531
0 0.054029304029304
0 0.0549450549450549
0 0.0558608058608059
0 0.0567765567765568
0 0.0576923076923077
0 0.0586080586080586
0 0.0595238095238095
0 0.0604395604395604
0 0.0613553113553114
0 0.0622710622710623
0 0.0631868131868132
0 0.0641025641025641
0 0.065018315018315
0 0.0659340659340659
0 0.0668498168498168
0 0.0677655677655678
0 0.0686813186813187
0 0.0695970695970696
0 0.0705128205128205
0 0.0714285714285714
0 0.0723443223443224
2.5 0.0732600732600733
2.5 0.0741758241758242
2.5 0.0750915750915751
2.5 0.076007326007326
2.77777767181396 0.0769230769230769
2.94117641448975 0.0778388278388278
3.125 0.0787545787545788
3.125 0.0796703296703297
3.125 0.0805860805860806
4.7619047164917 0.0815018315018315
4.7619047164917 0.0824175824175824
4.7619047164917 0.0833333333333333
5.26315784454346 0.0842490842490843
5.26315784454346 0.0851648351648352
5.40540552139282 0.0860805860805861
5.55555534362793 0.086996336996337
5.55555534362793 0.0879120879120879
5.55555534362793 0.0888278388278388
5.55555534362793 0.0897435897435897
5.55555534362793 0.0906593406593407
5.88235282897949 0.0915750915750916
5.88235282897949 0.0924908424908425
5.88235282897949 0.0934065934065934
6.25 0.0943223443223443
6.25 0.0952380952380952
6.25 0.0961538461538462
6.25 0.0970695970695971
6.25 0.097985347985348
6.25 0.0989010989010989
6.25 0.0998168498168498
7.14285707473755 0.100732600732601
7.31707334518433 0.101648351648352
7.31707334518433 0.102564102564103
7.31707334518433 0.103479853479853
7.40740728378296 0.104395604395604
7.5 0.105311355311355
8 0.106227106227106
8 0.107142857142857
8.10810852050781 0.108058608058608
8.10810852050781 0.108974358974359
8.33333301544189 0.10989010989011
8.33333301544189 0.110805860805861
8.33333301544189 0.111721611721612
9.5238094329834 0.112637362637363
9.5238094329834 0.113553113553114
9.5238094329834 0.114468864468864
9.5238094329834 0.115384615384615
9.5238094329834 0.116300366300366
9.5238094329834 0.117216117216117
10.8108110427856 0.118131868131868
10.8108110427856 0.119047619047619
11.1111106872559 0.11996336996337
11.1111106872559 0.120879120879121
11.1111106872559 0.121794871794872
11.1111106872559 0.122710622710623
11.1111106872559 0.123626373626374
11.1111106872559 0.124542124542125
11.1111106872559 0.125457875457875
11.1111106872559 0.126373626373626
11.1111106872559 0.127289377289377
11.1111106872559 0.128205128205128
11.1111106872559 0.129120879120879
11.1111106872559 0.13003663003663
11.764705657959 0.130952380952381
11.764705657959 0.131868131868132
11.9047622680664 0.132783882783883
11.9047622680664 0.133699633699634
11.9047622680664 0.134615384615385
11.9047622680664 0.135531135531136
11.9047622680664 0.136446886446886
11.9047622680664 0.137362637362637
12.5 0.138278388278388
12.5 0.139194139194139
12.5 0.14010989010989
12.5 0.141025641025641
13.1578950881958 0.141941391941392
13.1578950881958 0.142857142857143
13.1578950881958 0.143772893772894
13.3333330154419 0.144688644688645
13.3333330154419 0.145604395604396
13.5135135650635 0.146520146520147
13.5135135650635 0.147435897435897
13.5135135650635 0.148351648351648
13.8888893127441 0.149267399267399
13.8888893127441 0.15018315018315
14.2857141494751 0.151098901098901
14.2857141494751 0.152014652014652
14.2857141494751 0.152930402930403
14.8148145675659 0.153846153846154
14.8148145675659 0.154761904761905
15.151515007019 0.155677655677656
15.151515007019 0.156593406593407
15.151515007019 0.157509157509158
15.384614944458 0.158424908424908
15.7894735336304 0.159340659340659
15.7894735336304 0.16025641025641
15.7894735336304 0.161172161172161
15.7894735336304 0.162087912087912
15.7894735336304 0.163003663003663
15.7894735336304 0.163919413919414
15.9090909957886 0.164835164835165
16.2162170410156 0.165750915750916
16.2162170410156 0.166666666666667
16.6666660308838 0.167582417582418
16.6666660308838 0.168498168498169
16.6666660308838 0.169413919413919
16.6666660308838 0.17032967032967
16.6666660308838 0.171245421245421
16.6666660308838 0.172161172161172
16.6666660308838 0.173076923076923
16.6666660308838 0.173992673992674
16.6666660308838 0.174908424908425
16.6666660308838 0.175824175824176
16.6666660308838 0.176739926739927
16.6666660308838 0.177655677655678
16.6666660308838 0.178571428571429
16.6666660308838 0.179487179487179
16.6666660308838 0.18040293040293
16.6666660308838 0.181318681318681
16.6666660308838 0.182234432234432
16.6666660308838 0.183150183150183
16.6666660308838 0.184065934065934
16.6666660308838 0.184981684981685
17.0731716156006 0.185897435897436
17.0731716156006 0.186813186813187
17.6470584869385 0.187728937728938
17.6470584869385 0.188644688644689
17.6470584869385 0.18956043956044
17.6470584869385 0.19047619047619
17.6470584869385 0.191391941391941
17.6470584869385 0.192307692307692
17.6470584869385 0.193223443223443
17.6470584869385 0.194139194139194
17.6470584869385 0.195054945054945
18.1818180084229 0.195970695970696
18.1818180084229 0.196886446886447
18.1818180084229 0.197802197802198
18.1818180084229 0.198717948717949
18.4210529327393 0.1996336996337
18.4210529327393 0.200549450549451
18.4210529327393 0.201465201465201
18.518518447876 0.202380952380952
18.518518447876 0.203296703296703
18.75 0.204212454212454
18.75 0.205128205128205
18.75 0.206043956043956
18.75 0.206959706959707
18.75 0.207875457875458
18.75 0.208791208791209
18.75 0.20970695970696
18.75 0.210622710622711
18.75 0.211538461538462
18.75 0.212454212454212
18.75 0.213369963369963
18.75 0.214285714285714
18.9189186096191 0.215201465201465
18.9189186096191 0.216117216117216
18.9189186096191 0.217032967032967
19.0476188659668 0.217948717948718
19.0476188659668 0.218864468864469
19.0476188659668 0.21978021978022
19.0476188659668 0.220695970695971
19.0476188659668 0.221611721611722
19.0476188659668 0.222527472527473
19.230770111084 0.223443223443223
19.3548393249512 0.224358974358974
19.4444446563721 0.225274725274725
19.4444446563721 0.226190476190476
20 0.227106227106227
20 0.228021978021978
20 0.228937728937729
20 0.22985347985348
20.4545459747314 0.230769230769231
20.4545459747314 0.231684981684982
20.5882358551025 0.232600732600733
21.0526313781738 0.233516483516484
21.0526313781738 0.234432234432234
21.0526313781738 0.235347985347985
21.0526313781738 0.236263736263736
21.0526313781738 0.237179487179487
21.0526313781738 0.238095238095238
21.0526313781738 0.239010989010989
21.4285717010498 0.23992673992674
21.4285717010498 0.240842490842491
21.4285717010498 0.241758241758242
21.4285717010498 0.242673992673993
21.4285717010498 0.243589743589744
21.4285717010498 0.244505494505494
21.4285717010498 0.245421245421245
21.6216220855713 0.246336996336996
21.6216220855713 0.247252747252747
21.6216220855713 0.248168498168498
21.6216220855713 0.249084249084249
21.6216220855713 0.25
22.2222213745117 0.250915750915751
22.2222213745117 0.251831501831502
22.2222213745117 0.252747252747253
22.2222213745117 0.253663003663004
22.2222213745117 0.254578754578755
22.2222213745117 0.255494505494505
22.2222213745117 0.256410256410256
22.2222213745117 0.257326007326007
22.2222213745117 0.258241758241758
22.2222213745117 0.259157509157509
22.2222213745117 0.26007326007326
22.2222213745117 0.260989010989011
22.2222213745117 0.261904761904762
22.2222213745117 0.262820512820513
22.2222213745117 0.263736263736264
22.2222213745117 0.264652014652015
22.2222213745117 0.265567765567766
22.2222213745117 0.266483516483516
22.2222213745117 0.267399267399267
22.2222213745117 0.268315018315018
22.2222213745117 0.269230769230769
22.2222213745117 0.27014652014652
22.2222213745117 0.271062271062271
22.5806446075439 0.271978021978022
22.5806446075439 0.272893772893773
22.7272720336914 0.273809523809524
22.8571434020996 0.274725274725275
22.8571434020996 0.275641025641026
22.8571434020996 0.276556776556777
22.8571434020996 0.277472527472527
23.0769233703613 0.278388278388278
23.0769233703613 0.279304029304029
23.0769233703613 0.28021978021978
23.529411315918 0.281135531135531
23.529411315918 0.282051282051282
23.529411315918 0.282967032967033
23.529411315918 0.283882783882784
23.529411315918 0.284798534798535
23.529411315918 0.285714285714286
23.529411315918 0.286630036630037
23.529411315918 0.287545787545788
23.529411315918 0.288461538461538
23.529411315918 0.289377289377289
23.529411315918 0.29029304029304
23.6842098236084 0.291208791208791
23.8095245361328 0.292124542124542
23.8095245361328 0.293040293040293
24 0.293956043956044
24 0.294871794871795
24 0.295787545787546
24.3243236541748 0.296703296703297
24.3243236541748 0.297619047619048
24.3243236541748 0.298534798534799
24.3243236541748 0.299450549450549
24.3243236541748 0.3003663003663
24.3902435302734 0.301282051282051
25 0.302197802197802
25 0.303113553113553
25 0.304029304029304
25 0.304945054945055
25 0.305860805860806
25 0.306776556776557
25 0.307692307692308
25 0.308608058608059
25 0.30952380952381
25 0.31043956043956
25 0.311355311355311
25 0.312271062271062
25 0.313186813186813
25 0.314102564102564
25 0.315018315018315
25 0.315934065934066
25 0.316849816849817
25 0.317765567765568
25 0.318681318681319
25.7142848968506 0.31959706959707
25.8064517974854 0.320512820512821
25.8064517974854 0.321428571428571
25.8064517974854 0.322344322344322
25.8064517974854 0.323260073260073
25.8064517974854 0.324175824175824
25.8064517974854 0.325091575091575
25.9259262084961 0.326007326007326
25.9259262084961 0.326923076923077
26.3157901763916 0.327838827838828
26.3157901763916 0.328754578754579
26.3157901763916 0.32967032967033
26.3157901763916 0.330586080586081
26.3157901763916 0.331501831501831
26.6666660308838 0.332417582417582
26.6666660308838 0.333333333333333
26.6666660308838 0.334249084249084
26.6666660308838 0.335164835164835
26.8292675018311 0.336080586080586
26.8292675018311 0.336996336996337
26.8292675018311 0.337912087912088
27.027027130127 0.338827838827839
27.027027130127 0.33974358974359
27.027027130127 0.340659340659341
27.7777786254883 0.341575091575092
27.7777786254883 0.342490842490842
27.7777786254883 0.343406593406593
27.7777786254883 0.344322344322344
27.7777786254883 0.345238095238095
27.7777786254883 0.346153846153846
27.7777786254883 0.347069597069597
27.7777786254883 0.347985347985348
27.7777786254883 0.348901098901099
27.7777786254883 0.34981684981685
27.7777786254883 0.350732600732601
27.7777786254883 0.351648351648352
27.7777786254883 0.352564102564103
27.7777786254883 0.353479853479854
27.7777786254883 0.354395604395604
27.7777786254883 0.355311355311355
27.7777786254883 0.356227106227106
27.7777786254883 0.357142857142857
27.7777786254883 0.358058608058608
27.7777786254883 0.358974358974359
27.7777786254883 0.35989010989011
27.7777786254883 0.360805860805861
27.7777786254883 0.361721611721612
28.5714282989502 0.362637362637363
28.5714282989502 0.363553113553114
28.5714282989502 0.364468864468864
28.5714282989502 0.365384615384615
28.5714282989502 0.366300366300366
28.5714282989502 0.367216117216117
28.5714282989502 0.368131868131868
28.5714282989502 0.369047619047619
28.5714282989502 0.36996336996337
28.5714282989502 0.370879120879121
28.9473686218262 0.371794871794872
28.9473686218262 0.372710622710623
29.1666660308838 0.373626373626374
29.1666660308838 0.374542124542125
29.1666660308838 0.375457875457875
29.1666660308838 0.376373626373626
29.1666660308838 0.377289377289377
29.1666660308838 0.378205128205128
29.2682933807373 0.379120879120879
29.4117641448975 0.38003663003663
29.4117641448975 0.380952380952381
29.4117641448975 0.381868131868132
29.4117641448975 0.382783882783883
29.4117641448975 0.383699633699634
29.4117641448975 0.384615384615385
29.4117641448975 0.385531135531136
29.4117641448975 0.386446886446886
29.4117641448975 0.387362637362637
29.4117641448975 0.388278388278388
29.4117641448975 0.389194139194139
29.4117641448975 0.39010989010989
29.4117641448975 0.391025641025641
29.4117641448975 0.391941391941392
29.4117641448975 0.392857142857143
29.4117641448975 0.393772893772894
29.4117641448975 0.394688644688645
29.4117641448975 0.395604395604396
29.4117641448975 0.396520146520146
29.4117641448975 0.397435897435897
29.4117641448975 0.398351648351648
29.4117641448975 0.399267399267399
29.4117641448975 0.40018315018315
29.4117641448975 0.401098901098901
29.4117641448975 0.402014652014652
29.4117641448975 0.402930402930403
29.6296291351318 0.403846153846154
29.6296291351318 0.404761904761905
29.7297306060791 0.405677655677656
29.7297306060791 0.406593406593407
30.5555553436279 0.407509157509158
30.5555553436279 0.408424908424908
30.769229888916 0.409340659340659
30.769229888916 0.41025641025641
30.769229888916 0.411172161172161
30.9523811340332 0.412087912087912
31.25 0.413003663003663
31.25 0.413919413919414
31.25 0.414835164835165
31.25 0.415750915750916
31.25 0.416666666666667
31.25 0.417582417582418
31.25 0.418498168498169
31.25 0.419413919413919
31.4285717010498 0.42032967032967
31.4285717010498 0.421245421245421
31.4285717010498 0.422161172161172
31.5789470672607 0.423076923076923
31.5789470672607 0.423992673992674
31.5789470672607 0.424908424908425
31.5789470672607 0.425824175824176
31.5789470672607 0.426739926739927
31.5789470672607 0.427655677655678
31.5789470672607 0.428571428571429
31.5789470672607 0.429487179487179
31.7073173522949 0.43040293040293
31.8181819915771 0.431318681318681
31.8181819915771 0.432234432234432
31.8181819915771 0.433150183150183
31.8181819915771 0.434065934065934
32 0.434981684981685
32.2580642700195 0.435897435897436
32.3529396057129 0.436813186813187
32.3529396057129 0.437728937728938
32.4324340820312 0.438644688644689
32.4324340820312 0.43956043956044
33.3333320617676 0.44047619047619
33.3333320617676 0.441391941391941
33.3333320617676 0.442307692307692
33.3333320617676 0.443223443223443
33.3333320617676 0.444139194139194
33.3333320617676 0.445054945054945
33.3333320617676 0.445970695970696
33.3333320617676 0.446886446886447
33.3333320617676 0.447802197802198
33.3333320617676 0.448717948717949
33.3333320617676 0.4496336996337
33.3333320617676 0.450549450549451
33.3333320617676 0.451465201465201
33.3333320617676 0.452380952380952
33.3333320617676 0.453296703296703
33.3333320617676 0.454212454212454
33.3333320617676 0.455128205128205
33.3333320617676 0.456043956043956
33.3333320617676 0.456959706959707
33.3333320617676 0.457875457875458
33.3333320617676 0.458791208791209
33.3333320617676 0.45970695970696
33.3333320617676 0.460622710622711
33.3333320617676 0.461538461538462
33.3333320617676 0.462454212454212
33.3333320617676 0.463369963369963
33.3333320617676 0.464285714285714
33.3333320617676 0.465201465201465
33.3333320617676 0.466117216117216
33.3333320617676 0.467032967032967
33.3333320617676 0.467948717948718
33.3333320617676 0.468864468864469
33.3333320617676 0.46978021978022
33.3333320617676 0.470695970695971
33.3333320617676 0.471611721611722
33.3333320617676 0.472527472527473
34.1463432312012 0.473443223443223
34.2105255126953 0.474358974358974
34.2105255126953 0.475274725274725
34.2857131958008 0.476190476190476
34.6153831481934 0.477106227106227
34.6153831481934 0.478021978021978
35 0.478937728937729
35 0.47985347985348
35.294116973877 0.480769230769231
35.294116973877 0.481684981684982
35.294116973877 0.482600732600733
35.294116973877 0.483516483516484
35.294116973877 0.484432234432234
35.294116973877 0.485347985347985
35.294116973877 0.486263736263736
35.294116973877 0.487179487179487
35.294116973877 0.488095238095238
35.294116973877 0.489010989010989
35.7142868041992 0.48992673992674
35.7142868041992 0.490842490842491
35.7142868041992 0.491758241758242
35.7142868041992 0.492673992673993
35.7142868041992 0.493589743589744
35.7142868041992 0.494505494505495
35.7142868041992 0.495421245421245
35.7142868041992 0.496336996336996
35.7142868041992 0.497252747252747
35.7142868041992 0.498168498168498
35.7142868041992 0.499084249084249
35.8974342346191 0.5
36.1111106872559 0.500915750915751
36.1111106872559 0.501831501831502
36.3636360168457 0.502747252747253
36.3636360168457 0.503663003663004
36.3636360168457 0.504578754578755
36.8421058654785 0.505494505494505
36.8421058654785 0.506410256410256
36.8421058654785 0.507326007326007
36.8421058654785 0.508241758241758
36.8421058654785 0.509157509157509
36.8421058654785 0.51007326007326
36.8421058654785 0.510989010989011
36.8421058654785 0.511904761904762
36.8421058654785 0.512820512820513
36.8421058654785 0.513736263736264
36.8421058654785 0.514652014652015
36.8421058654785 0.515567765567766
36.8421058654785 0.516483516483517
36.8421058654785 0.517399267399267
36.8421058654785 0.518315018315018
36.8421058654785 0.519230769230769
37.1428565979004 0.52014652014652
37.5 0.521062271062271
37.5 0.521978021978022
37.5 0.522893772893773
37.5 0.523809523809524
37.5 0.524725274725275
37.5 0.525641025641026
37.5 0.526556776556777
37.5 0.527472527472527
37.5 0.528388278388278
37.5 0.529304029304029
37.5 0.53021978021978
38.235294342041 0.531135531135531
38.235294342041 0.532051282051282
38.235294342041 0.532967032967033
38.235294342041 0.533882783882784
38.461540222168 0.534798534798535
38.461540222168 0.535714285714286
38.461540222168 0.536630036630037
38.461540222168 0.537545787545788
38.7096786499023 0.538461538461538
38.7096786499023 0.539377289377289
38.7096786499023 0.54029304029304
38.8888893127441 0.541208791208791
38.8888893127441 0.542124542124542
38.8888893127441 0.543040293040293
38.8888893127441 0.543956043956044
38.8888893127441 0.544871794871795
38.8888893127441 0.545787545787546
38.8888893127441 0.546703296703297
38.8888893127441 0.547619047619048
38.8888893127441 0.548534798534799
38.8888893127441 0.549450549450549
38.8888893127441 0.5503663003663
38.8888893127441 0.551282051282051
38.8888893127441 0.552197802197802
38.8888893127441 0.553113553113553
38.8888893127441 0.554029304029304
38.8888893127441 0.554945054945055
38.8888893127441 0.555860805860806
38.8888893127441 0.556776556776557
38.8888893127441 0.557692307692308
38.8888893127441 0.558608058608059
38.8888893127441 0.55952380952381
39.3939399719238 0.56043956043956
40 0.561355311355311
40 0.562271062271062
40 0.563186813186813
40 0.564102564102564
40 0.565018315018315
40 0.565934065934066
40 0.566849816849817
40 0.567765567765568
40 0.568681318681319
40 0.56959706959707
41.0256423950195 0.57051282051282
41.1764717102051 0.571428571428571
41.1764717102051 0.572344322344322
41.1764717102051 0.573260073260073
41.1764717102051 0.574175824175824
41.1764717102051 0.575091575091575
41.1764717102051 0.576007326007326
41.1764717102051 0.576923076923077
41.1764717102051 0.577838827838828
41.1764717102051 0.578754578754579
41.1764717102051 0.57967032967033
41.1764717102051 0.580586080586081
41.1764717102051 0.581501831501832
41.1764717102051 0.582417582417582
41.1764717102051 0.583333333333333
41.1764717102051 0.584249084249084
41.1764717102051 0.585164835164835
41.1764717102051 0.586080586080586
41.1764717102051 0.586996336996337
41.1764717102051 0.587912087912088
41.1764717102051 0.588827838827839
41.6666679382324 0.58974358974359
41.6666679382324 0.590659340659341
41.6666679382324 0.591575091575092
41.6666679382324 0.592490842490842
41.6666679382324 0.593406593406593
41.6666679382324 0.594322344322344
41.6666679382324 0.595238095238095
41.6666679382324 0.596153846153846
41.6666679382324 0.597069597069597
41.6666679382324 0.597985347985348
41.6666679382324 0.598901098901099
41.6666679382324 0.59981684981685
41.6666679382324 0.600732600732601
42.1052627563477 0.601648351648352
42.1052627563477 0.602564102564103
42.1052627563477 0.603479853479853
42.1052627563477 0.604395604395604
42.1052627563477 0.605311355311355
42.1052627563477 0.606227106227106
42.1052627563477 0.607142857142857
42.1052627563477 0.608058608058608
42.1052627563477 0.608974358974359
42.5 0.60989010989011
42.8571434020996 0.610805860805861
42.8571434020996 0.611721611721612
42.8571434020996 0.612637362637363
42.8571434020996 0.613553113553114
42.8571434020996 0.614468864468865
42.8571434020996 0.615384615384615
42.8571434020996 0.616300366300366
42.8571434020996 0.617216117216117
42.8571434020996 0.618131868131868
42.8571434020996 0.619047619047619
43.5897445678711 0.61996336996337
43.75 0.620879120879121
43.75 0.621794871794872
43.75 0.622710622710623
43.75 0.623626373626374
43.75 0.624542124542125
43.75 0.625457875457875
43.75 0.626373626373626
43.75 0.627289377289377
43.75 0.628205128205128
43.75 0.629120879120879
43.75 0.63003663003663
43.75 0.630952380952381
43.75 0.631868131868132
44.1176452636719 0.632783882783883
44.1176452636719 0.633699633699634
44.4444427490234 0.634615384615385
44.4444427490234 0.635531135531135
44.4444427490234 0.636446886446886
44.4444427490234 0.637362637362637
44.4444427490234 0.638278388278388
44.4444427490234 0.639194139194139
44.4444427490234 0.64010989010989
44.4444427490234 0.641025641025641
44.4444427490234 0.641941391941392
44.4444427490234 0.642857142857143
44.4444427490234 0.643772893772894
44.4444427490234 0.644688644688645
44.4444427490234 0.645604395604396
44.4444427490234 0.646520146520147
44.4444427490234 0.647435897435897
44.4444427490234 0.648351648351648
44.4444427490234 0.649267399267399
44.4444427490234 0.65018315018315
44.4444427490234 0.651098901098901
44.4444427490234 0.652014652014652
45 0.652930402930403
45.4545440673828 0.653846153846154
45.4545440673828 0.654761904761905
45.4545440673828 0.655677655677656
46.1538467407227 0.656593406593407
46.1538467407227 0.657509157509158
46.1538467407227 0.658424908424908
46.4285697937012 0.659340659340659
46.6666679382324 0.66025641025641
46.6666679382324 0.661172161172161
46.6666679382324 0.662087912087912
46.6666679382324 0.663003663003663
46.6666679382324 0.663919413919414
46.6666679382324 0.664835164835165
47.0588226318359 0.665750915750916
47.0588226318359 0.666666666666667
47.0588226318359 0.667582417582418
47.0588226318359 0.668498168498168
47.0588226318359 0.669413919413919
47.0588226318359 0.67032967032967
47.0588226318359 0.671245421245421
47.0588226318359 0.672161172161172
47.0588226318359 0.673076923076923
47.0588226318359 0.673992673992674
47.0588226318359 0.674908424908425
47.0588226318359 0.675824175824176
47.0588226318359 0.676739926739927
47.0588226318359 0.677655677655678
47.0588226318359 0.678571428571429
47.0588226318359 0.67948717948718
47.0588226318359 0.68040293040293
47.0588226318359 0.681318681318681
47.0588226318359 0.682234432234432
47.0588226318359 0.683150183150183
47.0588226318359 0.684065934065934
47.0588226318359 0.684981684981685
47.0588226318359 0.685897435897436
47.0588226318359 0.686813186813187
47.0588226318359 0.687728937728938
47.3684196472168 0.688644688644689
47.3684196472168 0.68956043956044
47.3684196472168 0.69047619047619
47.3684196472168 0.691391941391941
47.3684196472168 0.692307692307692
47.3684196472168 0.693223443223443
47.3684196472168 0.694139194139194
47.3684196472168 0.695054945054945
47.3684196472168 0.695970695970696
47.3684196472168 0.696886446886447
47.3684196472168 0.697802197802198
48.3870964050293 0.698717948717949
48.4848480224609 0.6996336996337
48.4848480224609 0.700549450549451
48.4848480224609 0.701465201465201
48.7179489135742 0.702380952380952
50 0.703296703296703
50 0.704212454212454
50 0.705128205128205
50 0.706043956043956
50 0.706959706959707
50 0.707875457875458
50 0.708791208791209
50 0.70970695970696
50 0.710622710622711
50 0.711538461538462
50 0.712454212454212
50 0.713369963369963
50 0.714285714285714
50 0.715201465201465
50 0.716117216117216
50 0.717032967032967
50 0.717948717948718
50 0.718864468864469
50 0.71978021978022
50 0.720695970695971
50 0.721611721611722
50 0.722527472527473
50 0.723443223443223
50 0.724358974358974
50 0.725274725274725
50 0.726190476190476
50 0.727106227106227
50 0.728021978021978
50 0.728937728937729
50 0.72985347985348
50 0.730769230769231
50 0.731684981684982
50 0.732600732600733
50 0.733516483516483
50 0.734432234432234
50 0.735347985347985
50 0.736263736263736
50 0.737179487179487
50 0.738095238095238
50 0.739010989010989
50 0.73992673992674
50 0.740842490842491
50 0.741758241758242
50 0.742673992673993
50 0.743589743589744
50 0.744505494505495
50 0.745421245421245
50 0.746336996336996
50 0.747252747252747
50 0.748168498168498
50 0.749084249084249
50 0.75
50 0.750915750915751
50 0.751831501831502
51.5151519775391 0.752747252747253
51.5151519775391 0.753663003663004
51.5151519775391 0.754578754578755
51.6129035949707 0.755494505494505
52.1739120483398 0.756410256410256
52.1739120483398 0.757326007326007
52.6315803527832 0.758241758241758
52.6315803527832 0.759157509157509
52.6315803527832 0.76007326007326
52.6315803527832 0.760989010989011
52.6315803527832 0.761904761904762
52.6315803527832 0.762820512820513
52.7777786254883 0.763736263736264
52.9411773681641 0.764652014652015
52.9411773681641 0.765567765567766
52.9411773681641 0.766483516483517
52.9411773681641 0.767399267399267
52.9411773681641 0.768315018315018
52.9411773681641 0.769230769230769
52.9411773681641 0.77014652014652
52.9411773681641 0.771062271062271
52.9411773681641 0.771978021978022
52.9411773681641 0.772893772893773
52.9411773681641 0.773809523809524
52.9411773681641 0.774725274725275
53.3333320617676 0.775641025641026
53.3333320617676 0.776556776556777
53.3333320617676 0.777472527472527
53.3333320617676 0.778388278388278
53.3333320617676 0.779304029304029
53.3333320617676 0.78021978021978
53.3333320617676 0.781135531135531
53.3333320617676 0.782051282051282
53.3333320617676 0.782967032967033
53.8461532592773 0.783882783882784
54.5454559326172 0.784798534798535
54.8387107849121 0.785714285714286
55.2631568908691 0.786630036630037
55.2631568908691 0.787545787545788
55.5555572509766 0.788461538461538
55.5555572509766 0.789377289377289
55.5555572509766 0.79029304029304
55.5555572509766 0.791208791208791
55.5555572509766 0.792124542124542
55.5555572509766 0.793040293040293
55.5555572509766 0.793956043956044
55.5555572509766 0.794871794871795
55.5555572509766 0.795787545787546
55.5555572509766 0.796703296703297
55.5555572509766 0.797619047619048
55.5555572509766 0.798534798534799
55.5555572509766 0.799450549450549
55.5555572509766 0.8003663003663
55.5555572509766 0.801282051282051
55.5555572509766 0.802197802197802
55.5555572509766 0.803113553113553
55.5555572509766 0.804029304029304
55.5555572509766 0.804945054945055
55.5555572509766 0.805860805860806
55.5555572509766 0.806776556776557
55.5555572509766 0.807692307692308
55.8823547363281 0.808608058608059
55.8823547363281 0.80952380952381
56.25 0.81043956043956
56.25 0.811355311355311
56.25 0.812271062271062
56.25 0.813186813186813
56.25 0.814102564102564
56.25 0.815018315018315
56.25 0.815934065934066
56.5217399597168 0.816849816849817
56.5217399597168 0.817765567765568
57.1428565979004 0.818681318681319
57.1428565979004 0.81959706959707
57.1428565979004 0.82051282051282
57.5 0.821428571428571
57.6923065185547 0.822344322344322
57.6923065185547 0.823260073260073
57.8947372436523 0.824175824175824
57.8947372436523 0.825091575091575
57.8947372436523 0.826007326007326
58.0645179748535 0.826923076923077
58.0645179748535 0.827838827838828
58.0645179748535 0.828754578754579
58.3333320617676 0.82967032967033
58.3333320617676 0.830586080586081
58.3333320617676 0.831501831501832
58.8235282897949 0.832417582417582
58.8235282897949 0.833333333333333
58.8235282897949 0.834249084249084
58.8235282897949 0.835164835164835
58.8235282897949 0.836080586080586
58.8235282897949 0.836996336996337
58.8235282897949 0.837912087912088
58.8235282897949 0.838827838827839
58.8235282897949 0.83974358974359
58.8235282897949 0.840659340659341
58.8235282897949 0.841575091575092
59.0909080505371 0.842490842490842
59.0909080505371 0.843406593406593
59.0909080505371 0.844322344322344
60 0.845238095238095
60 0.846153846153846
60 0.847069597069597
60 0.847985347985348
60 0.848901098901099
60 0.84981684981685
60.6060600280762 0.850732600732601
60.8695640563965 0.851648351648352
60.8695640563965 0.852564102564103
61.1111106872559 0.853479853479853
61.1111106872559 0.854395604395604
61.1111106872559 0.855311355311355
61.1111106872559 0.856227106227106
61.1111106872559 0.857142857142857
61.1111106872559 0.858058608058608
61.1111106872559 0.858974358974359
61.1111106872559 0.85989010989011
61.1111106872559 0.860805860805861
61.1111106872559 0.861721611721612
61.1111106872559 0.862637362637363
61.1111106872559 0.863553113553114
61.1111106872559 0.864468864468865
61.1111106872559 0.865384615384615
61.1111106872559 0.866300366300366
61.1111106872559 0.867216117216117
61.2903213500977 0.868131868131868
61.2903213500977 0.869047619047619
61.538459777832 0.86996336996337
61.538459777832 0.870879120879121
61.538459777832 0.871794871794872
61.538459777832 0.872710622710623
61.538459777832 0.873626373626374
61.764705657959 0.874542124542125
62.5 0.875457875457875
62.5 0.876373626373626
62.5 0.877289377289377
62.5 0.878205128205128
62.5 0.879120879120879
62.5 0.88003663003663
62.5 0.880952380952381
62.5 0.881868131868132
62.5 0.882783882783883
63.1578941345215 0.883699633699634
63.1578941345215 0.884615384615385
63.1578941345215 0.885531135531135
63.6363639831543 0.886446886446886
63.6363639831543 0.887362637362637
63.6363639831543 0.888278388278388
63.6363639831543 0.889194139194139
64.2857131958008 0.89010989010989
64.5161285400391 0.891025641025641
64.7058792114258 0.891941391941392
64.7058792114258 0.892857142857143
64.7058792114258 0.893772893772894
64.7058792114258 0.894688644688645
64.7058792114258 0.895604395604396
64.7058792114258 0.896520146520147
64.7058792114258 0.897435897435897
64.7058792114258 0.898351648351648
64.7058792114258 0.899267399267399
64.7058792114258 0.90018315018315
64.7058792114258 0.901098901098901
64.7058792114258 0.902014652014652
64.7058792114258 0.902930402930403
65.3846130371094 0.903846153846154
65.3846130371094 0.904761904761905
66.6666641235352 0.905677655677656
66.6666641235352 0.906593406593407
66.6666641235352 0.907509157509158
66.6666641235352 0.908424908424908
66.6666641235352 0.909340659340659
66.6666641235352 0.91025641025641
66.6666641235352 0.911172161172161
66.6666641235352 0.912087912087912
66.6666641235352 0.913003663003663
66.6666641235352 0.913919413919414
66.6666641235352 0.914835164835165
66.6666641235352 0.915750915750916
66.6666641235352 0.916666666666667
66.6666641235352 0.917582417582418
66.6666641235352 0.918498168498168
66.6666641235352 0.919413919413919
66.6666641235352 0.92032967032967
66.6666641235352 0.921245421245421
66.6666641235352 0.922161172161172
67.7419357299805 0.923076923076923
68.1818161010742 0.923992673992674
68.75 0.924908424908425
68.75 0.925824175824176
68.75 0.926739926739927
68.75 0.927655677655678
68.75 0.928571428571429
68.75 0.92948717948718
68.75 0.93040293040293
68.75 0.931318681318681
68.75 0.932234432234432
68.75 0.933150183150183
70.5882339477539 0.934065934065934
70.5882339477539 0.934981684981685
70.5882339477539 0.935897435897436
70.5882339477539 0.936813186813187
70.5882339477539 0.937728937728938
70.5882339477539 0.938644688644689
70.5882339477539 0.93956043956044
70.9677429199219 0.94047619047619
72.2222213745117 0.941391941391941
72.2222213745117 0.942307692307692
72.2222213745117 0.943223443223443
72.2222213745117 0.944139194139194
72.2222213745117 0.945054945054945
72.2222213745117 0.945970695970696
72.2222213745117 0.946886446886447
72.2222213745117 0.947802197802198
72.2222213745117 0.948717948717949
72.2222213745117 0.9496336996337
72.2222213745117 0.950549450549451
72.2222213745117 0.951465201465201
72.2222213745117 0.952380952380952
72.2222213745117 0.953296703296703
72.2222213745117 0.954212454212454
72.2222213745117 0.955128205128205
72.2222213745117 0.956043956043956
72.2222213745117 0.956959706959707
72.2222213745117 0.957875457875458
72.7272720336914 0.958791208791209
72.7272720336914 0.95970695970696
73.3333358764648 0.960622710622711
73.3333358764648 0.961538461538462
73.3333358764648 0.962454212454212
73.3333358764648 0.963369963369963
73.3333358764648 0.964285714285714
73.3333358764648 0.965201465201465
73.3333358764648 0.966117216117216
73.3333358764648 0.967032967032967
75 0.967948717948718
75 0.968864468864469
75 0.96978021978022
75 0.970695970695971
75 0.971611721611722
75 0.972527472527473
75 0.973443223443223
75 0.974358974358974
76.470588684082 0.975274725274725
76.470588684082 0.976190476190476
76.470588684082 0.977106227106227
76.470588684082 0.978021978021978
76.9230804443359 0.978937728937729
76.9230804443359 0.97985347985348
77.7777786254883 0.980769230769231
77.7777786254883 0.981684981684982
77.7777786254883 0.982600732600733
77.7777786254883 0.983516483516483
77.7777786254883 0.984432234432234
80 0.985347985347985
81.25 0.986263736263736
81.25 0.987179487179487
81.25 0.988095238095238
81.8181838989258 0.989010989010989
81.8181838989258 0.98992673992674
82.3529434204102 0.990842490842491
82.3529434204102 0.991758241758242
82.3529434204102 0.992673992673993
84.6153869628906 0.993589743589744
84.6153869628906 0.994505494505495
87.5 0.995421245421245
90.9090881347656 0.996336996336996
90.9090881347656 0.997252747252747
90.9090881347656 0.998168498168498
92.3076934814453 0.999084249084249
92.3076934814453 1
};
\addplot [very thick, blue!50.9803921568627!black, const plot mark left, dotted, forget plot]
table {%
-inf 0
33.3333320617676 0.00183150183150183
35.7142868041992 0.00366300366300366
35.7142868041992 0.00549450549450549
38.8888893127441 0.00732600732600733
42.8571434020996 0.00915750915750916
42.8571434020996 0.010989010989011
43.75 0.0128205128205128
44.1176452636719 0.0146520146520147
44.4444427490234 0.0164835164835165
44.4444427490234 0.0183150183150183
46.1538467407227 0.0201465201465201
46.1538467407227 0.021978021978022
47.0588226318359 0.0238095238095238
48 0.0256410256410256
50 0.0274725274725275
50 0.0293040293040293
50 0.0311355311355311
50 0.032967032967033
50 0.0347985347985348
50 0.0366300366300366
50 0.0384615384615385
52.6315803527832 0.0402930402930403
52.9411773681641 0.0421245421245421
52.9411773681641 0.043956043956044
52.9411773681641 0.0457875457875458
53.3333320617676 0.0476190476190476
53.3333320617676 0.0494505494505494
53.8461532592773 0.0512820512820513
53.8461532592773 0.0531135531135531
54.1666679382324 0.0549450549450549
54.1666679382324 0.0567765567765568
55.5555572509766 0.0586080586080586
55.5555572509766 0.0604395604395604
55.5555572509766 0.0622710622710623
55.5555572509766 0.0641025641025641
55.5555572509766 0.0659340659340659
55.5555572509766 0.0677655677655678
55.5555572509766 0.0695970695970696
56.25 0.0714285714285714
56.25 0.0732600732600733
57.1428565979004 0.0750915750915751
57.575756072998 0.0769230769230769
57.575756072998 0.0787545787545788
57.8947372436523 0.0805860805860806
57.8947372436523 0.0824175824175824
58.3333320617676 0.0842490842490843
58.3333320617676 0.0860805860805861
58.8235282897949 0.0879120879120879
58.8235282897949 0.0897435897435897
58.8235282897949 0.0915750915750916
58.8235282897949 0.0934065934065934
58.8235282897949 0.0952380952380952
60 0.0970695970695971
60 0.0989010989010989
60 0.100732600732601
60 0.102564102564103
60.6060600280762 0.104395604395604
60.9756088256836 0.106227106227106
61.1111106872559 0.108058608058608
61.1111106872559 0.10989010989011
61.1111106872559 0.111721611721612
61.1111106872559 0.113553113553114
61.1111106872559 0.115384615384615
61.1111106872559 0.117216117216117
61.1111106872559 0.119047619047619
61.1111106872559 0.120879120879121
61.538459777832 0.122710622710623
61.538459777832 0.124542124542125
62.5 0.126373626373626
62.5 0.128205128205128
62.5 0.13003663003663
62.5 0.131868131868132
62.5 0.133699633699634
62.5 0.135531135531136
62.5 0.137362637362637
62.5 0.139194139194139
62.5 0.141025641025641
62.8571434020996 0.142857142857143
62.8571434020996 0.144688644688645
62.8571434020996 0.146520146520147
62.962963104248 0.148351648351648
63.1578941345215 0.15018315018315
63.1578941345215 0.152014652014652
63.1578941345215 0.153846153846154
63.6363639831543 0.155677655677656
63.6363639831543 0.157509157509158
64.2857131958008 0.159340659340659
64.2857131958008 0.161172161172161
64.2857131958008 0.163003663003663
64.2857131958008 0.164835164835165
64.7058792114258 0.166666666666667
64.7058792114258 0.168498168498169
64.7058792114258 0.17032967032967
65 0.172161172161172
65.3846130371094 0.173992673992674
65.625 0.175824175824176
66.6666641235352 0.177655677655678
66.6666641235352 0.179487179487179
66.6666641235352 0.181318681318681
66.6666641235352 0.183150183150183
66.6666641235352 0.184981684981685
66.6666641235352 0.186813186813187
66.6666641235352 0.188644688644689
66.6666641235352 0.19047619047619
66.6666641235352 0.192307692307692
66.6666641235352 0.194139194139194
66.6666641235352 0.195970695970696
66.6666641235352 0.197802197802198
66.6666641235352 0.1996336996337
66.6666641235352 0.201465201465201
66.6666641235352 0.203296703296703
66.6666641235352 0.205128205128205
66.6666641235352 0.206959706959707
66.6666641235352 0.208791208791209
66.6666641235352 0.210622710622711
66.6666641235352 0.212454212454212
66.6666641235352 0.214285714285714
66.6666641235352 0.216117216117216
66.6666641235352 0.217948717948718
66.6666641235352 0.21978021978022
66.6666641235352 0.221611721611722
67.6470565795898 0.223443223443223
67.6470565795898 0.225274725274725
67.6470565795898 0.227106227106227
67.8571395874023 0.228937728937729
67.8571395874023 0.230769230769231
68 0.232600732600733
68 0.234432234432234
68.4210510253906 0.236263736263736
68.4210510253906 0.238095238095238
68.75 0.23992673992674
68.75 0.241758241758242
68.75 0.243589743589744
68.75 0.245421245421245
68.75 0.247252747252747
68.75 0.249084249084249
68.75 0.250915750915751
68.75 0.252747252747253
69.0476226806641 0.254578754578755
69.0476226806641 0.256410256410256
69.2307662963867 0.258241758241758
69.2307662963867 0.26007326007326
70 0.261904761904762
70.2702713012695 0.263736263736264
70.3703689575195 0.265567765567766
70.5882339477539 0.267399267399267
70.5882339477539 0.269230769230769
70.5882339477539 0.271062271062271
70.5882339477539 0.272893772893773
70.5882339477539 0.274725274725275
70.5882339477539 0.276556776556777
70.5882339477539 0.278388278388278
70.5882339477539 0.28021978021978
70.5882339477539 0.282051282051282
70.5882339477539 0.283882783882784
70.5882339477539 0.285714285714286
70.5882339477539 0.287545787545788
70.5882339477539 0.289377289377289
70.5882339477539 0.291208791208791
70.5882339477539 0.293040293040293
70.5882339477539 0.294871794871795
70.5882339477539 0.296703296703297
70.5882339477539 0.298534798534799
70.9677429199219 0.3003663003663
71.4285736083984 0.302197802197802
71.4285736083984 0.304029304029304
71.4285736083984 0.305860805860806
71.4285736083984 0.307692307692308
71.4285736083984 0.30952380952381
71.875 0.311355311355311
71.875 0.313186813186813
72.2222213745117 0.315018315018315
72.2222213745117 0.316849816849817
72.2222213745117 0.318681318681319
72.2222213745117 0.320512820512821
72.2222213745117 0.322344322344322
72.2222213745117 0.324175824175824
72.2222213745117 0.326007326007326
72.2222213745117 0.327838827838828
72.2222213745117 0.32967032967033
72.2222213745117 0.331501831501831
72.2222213745117 0.333333333333333
72.2222213745117 0.335164835164835
72.5 0.336996336996337
72.9729766845703 0.338827838827839
73.0769195556641 0.340659340659341
73.0769195556641 0.342490842490842
73.1707305908203 0.344322344322344
73.3333358764648 0.346153846153846
73.3333358764648 0.347985347985348
73.3333358764648 0.34981684981685
73.3333358764648 0.351648351648352
73.529411315918 0.353479853479854
73.529411315918 0.355311355311355
73.529411315918 0.357142857142857
73.684211730957 0.358974358974359
73.684211730957 0.360805860805861
73.684211730957 0.362637362637363
73.684211730957 0.364468864468864
73.684211730957 0.366300366300366
73.684211730957 0.368131868131868
73.684211730957 0.36996336996337
75 0.371794871794872
75 0.373626373626374
75 0.375457875457875
75 0.377289377289377
75 0.379120879120879
75 0.380952380952381
75 0.382783882783883
75 0.384615384615385
75 0.386446886446886
75 0.388278388278388
75 0.39010989010989
75 0.391941391941392
75 0.393772893772894
75 0.395604395604396
75 0.397435897435897
75.6756744384766 0.399267399267399
75.7575759887695 0.401098901098901
75.7575759887695 0.402930402930403
75.7575759887695 0.404761904761905
76.1904754638672 0.406593406593407
76.1904754638672 0.408424908424908
76.1904754638672 0.41025641025641
76.1904754638672 0.412087912087912
76.470588684082 0.413919413919414
76.470588684082 0.415750915750916
76.470588684082 0.417582417582418
76.470588684082 0.419413919413919
76.470588684082 0.421245421245421
76.470588684082 0.423076923076923
76.470588684082 0.424908424908425
76.470588684082 0.426739926739927
76.9230804443359 0.428571428571429
76.9230804443359 0.43040293040293
76.9230804443359 0.432234432234432
77.2727279663086 0.434065934065934
77.2727279663086 0.435897435897436
77.4193572998047 0.437728937728938
77.7777786254883 0.43956043956044
77.7777786254883 0.441391941391941
77.7777786254883 0.443223443223443
77.7777786254883 0.445054945054945
77.7777786254883 0.446886446886447
77.7777786254883 0.448717948717949
77.7777786254883 0.450549450549451
77.7777786254883 0.452380952380952
77.7777786254883 0.454212454212454
77.7777786254883 0.456043956043956
77.7777786254883 0.457875457875458
77.7777786254883 0.45970695970696
77.7777786254883 0.461538461538462
77.7777786254883 0.463369963369963
77.7777786254883 0.465201465201465
77.7777786254883 0.467032967032967
77.7777786254883 0.468864468864469
77.7777786254883 0.470695970695971
77.7777786254883 0.472527472527473
77.7777786254883 0.474358974358974
77.7777786254883 0.476190476190476
77.7777786254883 0.478021978021978
77.7777786254883 0.47985347985348
78.0487823486328 0.481684981684982
78.0487823486328 0.483516483516484
78.3783798217773 0.485347985347985
78.3783798217773 0.487179487179487
78.5714263916016 0.489010989010989
78.5714263916016 0.490842490842491
78.5714263916016 0.492673992673993
78.9473648071289 0.494505494505495
78.9473648071289 0.496336996336996
78.9473648071289 0.498168498168498
78.9473648071289 0.5
78.9473648071289 0.501831501831502
78.9473648071289 0.503663003663004
78.9473648071289 0.505494505494505
78.9473648071289 0.507326007326007
78.9473648071289 0.509157509157509
78.9473648071289 0.510989010989011
78.9473648071289 0.512820512820513
78.9473648071289 0.514652014652015
78.9473648071289 0.516483516483517
78.9473648071289 0.518315018315018
78.9473648071289 0.52014652014652
78.9473648071289 0.521978021978022
78.9473648071289 0.523809523809524
79.4117660522461 0.525641025641026
80 0.527472527472527
80 0.529304029304029
80 0.531135531135531
80 0.532967032967033
80 0.534798534798535
80 0.536630036630037
80 0.538461538461538
80 0.54029304029304
80 0.542124542124542
80 0.543956043956044
80.4878082275391 0.545787545787546
80.6451644897461 0.547619047619048
81.0810775756836 0.549450549450549
81.25 0.551282051282051
81.25 0.553113553113553
81.25 0.554945054945055
81.25 0.556776556776557
81.25 0.558608058608059
81.25 0.56043956043956
81.25 0.562271062271062
81.25 0.564102564102564
81.25 0.565934065934066
81.25 0.567765567765568
81.25 0.56959706959707
81.25 0.571428571428571
81.25 0.573260073260073
81.25 0.575091575091575
81.8181838989258 0.576923076923077
81.8181838989258 0.578754578754579
81.8181838989258 0.580586080586081
81.8181838989258 0.582417582417582
81.8181838989258 0.584249084249084
82.1428604125977 0.586080586080586
82.3529434204102 0.587912087912088
82.3529434204102 0.58974358974359
82.3529434204102 0.591575091575092
82.3529434204102 0.593406593406593
82.3529434204102 0.595238095238095
82.3529434204102 0.597069597069597
82.3529434204102 0.598901098901099
82.3529434204102 0.600732600732601
82.3529434204102 0.602564102564103
82.3529434204102 0.604395604395604
82.3529434204102 0.606227106227106
82.3529434204102 0.608058608058608
82.3529434204102 0.60989010989011
82.3529434204102 0.611721611721612
82.3529434204102 0.613553113553114
82.3529434204102 0.615384615384615
82.3529434204102 0.617216117216117
82.3529434204102 0.619047619047619
82.3529434204102 0.620879120879121
82.3529434204102 0.622710622710623
82.3529434204102 0.624542124542125
82.5 0.626373626373626
82.5 0.628205128205128
82.5 0.63003663003663
82.5 0.631868131868132
82.8571395874023 0.633699633699634
83.3333358764648 0.635531135531135
83.3333358764648 0.637362637362637
83.3333358764648 0.639194139194139
83.3333358764648 0.641025641025641
83.3333358764648 0.642857142857143
83.3333358764648 0.644688644688645
83.3333358764648 0.646520146520147
83.3333358764648 0.648351648351648
83.3333358764648 0.65018315018315
83.3333358764648 0.652014652014652
83.3333358764648 0.653846153846154
83.3333358764648 0.655677655677656
83.3333358764648 0.657509157509158
83.3333358764648 0.659340659340659
83.3333358764648 0.661172161172161
83.3333358764648 0.663003663003663
83.3333358764648 0.664835164835165
83.3333358764648 0.666666666666667
83.3333358764648 0.668498168498168
83.3333358764648 0.67032967032967
83.3333358764648 0.672161172161172
83.3333358764648 0.673992673992674
83.3333358764648 0.675824175824176
83.3333358764648 0.677655677655678
83.3333358764648 0.67948717948718
83.3333358764648 0.681318681318681
83.3333358764648 0.683150183150183
83.3333358764648 0.684981684981685
83.3333358764648 0.686813186813187
83.3333358764648 0.688644688644689
83.3333358764648 0.69047619047619
83.7837829589844 0.692307692307692
83.7837829589844 0.694139194139194
83.7837829589844 0.695970695970696
84 0.697802197802198
84.2105255126953 0.6996336996337
84.2105255126953 0.701465201465201
84.2105255126953 0.703296703296703
84.2105255126953 0.705128205128205
84.6153869628906 0.706959706959707
84.6153869628906 0.708791208791209
84.6153869628906 0.710622710622711
84.6153869628906 0.712454212454212
84.6153869628906 0.714285714285714
84.6153869628906 0.716117216117216
84.8484878540039 0.717948717948718
84.8484878540039 0.71978021978022
85.2941207885742 0.721611721611722
85.2941207885742 0.723443223443223
85.365852355957 0.725274725274725
85.7142868041992 0.727106227106227
86.1111145019531 0.728937728937729
86.1111145019531 0.730769230769231
86.363639831543 0.732600732600733
86.4864883422852 0.734432234432234
86.4864883422852 0.736263736263736
86.4864883422852 0.738095238095238
86.4864883422852 0.73992673992674
86.4864883422852 0.741758241758242
86.6666641235352 0.743589743589744
86.6666641235352 0.745421245421245
86.6666641235352 0.747252747252747
86.6666641235352 0.749084249084249
86.6666641235352 0.750915750915751
86.6666641235352 0.752747252747253
86.6666641235352 0.754578754578755
86.8421020507812 0.756410256410256
86.8421020507812 0.758241758241758
86.9565200805664 0.76007326007326
86.9565200805664 0.761904761904762
86.9565200805664 0.763736263736264
87.0967712402344 0.765567765567766
87.0967712402344 0.767399267399267
87.5 0.769230769230769
87.5 0.771062271062271
87.5 0.772893772893773
87.5 0.774725274725275
87.5 0.776556776556777
87.5 0.778388278388278
87.5 0.78021978021978
87.5 0.782051282051282
87.5 0.783882783882784
88.0952377319336 0.785714285714286
88.0952377319336 0.787545787545788
88.2352905273438 0.789377289377289
88.2352905273438 0.791208791208791
88.2352905273438 0.793040293040293
88.2352905273438 0.794871794871795
88.2352905273438 0.796703296703297
88.2352905273438 0.798534798534799
88.2352905273438 0.8003663003663
88.2352905273438 0.802197802197802
88.2352905273438 0.804029304029304
88.2352905273438 0.805860805860806
88.2352905273438 0.807692307692308
88.2352905273438 0.80952380952381
88.2352905273438 0.811355311355311
88.461540222168 0.813186813186813
88.636360168457 0.815018315018315
88.8888854980469 0.816849816849817
88.8888854980469 0.818681318681319
88.8888854980469 0.82051282051282
88.8888854980469 0.822344322344322
88.8888854980469 0.824175824175824
88.8888854980469 0.826007326007326
88.8888854980469 0.827838827838828
88.8888854980469 0.82967032967033
88.8888854980469 0.831501831501832
88.8888854980469 0.833333333333333
88.8888854980469 0.835164835164835
88.8888854980469 0.836996336996337
88.8888854980469 0.838827838827839
88.8888854980469 0.840659340659341
88.8888854980469 0.842490842490842
88.8888854980469 0.844322344322344
88.8888854980469 0.846153846153846
88.8888854980469 0.847985347985348
88.8888854980469 0.84981684981685
88.8888854980469 0.851648351648352
89.4736862182617 0.853479853479853
89.4736862182617 0.855311355311355
89.4736862182617 0.857142857142857
89.4736862182617 0.858974358974359
89.4736862182617 0.860805860805861
89.7435913085938 0.862637362637363
90 0.864468864468865
90 0.866300366300366
90 0.868131868131868
90 0.86996336996337
90.3225784301758 0.871794871794872
90.3225784301758 0.873626373626374
90.3225784301758 0.875457875457875
90.3225784301758 0.877289377289377
90.3225784301758 0.879120879120879
90.3225784301758 0.880952380952381
90.476188659668 0.882783882783883
90.476188659668 0.884615384615385
90.9090881347656 0.886446886446886
90.9090881347656 0.888278388278388
91.4285736083984 0.89010989010989
91.6666641235352 0.891941391941392
91.6666641235352 0.893772893772894
91.6666641235352 0.895604395604396
91.6666641235352 0.897435897435897
91.6666641235352 0.899267399267399
91.6666641235352 0.901098901098901
92.3076934814453 0.902930402930403
92.3076934814453 0.904761904761905
92.3076934814453 0.906593406593407
92.8571395874023 0.908424908424908
92.8571395874023 0.91025641025641
93.3333358764648 0.912087912087912
93.3333358764648 0.913919413919414
93.3333358764648 0.915750915750916
93.5483856201172 0.917582417582418
93.75 0.919413919413919
93.75 0.921245421245421
93.75 0.923076923076923
93.75 0.924908424908425
94.1176452636719 0.926739926739927
94.1176452636719 0.928571428571429
94.1176452636719 0.93040293040293
94.1176452636719 0.932234432234432
94.1176452636719 0.934065934065934
94.4444427490234 0.935897435897436
94.4444427490234 0.937728937728938
94.4444427490234 0.93956043956044
94.4444427490234 0.941391941391941
94.4444427490234 0.943223443223443
94.4444427490234 0.945054945054945
94.4444427490234 0.946886446886447
94.4444427490234 0.948717948717949
94.4444427490234 0.950549450549451
94.4444427490234 0.952380952380952
94.4444427490234 0.954212454212454
94.4444427490234 0.956043956043956
94.4444427490234 0.957875457875458
94.4444427490234 0.95970695970696
94.4444427490234 0.961538461538462
94.4444427490234 0.963369963369963
94.4444427490234 0.965201465201465
94.4444427490234 0.967032967032967
94.4444427490234 0.968864468864469
94.7368392944336 0.970695970695971
94.7368392944336 0.972527472527473
94.7368392944336 0.974358974358974
94.7368392944336 0.976190476190476
100 0.978021978021978
100 0.97985347985348
100 0.981684981684982
100 0.983516483516483
100 0.985347985347985
100 0.987179487179487
100 0.989010989010989
100 0.990842490842491
100 0.992673992673993
100 0.994505494505495
100 0.996336996336996
100 0.998168498168498
100 1
};
\addplot [very thick, blue!50.9803921568627!black, const plot mark left, forget plot]
table {%
-inf 0
42.8571434020996 0.00183150183150183
44.4444427490234 0.00366300366300366
46.1538467407227 0.00549450549450549
50 0.00732600732600733
50 0.00915750915750916
50 0.010989010989011
52.9411773681641 0.0128205128205128
52.9411773681641 0.0146520146520147
53.8461532592773 0.0164835164835165
55.5555572509766 0.0183150183150183
57.1428565979004 0.0201465201465201
57.1428565979004 0.021978021978022
57.1428565979004 0.0238095238095238
57.8947372436523 0.0256410256410256
61.1111106872559 0.0274725274725275
61.1111106872559 0.0293040293040293
61.1111106872559 0.0311355311355311
61.538459777832 0.032967032967033
61.538459777832 0.0347985347985348
61.538459777832 0.0366300366300366
61.538459777832 0.0384615384615385
62.5 0.0402930402930403
62.5 0.0421245421245421
62.5 0.043956043956044
62.5 0.0457875457875458
63.1578941345215 0.0476190476190476
63.6363639831543 0.0494505494505494
64.7058792114258 0.0512820512820513
64.7058792114258 0.0531135531135531
64.7058792114258 0.0549450549450549
64.7058792114258 0.0567765567765568
65.3846130371094 0.0586080586080586
65.7142868041992 0.0604395604395604
65.7142868041992 0.0622710622710623
65.7142868041992 0.0641025641025641
66.6666641235352 0.0659340659340659
66.6666641235352 0.0677655677655678
66.6666641235352 0.0695970695970696
66.6666641235352 0.0714285714285714
66.6666641235352 0.0732600732600733
66.6666641235352 0.0750915750915751
66.6666641235352 0.0769230769230769
67.6470565795898 0.0787545787545788
68.4210510253906 0.0805860805860806
68.4210510253906 0.0824175824175824
68.4210510253906 0.0842490842490843
68.5714263916016 0.0860805860805861
68.75 0.0879120879120879
68.75 0.0897435897435897
69.0476226806641 0.0915750915750916
69.2307662963867 0.0934065934065934
69.4444427490234 0.0952380952380952
69.4444427490234 0.0970695970695971
69.6969680786133 0.0989010989010989
70 0.100732600732601
70 0.102564102564103
70 0.104395604395604
70.5882339477539 0.106227106227106
70.5882339477539 0.108058608058608
70.8333358764648 0.10989010989011
70.8333358764648 0.111721611721612
70.8333358764648 0.113553113553114
71.4285736083984 0.115384615384615
71.4285736083984 0.117216117216117
71.875 0.119047619047619
72.2222213745117 0.120879120879121
72.2222213745117 0.122710622710623
72.2222213745117 0.124542124542125
72.2222213745117 0.126373626373626
72.2222213745117 0.128205128205128
72.2222213745117 0.13003663003663
72.2222213745117 0.131868131868132
72.5 0.133699633699634
72.5 0.135531135531136
72.7272720336914 0.137362637362637
73.0769195556641 0.139194139194139
73.3333358764648 0.141025641025641
73.3333358764648 0.142857142857143
73.684211730957 0.144688644688645
73.8095245361328 0.146520146520147
74.1935501098633 0.148351648351648
74.1935501098633 0.15018315018315
75 0.152014652014652
75 0.153846153846154
75 0.155677655677656
75 0.157509157509158
75 0.159340659340659
75 0.161172161172161
75 0.163003663003663
75 0.164835164835165
75 0.166666666666667
75 0.168498168498169
75 0.17032967032967
75 0.172161172161172
75 0.173992673992674
75 0.175824175824176
75 0.177655677655678
76 0.179487179487179
76.1904754638672 0.181318681318681
76.1904754638672 0.183150183150183
76.315788269043 0.184981684981685
76.315788269043 0.186813186813187
76.470588684082 0.188644688644689
76.470588684082 0.19047619047619
76.470588684082 0.192307692307692
76.470588684082 0.194139194139194
76.470588684082 0.195970695970696
76.470588684082 0.197802197802198
76.470588684082 0.1996336996337
76.470588684082 0.201465201465201
76.470588684082 0.203296703296703
76.470588684082 0.205128205128205
76.9230804443359 0.206959706959707
77.2727279663086 0.208791208791209
77.2727279663086 0.210622710622711
77.2727279663086 0.212454212454212
77.7777786254883 0.214285714285714
77.7777786254883 0.216117216117216
77.7777786254883 0.217948717948718
77.7777786254883 0.21978021978022
77.7777786254883 0.221611721611722
77.7777786254883 0.223443223443223
77.7777786254883 0.225274725274725
77.7777786254883 0.227106227106227
77.7777786254883 0.228937728937729
77.7777786254883 0.230769230769231
77.7777786254883 0.232600732600733
77.7777786254883 0.234432234432234
77.7777786254883 0.236263736263736
77.7777786254883 0.238095238095238
77.7777786254883 0.23992673992674
78.3783798217773 0.241758241758242
78.5714263916016 0.243589743589744
78.5714263916016 0.245421245421245
78.5714263916016 0.247252747252747
78.5714263916016 0.249084249084249
78.5714263916016 0.250915750915751
78.5714263916016 0.252747252747253
78.7878799438477 0.254578754578755
78.7878799438477 0.256410256410256
78.9473648071289 0.258241758241758
78.9473648071289 0.26007326007326
78.9473648071289 0.261904761904762
78.9473648071289 0.263736263736264
78.9473648071289 0.265567765567766
78.9473648071289 0.267399267399267
78.9473648071289 0.269230769230769
80 0.271062271062271
80 0.272893772893773
80 0.274725274725275
80 0.276556776556777
80 0.278388278388278
80 0.28021978021978
80 0.282051282051282
80.5555572509766 0.283882783882784
80.5555572509766 0.285714285714286
80.5555572509766 0.287545787545788
80.5555572509766 0.289377289377289
80.6451644897461 0.291208791208791
80.6451644897461 0.293040293040293
80.7692337036133 0.294871794871795
80.7692337036133 0.296703296703297
80.7692337036133 0.298534798534799
80.7692337036133 0.3003663003663
80.9523773193359 0.302197802197802
81.0810775756836 0.304029304029304
81.0810775756836 0.305860805860806
81.25 0.307692307692308
81.25 0.30952380952381
81.25 0.311355311355311
81.25 0.313186813186813
81.25 0.315018315018315
81.25 0.316849816849817
81.25 0.318681318681319
81.25 0.320512820512821
81.25 0.322344322344322
81.25 0.324175824175824
81.25 0.326007326007326
81.25 0.327838827838828
81.25 0.32967032967033
81.25 0.331501831501831
81.25 0.333333333333333
81.25 0.335164835164835
81.25 0.336996336996337
81.25 0.338827838827839
81.25 0.340659340659341
81.4814834594727 0.342490842490842
81.4814834594727 0.344322344322344
81.4814834594727 0.346153846153846
81.5789489746094 0.347985347985348
81.5789489746094 0.34981684981685
82.3529434204102 0.351648351648352
82.3529434204102 0.353479853479854
82.3529434204102 0.355311355311355
82.3529434204102 0.357142857142857
82.3529434204102 0.358974358974359
82.3529434204102 0.360805860805861
82.3529434204102 0.362637362637363
82.3529434204102 0.364468864468864
82.3529434204102 0.366300366300366
82.3529434204102 0.368131868131868
82.3529434204102 0.36996336996337
82.3529434204102 0.371794871794872
82.3529434204102 0.373626373626374
82.3529434204102 0.375457875457875
82.3529434204102 0.377289377289377
82.3529434204102 0.379120879120879
82.3529434204102 0.380952380952381
82.3529434204102 0.382783882783883
82.5 0.384615384615385
82.9268264770508 0.386446886446886
83.3333358764648 0.388278388278388
83.3333358764648 0.39010989010989
83.3333358764648 0.391941391941392
83.3333358764648 0.393772893772894
83.3333358764648 0.395604395604396
83.3333358764648 0.397435897435897
83.3333358764648 0.399267399267399
83.3333358764648 0.401098901098901
83.3333358764648 0.402930402930403
83.3333358764648 0.404761904761905
83.3333358764648 0.406593406593407
83.3333358764648 0.408424908424908
83.3333358764648 0.41025641025641
83.3333358764648 0.412087912087912
83.3333358764648 0.413919413919414
83.3333358764648 0.415750915750916
83.3333358764648 0.417582417582418
83.3333358764648 0.419413919413919
83.3333358764648 0.421245421245421
83.3333358764648 0.423076923076923
83.3333358764648 0.424908424908425
83.3333358764648 0.426739926739927
83.3333358764648 0.428571428571429
83.3333358764648 0.43040293040293
83.3333358764648 0.432234432234432
83.7837829589844 0.434065934065934
84 0.435897435897436
84.2105255126953 0.437728937728938
84.2105255126953 0.43956043956044
84.2105255126953 0.441391941391941
84.2105255126953 0.443223443223443
84.2105255126953 0.445054945054945
84.2105255126953 0.446886446886447
84.2105255126953 0.448717948717949
84.2105255126953 0.450549450549451
84.2105255126953 0.452380952380952
84.6153869628906 0.454212454212454
84.6153869628906 0.456043956043956
84.6153869628906 0.457875457875458
84.6153869628906 0.45970695970696
84.6153869628906 0.461538461538462
84.8484878540039 0.463369963369963
84.8484878540039 0.465201465201465
85.185188293457 0.467032967032967
85.185188293457 0.468864468864469
85.185188293457 0.470695970695971
85.185188293457 0.472527472527473
85.2941207885742 0.474358974358974
85.365852355957 0.476190476190476
85.7142868041992 0.478021978021978
85.7142868041992 0.47985347985348
85.7142868041992 0.481684981684982
85.7142868041992 0.483516483516484
85.7142868041992 0.485347985347985
85.7142868041992 0.487179487179487
86.363639831543 0.489010989010989
86.363639831543 0.490842490842491
86.363639831543 0.492673992673993
86.6666641235352 0.494505494505495
86.6666641235352 0.496336996336996
86.6666641235352 0.498168498168498
86.6666641235352 0.5
86.6666641235352 0.501831501831502
86.6666641235352 0.503663003663004
86.6666641235352 0.505494505494505
86.6666641235352 0.507326007326007
86.6666641235352 0.509157509157509
86.8421020507812 0.510989010989011
87.0967712402344 0.512820512820513
87.5 0.514652014652015
87.5 0.516483516483517
87.5 0.518315018315018
87.5 0.52014652014652
87.5 0.521978021978022
87.5 0.523809523809524
87.5 0.525641025641026
87.5 0.527472527472527
87.5 0.529304029304029
87.5 0.531135531135531
87.5 0.532967032967033
87.5 0.534798534798535
87.5 0.536630036630037
87.5 0.538461538461538
87.5 0.54029304029304
87.5 0.542124542124542
87.5 0.543956043956044
87.5 0.545787545787546
87.5 0.547619047619048
87.5 0.549450549450549
87.8048782348633 0.551282051282051
87.8048782348633 0.553113553113553
87.8048782348633 0.554945054945055
87.8787841796875 0.556776556776557
87.8787841796875 0.558608058608059
88 0.56043956043956
88 0.562271062271062
88.0952377319336 0.564102564102564
88.0952377319336 0.565934065934066
88.0952377319336 0.567765567765568
88.0952377319336 0.56959706959707
88.2352905273438 0.571428571428571
88.2352905273438 0.573260073260073
88.2352905273438 0.575091575091575
88.2352905273438 0.576923076923077
88.2352905273438 0.578754578754579
88.2352905273438 0.580586080586081
88.2352905273438 0.582417582417582
88.2352905273438 0.584249084249084
88.2352905273438 0.586080586080586
88.2352905273438 0.587912087912088
88.2352905273438 0.58974358974359
88.2352905273438 0.591575091575092
88.2352905273438 0.593406593406593
88.2352905273438 0.595238095238095
88.2352905273438 0.597069597069597
88.2352905273438 0.598901098901099
88.2352905273438 0.600732600732601
88.2352905273438 0.602564102564103
88.2352905273438 0.604395604395604
88.2352905273438 0.606227106227106
88.2352905273438 0.608058608058608
88.2352905273438 0.60989010989011
88.461540222168 0.611721611721612
88.636360168457 0.613553113553114
88.8888854980469 0.615384615384615
88.8888854980469 0.617216117216117
88.8888854980469 0.619047619047619
88.8888854980469 0.620879120879121
88.8888854980469 0.622710622710623
88.8888854980469 0.624542124542125
88.8888854980469 0.626373626373626
88.8888854980469 0.628205128205128
88.8888854980469 0.63003663003663
88.8888854980469 0.631868131868132
88.8888854980469 0.633699633699634
88.8888854980469 0.635531135531135
88.8888854980469 0.637362637362637
88.8888854980469 0.639194139194139
88.8888854980469 0.641025641025641
88.8888854980469 0.642857142857143
88.8888854980469 0.644688644688645
88.8888854980469 0.646520146520147
88.8888854980469 0.648351648351648
88.8888854980469 0.65018315018315
88.8888854980469 0.652014652014652
88.8888854980469 0.653846153846154
88.8888854980469 0.655677655677656
88.8888854980469 0.657509157509158
88.8888854980469 0.659340659340659
88.8888854980469 0.661172161172161
88.8888854980469 0.663003663003663
88.8888854980469 0.664835164835165
88.8888854980469 0.666666666666667
88.8888854980469 0.668498168498168
89.1891860961914 0.67032967032967
89.1891860961914 0.672161172161172
89.1891860961914 0.673992673992674
89.1891860961914 0.675824175824176
89.4736862182617 0.677655677655678
89.4736862182617 0.67948717948718
89.4736862182617 0.681318681318681
89.4736862182617 0.683150183150183
89.4736862182617 0.684981684981685
89.4736862182617 0.686813186813187
89.4736862182617 0.688644688644689
89.4736862182617 0.69047619047619
89.4736862182617 0.692307692307692
89.4736862182617 0.694139194139194
89.4736862182617 0.695970695970696
89.4736862182617 0.697802197802198
89.4736862182617 0.6996336996337
89.7435913085938 0.701465201465201
90.2439041137695 0.703296703296703
90.3225784301758 0.705128205128205
90.3225784301758 0.706959706959707
90.476188659668 0.708791208791209
90.476188659668 0.710622710622711
90.476188659668 0.712454212454212
90.9090881347656 0.714285714285714
90.9090881347656 0.716117216117216
91.1764678955078 0.717948717948718
91.1764678955078 0.71978021978022
91.1764678955078 0.721611721611722
91.1764678955078 0.723443223443223
91.1764678955078 0.725274725274725
91.3043441772461 0.727106227106227
91.6666641235352 0.728937728937729
91.6666641235352 0.730769230769231
91.6666641235352 0.732600732600733
91.6666641235352 0.734432234432234
91.6666641235352 0.736263736263736
91.6666641235352 0.738095238095238
91.6666641235352 0.73992673992674
91.8918914794922 0.741758241758242
91.8918914794922 0.743589743589744
92 0.745421245421245
92 0.747252747252747
92.1052627563477 0.749084249084249
92.1052627563477 0.750915750915751
92.3076934814453 0.752747252747253
92.3076934814453 0.754578754578755
92.5 0.756410256410256
92.5925903320312 0.758241758241758
92.5925903320312 0.76007326007326
92.8571395874023 0.761904761904762
92.8571395874023 0.763736263736264
92.8571395874023 0.765567765567766
93.3333358764648 0.767399267399267
93.3333358764648 0.769230769230769
93.3333358764648 0.771062271062271
93.3333358764648 0.772893772893773
93.3333358764648 0.774725274725275
93.3333358764648 0.776556776556777
93.5483856201172 0.778388278388278
93.5483856201172 0.78021978021978
93.5483856201172 0.782051282051282
93.75 0.783882783882784
93.75 0.785714285714286
93.75 0.787545787545788
93.75 0.789377289377289
93.75 0.791208791208791
93.75 0.793040293040293
94.1176452636719 0.794871794871795
94.1176452636719 0.796703296703297
94.1176452636719 0.798534798534799
94.1176452636719 0.8003663003663
94.1176452636719 0.802197802197802
94.1176452636719 0.804029304029304
94.1176452636719 0.805860805860806
94.1176452636719 0.807692307692308
94.1176452636719 0.80952380952381
94.1176452636719 0.811355311355311
94.1176452636719 0.813186813186813
94.1176452636719 0.815018315018315
94.1176452636719 0.816849816849817
94.1176452636719 0.818681318681319
94.2857131958008 0.82051282051282
94.4444427490234 0.822344322344322
94.4444427490234 0.824175824175824
94.4444427490234 0.826007326007326
94.4444427490234 0.827838827838828
94.4444427490234 0.82967032967033
94.4444427490234 0.831501831501832
94.4444427490234 0.833333333333333
94.4444427490234 0.835164835164835
94.4444427490234 0.836996336996337
94.4444427490234 0.838827838827839
94.4444427490234 0.840659340659341
94.4444427490234 0.842490842490842
94.4444427490234 0.844322344322344
94.4444427490234 0.846153846153846
94.4444427490234 0.847985347985348
94.4444427490234 0.84981684981685
94.4444427490234 0.851648351648352
94.4444427490234 0.853479853479853
94.4444427490234 0.855311355311355
94.4444427490234 0.857142857142857
94.4444427490234 0.858974358974359
94.4444427490234 0.860805860805861
94.4444427490234 0.862637362637363
94.4444427490234 0.864468864468865
94.4444427490234 0.866300366300366
94.4444427490234 0.868131868131868
94.4444427490234 0.86996336996337
94.4444427490234 0.871794871794872
94.4444427490234 0.873626373626374
94.4444427490234 0.875457875457875
94.4444427490234 0.877289377289377
94.4444427490234 0.879120879120879
94.4444427490234 0.880952380952381
94.594596862793 0.882783882783883
94.594596862793 0.884615384615385
94.594596862793 0.886446886446886
94.7368392944336 0.888278388278388
94.7368392944336 0.89010989010989
94.7368392944336 0.891941391941392
94.7368392944336 0.893772893772894
94.7368392944336 0.895604395604396
94.7368392944336 0.897435897435897
95 0.899267399267399
95 0.901098901098901
95.2380981445312 0.902930402930403
95.4545440673828 0.904761904761905
95.4545440673828 0.906593406593407
95.4545440673828 0.908424908424908
95.6521759033203 0.91025641025641
95.6521759033203 0.912087912087912
96.1538467407227 0.913919413919414
96.7741928100586 0.915750915750916
96.7741928100586 0.917582417582418
97.1428604125977 0.919413919413919
97.1428604125977 0.921245421245421
97.2222213745117 0.923076923076923
97.2972946166992 0.924908424908425
100 0.926739926739927
100 0.928571428571429
100 0.93040293040293
100 0.932234432234432
100 0.934065934065934
100 0.935897435897436
100 0.937728937728938
100 0.93956043956044
100 0.941391941391941
100 0.943223443223443
100 0.945054945054945
100 0.946886446886447
100 0.948717948717949
100 0.950549450549451
100 0.952380952380952
100 0.954212454212454
100 0.956043956043956
100 0.957875457875458
100 0.95970695970696
100 0.961538461538462
100 0.963369963369963
100 0.965201465201465
100 0.967032967032967
100 0.968864468864469
100 0.970695970695971
100 0.972527472527473
100 0.974358974358974
100 0.976190476190476
100 0.978021978021978
100 0.97985347985348
100 0.981684981684982
100 0.983516483516483
100 0.985347985347985
100 0.987179487179487
100 0.989010989010989
100 0.990842490842491
100 0.992673992673993
100 0.994505494505495
100 0.996336996336996
100 0.998168498168498
100 1
};
\addplot [very thick, color1, const plot mark left, dotted, forget plot]
table {%
-inf 0
23.0769233703613 0.00183150183150183
28.5714282989502 0.00366300366300366
30.769229888916 0.00549450549450549
32 0.00732600732600733
33.3333320617676 0.00915750915750916
38.461540222168 0.010989010989011
38.8888893127441 0.0128205128205128
40 0.0146520146520147
41.1764717102051 0.0164835164835165
42.8571434020996 0.0183150183150183
42.8571434020996 0.0201465201465201
43.75 0.021978021978022
43.75 0.0238095238095238
44 0.0256410256410256
44.4444427490234 0.0274725274725275
44.4444427490234 0.0293040293040293
47.0588226318359 0.0311355311355311
47.0588226318359 0.032967032967033
47.3684196472168 0.0347985347985348
50 0.0366300366300366
50 0.0384615384615385
50 0.0402930402930403
50 0.0421245421245421
52.6315803527832 0.043956043956044
52.9411773681641 0.0457875457875458
52.9411773681641 0.0476190476190476
53.8461532592773 0.0494505494505494
53.8461532592773 0.0512820512820513
54.1666679382324 0.0531135531135531
54.5454559326172 0.0549450549450549
55.5555572509766 0.0567765567765568
55.5555572509766 0.0586080586080586
55.5555572509766 0.0604395604395604
55.5555572509766 0.0622710622710623
55.5555572509766 0.0641025641025641
55.5555572509766 0.0659340659340659
55.5555572509766 0.0677655677655678
55.8823547363281 0.0695970695970696
56.25 0.0714285714285714
56.25 0.0732600732600733
57.1428565979004 0.0750915750915751
57.6923065185547 0.0769230769230769
58.3333320617676 0.0787545787545788
58.8235282897949 0.0805860805860806
58.8235282897949 0.0824175824175824
58.8235282897949 0.0842490842490843
59.0909080505371 0.0860805860805861
59.0909080505371 0.0879120879120879
60 0.0897435897435897
60 0.0915750915750916
60 0.0934065934065934
60 0.0952380952380952
60 0.0970695970695971
60 0.0989010989010989
60.6060600280762 0.100732600732601
61.1111106872559 0.102564102564103
61.1111106872559 0.104395604395604
61.1111106872559 0.106227106227106
61.1111106872559 0.108058608058608
61.1111106872559 0.10989010989011
61.1111106872559 0.111721611721612
61.1111106872559 0.113553113553114
61.1111106872559 0.115384615384615
61.1111106872559 0.117216117216117
61.1111106872559 0.119047619047619
61.1111106872559 0.120879120879121
61.1111106872559 0.122710622710623
61.1111106872559 0.124542124542125
61.1111106872559 0.126373626373626
61.538459777832 0.128205128205128
61.538459777832 0.13003663003663
61.538459777832 0.131868131868132
61.9047622680664 0.133699633699634
62.5 0.135531135531136
62.5 0.137362637362637
62.5 0.139194139194139
62.5 0.141025641025641
62.5 0.142857142857143
62.5 0.144688644688645
62.5 0.146520146520147
62.5 0.148351648351648
62.5 0.15018315018315
62.5 0.152014652014652
62.8571434020996 0.153846153846154
63.1578941345215 0.155677655677656
63.1578941345215 0.157509157509158
63.1578941345215 0.159340659340659
63.1578941345215 0.161172161172161
63.1578941345215 0.163003663003663
63.6363639831543 0.164835164835165
63.6363639831543 0.166666666666667
63.8888893127441 0.168498168498169
63.8888893127441 0.17032967032967
64.2857131958008 0.172161172161172
64.2857131958008 0.173992673992674
64.2857131958008 0.175824175824176
64.2857131958008 0.177655677655678
64.5161285400391 0.179487179487179
64.7058792114258 0.181318681318681
64.7058792114258 0.183150183150183
64.7058792114258 0.184981684981685
64.7058792114258 0.186813186813187
64.7058792114258 0.188644688644689
65 0.19047619047619
65.7142868041992 0.192307692307692
65.7142868041992 0.194139194139194
65.7894744873047 0.195970695970696
66.6666641235352 0.197802197802198
66.6666641235352 0.1996336996337
66.6666641235352 0.201465201465201
66.6666641235352 0.203296703296703
66.6666641235352 0.205128205128205
66.6666641235352 0.206959706959707
66.6666641235352 0.208791208791209
66.6666641235352 0.210622710622711
66.6666641235352 0.212454212454212
66.6666641235352 0.214285714285714
66.6666641235352 0.216117216117216
66.6666641235352 0.217948717948718
66.6666641235352 0.21978021978022
66.6666641235352 0.221611721611722
66.6666641235352 0.223443223443223
66.6666641235352 0.225274725274725
67.5675659179688 0.227106227106227
68.2926864624023 0.228937728937729
68.4210510253906 0.230769230769231
68.4210510253906 0.232600732600733
68.5714263916016 0.234432234432234
68.5714263916016 0.236263736263736
68.75 0.238095238095238
68.75 0.23992673992674
68.75 0.241758241758242
68.75 0.243589743589744
68.75 0.245421245421245
68.75 0.247252747252747
68.75 0.249084249084249
68.75 0.250915750915751
68.75 0.252747252747253
68.75 0.254578754578755
68.75 0.256410256410256
69.2307662963867 0.258241758241758
69.4444427490234 0.26007326007326
69.6969680786133 0.261904761904762
70.3703689575195 0.263736263736264
70.3703689575195 0.265567765567766
70.3703689575195 0.267399267399267
70.5882339477539 0.269230769230769
70.5882339477539 0.271062271062271
70.5882339477539 0.272893772893773
70.5882339477539 0.274725274725275
70.5882339477539 0.276556776556777
70.5882339477539 0.278388278388278
70.5882339477539 0.28021978021978
70.5882339477539 0.282051282051282
70.5882339477539 0.283882783882784
70.5882339477539 0.285714285714286
70.5882339477539 0.287545787545788
70.5882339477539 0.289377289377289
70.5882339477539 0.291208791208791
70.5882339477539 0.293040293040293
70.8333358764648 0.294871794871795
70.8333358764648 0.296703296703297
70.8333358764648 0.298534798534799
71.4285736083984 0.3003663003663
71.4285736083984 0.302197802197802
71.4285736083984 0.304029304029304
71.4285736083984 0.305860805860806
71.4285736083984 0.307692307692308
71.4285736083984 0.30952380952381
71.4285736083984 0.311355311355311
71.4285736083984 0.313186813186813
71.875 0.315018315018315
72 0.316849816849817
72.2222213745117 0.318681318681319
72.2222213745117 0.320512820512821
72.2222213745117 0.322344322344322
72.2222213745117 0.324175824175824
72.2222213745117 0.326007326007326
72.2222213745117 0.327838827838828
72.2222213745117 0.32967032967033
72.2222213745117 0.331501831501831
72.2222213745117 0.333333333333333
72.2222213745117 0.335164835164835
72.2222213745117 0.336996336996337
72.2222213745117 0.338827838827839
72.2222213745117 0.340659340659341
72.2222213745117 0.342490842490842
72.2222213745117 0.344322344322344
72.2222213745117 0.346153846153846
72.2222213745117 0.347985347985348
72.5 0.34981684981685
72.9729766845703 0.351648351648352
73.0769195556641 0.353479853479854
73.0769195556641 0.355311355311355
73.3333358764648 0.357142857142857
73.3333358764648 0.358974358974359
73.3333358764648 0.360805860805861
73.3333358764648 0.362637362637363
73.529411315918 0.364468864468864
73.529411315918 0.366300366300366
73.529411315918 0.368131868131868
73.684211730957 0.36996336996337
73.684211730957 0.371794871794872
73.684211730957 0.373626373626374
73.684211730957 0.375457875457875
73.684211730957 0.377289377289377
73.684211730957 0.379120879120879
73.684211730957 0.380952380952381
74.0740737915039 0.382783882783883
74.1935501098633 0.384615384615385
74.3589706420898 0.386446886446886
75 0.388278388278388
75 0.39010989010989
75 0.391941391941392
75 0.393772893772894
75 0.395604395604396
75 0.397435897435897
75 0.399267399267399
75 0.401098901098901
75 0.402930402930403
75 0.404761904761905
75 0.406593406593407
75 0.408424908424908
75 0.41025641025641
75 0.412087912087912
75 0.413919413919414
75 0.415750915750916
75 0.417582417582418
75 0.419413919413919
75.6097564697266 0.421245421245421
75.6097564697266 0.423076923076923
75.7575759887695 0.424908424908425
76 0.426739926739927
76.1904754638672 0.428571428571429
76.1904754638672 0.43040293040293
76.1904754638672 0.432234432234432
76.1904754638672 0.434065934065934
76.470588684082 0.435897435897436
76.470588684082 0.437728937728938
76.470588684082 0.43956043956044
76.470588684082 0.441391941391941
76.470588684082 0.443223443223443
76.470588684082 0.445054945054945
76.470588684082 0.446886446886447
76.470588684082 0.448717948717949
76.470588684082 0.450549450549451
76.470588684082 0.452380952380952
76.470588684082 0.454212454212454
76.470588684082 0.456043956043956
76.470588684082 0.457875457875458
76.470588684082 0.45970695970696
76.470588684082 0.461538461538462
76.470588684082 0.463369963369963
76.9230804443359 0.465201465201465
76.9230804443359 0.467032967032967
77.2727279663086 0.468864468864469
77.2727279663086 0.470695970695971
77.4193572998047 0.472527472527473
77.5 0.474358974358974
77.7777786254883 0.476190476190476
77.7777786254883 0.478021978021978
77.7777786254883 0.47985347985348
77.7777786254883 0.481684981684982
77.7777786254883 0.483516483516484
77.7777786254883 0.485347985347985
77.7777786254883 0.487179487179487
77.7777786254883 0.489010989010989
77.7777786254883 0.490842490842491
77.7777786254883 0.492673992673993
77.7777786254883 0.494505494505495
77.7777786254883 0.496336996336996
77.7777786254883 0.498168498168498
77.7777786254883 0.5
77.7777786254883 0.501831501831502
77.7777786254883 0.503663003663004
77.7777786254883 0.505494505494505
78.0487823486328 0.507326007326007
78.0487823486328 0.509157509157509
78.125 0.510989010989011
78.125 0.512820512820513
78.3783798217773 0.514652014652015
78.3783798217773 0.516483516483517
78.3783798217773 0.518315018315018
78.3783798217773 0.52014652014652
78.3783798217773 0.521978021978022
78.5714263916016 0.523809523809524
78.5714263916016 0.525641025641026
78.7878799438477 0.527472527472527
78.7878799438477 0.529304029304029
78.9473648071289 0.531135531135531
78.9473648071289 0.532967032967033
78.9473648071289 0.534798534798535
78.9473648071289 0.536630036630037
78.9473648071289 0.538461538461538
78.9473648071289 0.54029304029304
78.9473648071289 0.542124542124542
78.9473648071289 0.543956043956044
78.9473648071289 0.545787545787546
78.9473648071289 0.547619047619048
78.9473648071289 0.549450549450549
78.9473648071289 0.551282051282051
78.9473648071289 0.553113553113553
79.1666641235352 0.554945054945055
79.4117660522461 0.556776556776557
79.4117660522461 0.558608058608059
79.4117660522461 0.56043956043956
79.5454559326172 0.562271062271062
80 0.564102564102564
80 0.565934065934066
80 0.567765567765568
80 0.56959706959707
80 0.571428571428571
80 0.573260073260073
80 0.575091575091575
80.5555572509766 0.576923076923077
80.5555572509766 0.578754578754579
80.6451644897461 0.580586080586081
80.7692337036133 0.582417582417582
80.7692337036133 0.584249084249084
80.7692337036133 0.586080586080586
81.0810775756836 0.587912087912088
81.25 0.58974358974359
81.25 0.591575091575092
81.25 0.593406593406593
81.25 0.595238095238095
81.25 0.597069597069597
81.25 0.598901098901099
81.25 0.600732600732601
81.25 0.602564102564103
81.25 0.604395604395604
81.25 0.606227106227106
81.25 0.608058608058608
81.25 0.60989010989011
81.25 0.611721611721612
81.4814834594727 0.613553113553114
81.4814834594727 0.615384615384615
81.5789489746094 0.617216117216117
81.8181838989258 0.619047619047619
82.0512847900391 0.620879120879121
82.3529434204102 0.622710622710623
82.3529434204102 0.624542124542125
82.3529434204102 0.626373626373626
82.3529434204102 0.628205128205128
82.3529434204102 0.63003663003663
82.3529434204102 0.631868131868132
82.3529434204102 0.633699633699634
82.3529434204102 0.635531135531135
82.3529434204102 0.637362637362637
82.3529434204102 0.639194139194139
82.3529434204102 0.641025641025641
82.3529434204102 0.642857142857143
82.3529434204102 0.644688644688645
82.3529434204102 0.646520146520147
82.5 0.648351648351648
82.6086959838867 0.65018315018315
82.9268264770508 0.652014652014652
83.3333358764648 0.653846153846154
83.3333358764648 0.655677655677656
83.3333358764648 0.657509157509158
83.3333358764648 0.659340659340659
83.3333358764648 0.661172161172161
83.3333358764648 0.663003663003663
83.3333358764648 0.664835164835165
83.3333358764648 0.666666666666667
83.3333358764648 0.668498168498168
83.3333358764648 0.67032967032967
83.3333358764648 0.672161172161172
83.3333358764648 0.673992673992674
83.3333358764648 0.675824175824176
83.3333358764648 0.677655677655678
83.3333358764648 0.67948717948718
83.3333358764648 0.681318681318681
83.3333358764648 0.683150183150183
83.3333358764648 0.684981684981685
83.3333358764648 0.686813186813187
83.3333358764648 0.688644688644689
83.3333358764648 0.69047619047619
83.3333358764648 0.692307692307692
83.3333358764648 0.694139194139194
83.3333358764648 0.695970695970696
83.3333358764648 0.697802197802198
83.3333358764648 0.6996336996337
83.3333358764648 0.701465201465201
83.7837829589844 0.703296703296703
83.7837829589844 0.705128205128205
83.870964050293 0.706959706959707
84.2105255126953 0.708791208791209
84.2105255126953 0.710622710622711
84.2105255126953 0.712454212454212
84.2105255126953 0.714285714285714
84.2105255126953 0.716117216117216
84.6153869628906 0.717948717948718
84.6153869628906 0.71978021978022
84.6153869628906 0.721611721611722
84.8484878540039 0.723443223443223
84.8484878540039 0.725274725274725
85.2941207885742 0.727106227106227
85.7142868041992 0.728937728937729
86.1111145019531 0.730769230769231
86.6666641235352 0.732600732600733
86.6666641235352 0.734432234432234
86.6666641235352 0.736263736263736
86.6666641235352 0.738095238095238
86.6666641235352 0.73992673992674
86.6666641235352 0.741758241758242
86.6666641235352 0.743589743589744
86.6666641235352 0.745421245421245
86.6666641235352 0.747252747252747
86.6666641235352 0.749084249084249
86.8421020507812 0.750915750915751
86.8421020507812 0.752747252747253
86.9565200805664 0.754578754578755
87.0967712402344 0.756410256410256
87.0967712402344 0.758241758241758
87.0967712402344 0.76007326007326
87.5 0.761904761904762
87.5 0.763736263736264
87.5 0.765567765567766
87.5 0.767399267399267
87.5 0.769230769230769
87.5 0.771062271062271
87.5 0.772893772893773
87.5 0.774725274725275
88.0952377319336 0.776556776556777
88.0952377319336 0.778388278388278
88.2352905273438 0.78021978021978
88.2352905273438 0.782051282051282
88.2352905273438 0.783882783882784
88.2352905273438 0.785714285714286
88.2352905273438 0.787545787545788
88.2352905273438 0.789377289377289
88.2352905273438 0.791208791208791
88.2352905273438 0.793040293040293
88.2352905273438 0.794871794871795
88.2352905273438 0.796703296703297
88.2352905273438 0.798534798534799
88.2352905273438 0.8003663003663
88.2352905273438 0.802197802197802
88.2352905273438 0.804029304029304
88.461540222168 0.805860805860806
88.5714263916016 0.807692307692308
88.636360168457 0.80952380952381
88.8888854980469 0.811355311355311
88.8888854980469 0.813186813186813
88.8888854980469 0.815018315018315
88.8888854980469 0.816849816849817
88.8888854980469 0.818681318681319
88.8888854980469 0.82051282051282
88.8888854980469 0.822344322344322
88.8888854980469 0.824175824175824
88.8888854980469 0.826007326007326
88.8888854980469 0.827838827838828
88.8888854980469 0.82967032967033
88.8888854980469 0.831501831501832
88.8888854980469 0.833333333333333
88.8888854980469 0.835164835164835
88.8888854980469 0.836996336996337
88.8888854980469 0.838827838827839
88.8888854980469 0.840659340659341
88.8888854980469 0.842490842490842
88.8888854980469 0.844322344322344
88.8888854980469 0.846153846153846
88.8888854980469 0.847985347985348
88.8888854980469 0.84981684981685
88.8888854980469 0.851648351648352
89.1891860961914 0.853479853479853
89.1891860961914 0.855311355311355
89.1891860961914 0.857142857142857
89.4736862182617 0.858974358974359
89.4736862182617 0.860805860805861
89.4736862182617 0.862637362637363
89.4736862182617 0.864468864468865
89.4736862182617 0.866300366300366
89.7435913085938 0.868131868131868
90 0.86996336996337
90 0.871794871794872
90 0.873626373626374
90.3225784301758 0.875457875457875
90.3225784301758 0.877289377289377
90.3225784301758 0.879120879120879
90.476188659668 0.880952380952381
90.476188659668 0.882783882783883
90.476188659668 0.884615384615385
90.625 0.886446886446886
90.9090881347656 0.888278388278388
90.9090881347656 0.89010989010989
91.3043441772461 0.891941391941392
91.4285736083984 0.893772893772894
91.6666641235352 0.895604395604396
91.6666641235352 0.897435897435897
91.6666641235352 0.899267399267399
91.6666641235352 0.901098901098901
91.6666641235352 0.902930402930403
91.6666641235352 0.904761904761905
91.6666641235352 0.906593406593407
92.1052627563477 0.908424908424908
92.3076934814453 0.91025641025641
92.3076934814453 0.912087912087912
92.3076934814453 0.913919413919414
92.5 0.915750915750916
92.5925903320312 0.917582417582418
92.8571395874023 0.919413919413919
92.8571395874023 0.921245421245421
93.3333358764648 0.923076923076923
93.3333358764648 0.924908424908425
93.5483856201172 0.926739926739927
93.75 0.928571428571429
93.75 0.93040293040293
93.75 0.932234432234432
94.1176452636719 0.934065934065934
94.1176452636719 0.935897435897436
94.1176452636719 0.937728937728938
94.1176452636719 0.93956043956044
94.1176452636719 0.941391941391941
94.1176452636719 0.943223443223443
94.1176452636719 0.945054945054945
94.1176452636719 0.946886446886447
94.4444427490234 0.948717948717949
94.4444427490234 0.950549450549451
94.4444427490234 0.952380952380952
94.4444427490234 0.954212454212454
94.4444427490234 0.956043956043956
94.4444427490234 0.957875457875458
94.4444427490234 0.95970695970696
94.4444427490234 0.961538461538462
94.4444427490234 0.963369963369963
94.4444427490234 0.965201465201465
94.4444427490234 0.967032967032967
94.4444427490234 0.968864468864469
94.4444427490234 0.970695970695971
94.7368392944336 0.972527472527473
94.7368392944336 0.974358974358974
94.7368392944336 0.976190476190476
95.4545440673828 0.978021978021978
95.4545440673828 0.97985347985348
97.2972946166992 0.981684981684982
97.2972946166992 0.983516483516483
100 0.985347985347985
100 0.987179487179487
100 0.989010989010989
100 0.990842490842491
100 0.992673992673993
100 0.994505494505495
100 0.996336996336996
100 0.998168498168498
100 1
};
\addplot [very thick, color1, const plot mark left, forget plot]
table {%
-inf 0
28.5714282989502 0.00183150183150183
30.769229888916 0.00366300366300366
30.769229888916 0.00549450549450549
30.769229888916 0.00732600732600733
33.3333320617676 0.00915750915750916
33.3333320617676 0.010989010989011
35.294116973877 0.0128205128205128
35.294116973877 0.0146520146520147
35.294116973877 0.0164835164835165
38.8888893127441 0.0183150183150183
42.8571434020996 0.0201465201465201
42.8571434020996 0.021978021978022
44.4444427490234 0.0238095238095238
50 0.0256410256410256
50 0.0274725274725275
55.5555572509766 0.0293040293040293
55.5555572509766 0.0311355311355311
57.1428565979004 0.032967032967033
58.3333320617676 0.0347985347985348
58.8235282897949 0.0366300366300366
58.8235282897949 0.0384615384615385
60 0.0402930402930403
61.1111106872559 0.0421245421245421
61.1111106872559 0.043956043956044
61.1111106872559 0.0457875457875458
61.538459777832 0.0476190476190476
61.538459777832 0.0494505494505494
61.538459777832 0.0512820512820513
62.5 0.0531135531135531
62.5 0.0549450549450549
62.5 0.0567765567765568
62.5 0.0586080586080586
63.1578941345215 0.0604395604395604
63.1578941345215 0.0622710622710623
63.1578941345215 0.0641025641025641
64.7058792114258 0.0659340659340659
64.7058792114258 0.0677655677655678
65.3846130371094 0.0695970695970696
65.7142868041992 0.0714285714285714
66.6666641235352 0.0732600732600733
66.6666641235352 0.0750915750915751
66.6666641235352 0.0769230769230769
66.6666641235352 0.0787545787545788
66.6666641235352 0.0805860805860806
66.6666641235352 0.0824175824175824
66.6666641235352 0.0842490842490843
66.6666641235352 0.0860805860805861
66.6666641235352 0.0879120879120879
66.6666641235352 0.0897435897435897
66.6666641235352 0.0915750915750916
66.6666641235352 0.0934065934065934
66.6666641235352 0.0952380952380952
66.6666641235352 0.0970695970695971
66.6666641235352 0.0989010989010989
67.6470565795898 0.100732600732601
68.4210510253906 0.102564102564103
68.75 0.104395604395604
68.75 0.106227106227106
68.75 0.108058608058608
68.75 0.10989010989011
68.75 0.111721611721612
68.75 0.113553113553114
69.2307662963867 0.115384615384615
69.2307662963867 0.117216117216117
69.4444427490234 0.119047619047619
69.6969680786133 0.120879120879121
69.6969680786133 0.122710622710623
70 0.124542124542125
70 0.126373626373626
70.5882339477539 0.128205128205128
70.5882339477539 0.13003663003663
70.5882339477539 0.131868131868132
70.5882339477539 0.133699633699634
70.5882339477539 0.135531135531136
70.5882339477539 0.137362637362637
70.5882339477539 0.139194139194139
71.4285736083984 0.141025641025641
71.4285736083984 0.142857142857143
71.4285736083984 0.144688644688645
71.4285736083984 0.146520146520147
72.2222213745117 0.148351648351648
72.2222213745117 0.15018315018315
72.2222213745117 0.152014652014652
72.2222213745117 0.153846153846154
72.2222213745117 0.155677655677656
72.2222213745117 0.157509157509158
72.2222213745117 0.159340659340659
72.2222213745117 0.161172161172161
72.2222213745117 0.163003663003663
72.2222213745117 0.164835164835165
72.2222213745117 0.166666666666667
72.2222213745117 0.168498168498169
72.2222213745117 0.17032967032967
72.2222213745117 0.172161172161172
72.2222213745117 0.173992673992674
72.2222213745117 0.175824175824176
72.2222213745117 0.177655677655678
72.5 0.179487179487179
72.5 0.181318681318681
73.3333358764648 0.183150183150183
73.3333358764648 0.184981684981685
73.3333358764648 0.186813186813187
73.684211730957 0.188644688644689
73.684211730957 0.19047619047619
73.684211730957 0.192307692307692
73.684211730957 0.194139194139194
73.684211730957 0.195970695970696
73.684211730957 0.197802197802198
73.684211730957 0.1996336996337
73.684211730957 0.201465201465201
73.8095245361328 0.203296703296703
73.8095245361328 0.205128205128205
74.2857131958008 0.206959706959707
74.2857131958008 0.208791208791209
75 0.210622710622711
75 0.212454212454212
75 0.214285714285714
75 0.216117216117216
75 0.217948717948718
75 0.21978021978022
75 0.221611721611722
75 0.223443223443223
75 0.225274725274725
75 0.227106227106227
75 0.228937728937729
75 0.230769230769231
75 0.232600732600733
75 0.234432234432234
75 0.236263736263736
75 0.238095238095238
75 0.23992673992674
75 0.241758241758242
75 0.243589743589744
75 0.245421245421245
76 0.247252747252747
76.315788269043 0.249084249084249
76.315788269043 0.250915750915751
76.470588684082 0.252747252747253
76.470588684082 0.254578754578755
76.470588684082 0.256410256410256
76.470588684082 0.258241758241758
76.470588684082 0.26007326007326
76.470588684082 0.261904761904762
76.470588684082 0.263736263736264
76.470588684082 0.265567765567766
76.470588684082 0.267399267399267
76.470588684082 0.269230769230769
76.470588684082 0.271062271062271
76.470588684082 0.272893772893773
76.9230804443359 0.274725274725275
76.9230804443359 0.276556776556777
76.9230804443359 0.278388278388278
76.9230804443359 0.28021978021978
77.2727279663086 0.282051282051282
77.2727279663086 0.283882783882784
77.4193572998047 0.285714285714286
77.7777786254883 0.287545787545788
77.7777786254883 0.289377289377289
77.7777786254883 0.291208791208791
77.7777786254883 0.293040293040293
77.7777786254883 0.294871794871795
77.7777786254883 0.296703296703297
77.7777786254883 0.298534798534799
77.7777786254883 0.3003663003663
77.7777786254883 0.302197802197802
77.7777786254883 0.304029304029304
77.7777786254883 0.305860805860806
77.7777786254883 0.307692307692308
77.7777786254883 0.30952380952381
77.7777786254883 0.311355311355311
77.7777786254883 0.313186813186813
77.7777786254883 0.315018315018315
77.7777786254883 0.316849816849817
78.125 0.318681318681319
78.125 0.320512820512821
78.5714263916016 0.322344322344322
78.5714263916016 0.324175824175824
78.5714263916016 0.326007326007326
78.5714263916016 0.327838827838828
78.5714263916016 0.32967032967033
78.5714263916016 0.331501831501831
78.7878799438477 0.333333333333333
78.7878799438477 0.335164835164835
78.9473648071289 0.336996336996337
78.9473648071289 0.338827838827839
78.9473648071289 0.340659340659341
78.9473648071289 0.342490842490842
78.9473648071289 0.344322344322344
78.9473648071289 0.346153846153846
79.4117660522461 0.347985347985348
79.4117660522461 0.34981684981685
79.4117660522461 0.351648351648352
79.4117660522461 0.353479853479854
80 0.355311355311355
80 0.357142857142857
80 0.358974358974359
80 0.360805860805861
80 0.362637362637363
80 0.364468864468864
80 0.366300366300366
80.4878082275391 0.368131868131868
80.5555572509766 0.36996336996337
80.5555572509766 0.371794871794872
80.6451644897461 0.373626373626374
80.7692337036133 0.375457875457875
80.7692337036133 0.377289377289377
80.9523773193359 0.379120879120879
81.0810775756836 0.380952380952381
81.0810775756836 0.382783882783883
81.0810775756836 0.384615384615385
81.0810775756836 0.386446886446886
81.0810775756836 0.388278388278388
81.0810775756836 0.39010989010989
81.25 0.391941391941392
81.25 0.393772893772894
81.25 0.395604395604396
81.25 0.397435897435897
81.25 0.399267399267399
81.25 0.401098901098901
81.25 0.402930402930403
81.25 0.404761904761905
81.25 0.406593406593407
81.25 0.408424908424908
81.25 0.41025641025641
81.25 0.412087912087912
81.25 0.413919413919414
81.25 0.415750915750916
81.25 0.417582417582418
81.25 0.419413919413919
81.25 0.421245421245421
81.25 0.423076923076923
81.25 0.424908424908425
81.25 0.426739926739927
81.25 0.428571428571429
81.4814834594727 0.43040293040293
81.4814834594727 0.432234432234432
81.5789489746094 0.434065934065934
81.5789489746094 0.435897435897436
81.8181838989258 0.437728937728938
82.1428604125977 0.43956043956044
82.3529434204102 0.441391941391941
82.3529434204102 0.443223443223443
82.3529434204102 0.445054945054945
82.3529434204102 0.446886446886447
82.3529434204102 0.448717948717949
82.3529434204102 0.450549450549451
82.3529434204102 0.452380952380952
82.3529434204102 0.454212454212454
82.3529434204102 0.456043956043956
82.3529434204102 0.457875457875458
82.3529434204102 0.45970695970696
82.3529434204102 0.461538461538462
82.3529434204102 0.463369963369963
82.3529434204102 0.465201465201465
82.3529434204102 0.467032967032967
82.3529434204102 0.468864468864469
82.3529434204102 0.470695970695971
82.3529434204102 0.472527472527473
82.3529434204102 0.474358974358974
82.3529434204102 0.476190476190476
82.3529434204102 0.478021978021978
82.9268264770508 0.47985347985348
83.3333358764648 0.481684981684982
83.3333358764648 0.483516483516484
83.3333358764648 0.485347985347985
83.3333358764648 0.487179487179487
83.3333358764648 0.489010989010989
83.3333358764648 0.490842490842491
83.3333358764648 0.492673992673993
83.3333358764648 0.494505494505495
83.3333358764648 0.496336996336996
83.3333358764648 0.498168498168498
83.3333358764648 0.5
83.3333358764648 0.501831501831502
83.3333358764648 0.503663003663004
83.3333358764648 0.505494505494505
83.3333358764648 0.507326007326007
83.3333358764648 0.509157509157509
83.3333358764648 0.510989010989011
83.3333358764648 0.512820512820513
83.3333358764648 0.514652014652015
83.3333358764648 0.516483516483517
83.3333358764648 0.518315018315018
83.3333358764648 0.52014652014652
83.3333358764648 0.521978021978022
83.3333358764648 0.523809523809524
83.3333358764648 0.525641025641026
83.3333358764648 0.527472527472527
83.3333358764648 0.529304029304029
83.3333358764648 0.531135531135531
83.3333358764648 0.532967032967033
83.3333358764648 0.534798534798535
83.3333358764648 0.536630036630037
83.7837829589844 0.538461538461538
83.870964050293 0.54029304029304
84.2105255126953 0.542124542124542
84.2105255126953 0.543956043956044
84.2105255126953 0.545787545787546
84.2105255126953 0.547619047619048
84.2105255126953 0.549450549450549
84.2105255126953 0.551282051282051
84.2105255126953 0.553113553113553
84.6153869628906 0.554945054945055
84.6153869628906 0.556776556776557
84.6153869628906 0.558608058608059
85 0.56043956043956
85 0.562271062271062
85.185188293457 0.564102564102564
85.185188293457 0.565934065934066
85.2941207885742 0.567765567765568
85.2941207885742 0.56959706959707
85.2941207885742 0.571428571428571
85.2941207885742 0.573260073260073
85.2941207885742 0.575091575091575
85.365852355957 0.576923076923077
85.365852355957 0.578754578754579
85.7142868041992 0.580586080586081
85.7142868041992 0.582417582417582
85.7142868041992 0.584249084249084
85.7142868041992 0.586080586080586
85.7142868041992 0.587912087912088
85.7142868041992 0.58974358974359
85.7142868041992 0.591575091575092
86.1111145019531 0.593406593406593
86.363639831543 0.595238095238095
86.4864883422852 0.597069597069597
86.4864883422852 0.598901098901099
86.6666641235352 0.600732600732601
86.6666641235352 0.602564102564103
86.6666641235352 0.604395604395604
86.6666641235352 0.606227106227106
86.6666641235352 0.608058608058608
86.6666641235352 0.60989010989011
86.8421020507812 0.611721611721612
86.8421020507812 0.613553113553114
86.9565200805664 0.615384615384615
86.9565200805664 0.617216117216117
87.0967712402344 0.619047619047619
87.0967712402344 0.620879120879121
87.0967712402344 0.622710622710623
87.1794891357422 0.624542124542125
87.5 0.626373626373626
87.5 0.628205128205128
87.5 0.63003663003663
87.5 0.631868131868132
87.5 0.633699633699634
87.5 0.635531135531135
87.5 0.637362637362637
87.5 0.639194139194139
87.5 0.641025641025641
87.5 0.642857142857143
87.5 0.644688644688645
87.5 0.646520146520147
87.5 0.648351648351648
87.5 0.65018315018315
87.5 0.652014652014652
87.8048782348633 0.653846153846154
87.8048782348633 0.655677655677656
87.8787841796875 0.657509157509158
87.8787841796875 0.659340659340659
88 0.661172161172161
88 0.663003663003663
88 0.664835164835165
88 0.666666666666667
88.0952377319336 0.668498168498168
88.0952377319336 0.67032967032967
88.0952377319336 0.672161172161172
88.2352905273438 0.673992673992674
88.2352905273438 0.675824175824176
88.2352905273438 0.677655677655678
88.2352905273438 0.67948717948718
88.2352905273438 0.681318681318681
88.2352905273438 0.683150183150183
88.2352905273438 0.684981684981685
88.2352905273438 0.686813186813187
88.2352905273438 0.688644688644689
88.2352905273438 0.69047619047619
88.2352905273438 0.692307692307692
88.2352905273438 0.694139194139194
88.2352905273438 0.695970695970696
88.2352905273438 0.697802197802198
88.2352905273438 0.6996336996337
88.2352905273438 0.701465201465201
88.461540222168 0.703296703296703
88.461540222168 0.705128205128205
88.5714263916016 0.706959706959707
88.8888854980469 0.708791208791209
88.8888854980469 0.710622710622711
88.8888854980469 0.712454212454212
88.8888854980469 0.714285714285714
88.8888854980469 0.716117216117216
88.8888854980469 0.717948717948718
88.8888854980469 0.71978021978022
88.8888854980469 0.721611721611722
88.8888854980469 0.723443223443223
88.8888854980469 0.725274725274725
88.8888854980469 0.727106227106227
88.8888854980469 0.728937728937729
88.8888854980469 0.730769230769231
88.8888854980469 0.732600732600733
88.8888854980469 0.734432234432234
88.8888854980469 0.736263736263736
88.8888854980469 0.738095238095238
88.8888854980469 0.73992673992674
88.8888854980469 0.741758241758242
88.8888854980469 0.743589743589744
88.8888854980469 0.745421245421245
88.8888854980469 0.747252747252747
88.8888854980469 0.749084249084249
88.8888854980469 0.750915750915751
88.8888854980469 0.752747252747253
88.8888854980469 0.754578754578755
88.8888854980469 0.756410256410256
88.8888854980469 0.758241758241758
89.1891860961914 0.76007326007326
89.1891860961914 0.761904761904762
89.1891860961914 0.763736263736264
89.4736862182617 0.765567765567766
89.4736862182617 0.767399267399267
89.4736862182617 0.769230769230769
89.4736862182617 0.771062271062271
89.4736862182617 0.772893772893773
89.4736862182617 0.774725274725275
89.4736862182617 0.776556776556777
89.4736862182617 0.778388278388278
89.4736862182617 0.78021978021978
89.7435913085938 0.782051282051282
89.7435913085938 0.783882783882784
90.3225784301758 0.785714285714286
90.3225784301758 0.787545787545788
90.3225784301758 0.789377289377289
90.3225784301758 0.791208791208791
90.476188659668 0.793040293040293
90.476188659668 0.794871794871795
90.476188659668 0.796703296703297
90.9090881347656 0.798534798534799
90.9090881347656 0.8003663003663
90.9090881347656 0.802197802197802
90.9090881347656 0.804029304029304
90.9090881347656 0.805860805860806
91.1764678955078 0.807692307692308
91.3043441772461 0.80952380952381
91.4285736083984 0.811355311355311
91.6666641235352 0.813186813186813
91.6666641235352 0.815018315018315
91.6666641235352 0.816849816849817
91.6666641235352 0.818681318681319
91.6666641235352 0.82051282051282
91.6666641235352 0.822344322344322
92.1052627563477 0.824175824175824
92.3076934814453 0.826007326007326
92.5 0.827838827838828
92.5925903320312 0.82967032967033
92.8571395874023 0.831501831501832
92.8571395874023 0.833333333333333
92.8571395874023 0.835164835164835
92.8571395874023 0.836996336996337
93.3333358764648 0.838827838827839
93.3333358764648 0.840659340659341
93.3333358764648 0.842490842490842
93.3333358764648 0.844322344322344
93.3333358764648 0.846153846153846
93.3333358764648 0.847985347985348
93.3333358764648 0.84981684981685
93.3333358764648 0.851648351648352
93.5483856201172 0.853479853479853
93.5483856201172 0.855311355311355
93.75 0.857142857142857
94.1176452636719 0.858974358974359
94.1176452636719 0.860805860805861
94.1176452636719 0.862637362637363
94.1176452636719 0.864468864468865
94.1176452636719 0.866300366300366
94.1176452636719 0.868131868131868
94.1176452636719 0.86996336996337
94.1176452636719 0.871794871794872
94.4444427490234 0.873626373626374
94.4444427490234 0.875457875457875
94.4444427490234 0.877289377289377
94.4444427490234 0.879120879120879
94.4444427490234 0.880952380952381
94.4444427490234 0.882783882783883
94.4444427490234 0.884615384615385
94.4444427490234 0.886446886446886
94.4444427490234 0.888278388278388
94.4444427490234 0.89010989010989
94.4444427490234 0.891941391941392
94.4444427490234 0.893772893772894
94.4444427490234 0.895604395604396
94.4444427490234 0.897435897435897
94.4444427490234 0.899267399267399
94.4444427490234 0.901098901098901
94.4444427490234 0.902930402930403
94.4444427490234 0.904761904761905
94.4444427490234 0.906593406593407
94.4444427490234 0.908424908424908
94.4444427490234 0.91025641025641
94.594596862793 0.912087912087912
94.7368392944336 0.913919413919414
94.7368392944336 0.915750915750916
94.7368392944336 0.917582417582418
94.7368392944336 0.919413919413919
94.7368392944336 0.921245421245421
95 0.923076923076923
95.4545440673828 0.924908424908425
95.4545440673828 0.926739926739927
95.4545440673828 0.928571428571429
96.2962951660156 0.93040293040293
96.2962951660156 0.932234432234432
97.1428604125977 0.934065934065934
97.2972946166992 0.935897435897436
97.2972946166992 0.937728937728938
97.5 0.93956043956044
100 0.941391941391941
100 0.943223443223443
100 0.945054945054945
100 0.946886446886447
100 0.948717948717949
100 0.950549450549451
100 0.952380952380952
100 0.954212454212454
100 0.956043956043956
100 0.957875457875458
100 0.95970695970696
100 0.961538461538462
100 0.963369963369963
100 0.965201465201465
100 0.967032967032967
100 0.968864468864469
100 0.970695970695971
100 0.972527472527473
100 0.974358974358974
100 0.976190476190476
100 0.978021978021978
100 0.97985347985348
100 0.981684981684982
100 0.983516483516483
100 0.985347985347985
100 0.987179487179487
100 0.989010989010989
100 0.990842490842491
100 0.992673992673993
100 0.994505494505495
100 0.996336996336996
100 0.998168498168498
100 1
};
\addplot [very thick, color2, const plot mark left, dotted, forget plot]
table {%
-inf 0
7.692307472229 0.00183150183150183
7.692307472229 0.00366300366300366
23.529411315918 0.00549450549450549
28.5714282989502 0.00732600732600733
29.4117641448975 0.00915750915750916
29.4117641448975 0.010989010989011
33.3333320617676 0.0128205128205128
35.7142868041992 0.0146520146520147
35.7142868041992 0.0164835164835165
35.7142868041992 0.0183150183150183
38.461540222168 0.0201465201465201
38.8888893127441 0.021978021978022
38.8888893127441 0.0238095238095238
38.8888893127441 0.0256410256410256
38.8888893127441 0.0274725274725275
42.8571434020996 0.0293040293040293
42.8571434020996 0.0311355311355311
44.4444427490234 0.032967032967033
44.4444427490234 0.0347985347985348
46.6666679382324 0.0366300366300366
50 0.0384615384615385
50 0.0402930402930403
50 0.0421245421245421
50 0.043956043956044
50 0.0457875457875458
52.9411773681641 0.0476190476190476
53.3333320617676 0.0494505494505494
53.3333320617676 0.0512820512820513
54.1666679382324 0.0531135531135531
55.5555572509766 0.0549450549450549
55.5555572509766 0.0567765567765568
55.5555572509766 0.0586080586080586
55.5555572509766 0.0604395604395604
56.25 0.0622710622710623
56.25 0.0641025641025641
57.1428565979004 0.0659340659340659
57.575756072998 0.0677655677655678
57.6923065185547 0.0695970695970696
57.6923065185547 0.0714285714285714
57.8947372436523 0.0732600732600733
57.8947372436523 0.0750915750915751
58.3333320617676 0.0769230769230769
58.8235282897949 0.0787545787545788
58.8235282897949 0.0805860805860806
58.8235282897949 0.0824175824175824
58.8235282897949 0.0842490842490843
60 0.0860805860805861
61.1111106872559 0.0879120879120879
61.1111106872559 0.0897435897435897
61.1111106872559 0.0915750915750916
61.1111106872559 0.0934065934065934
61.1111106872559 0.0952380952380952
61.1111106872559 0.0970695970695971
61.1111106872559 0.0989010989010989
61.1111106872559 0.100732600732601
61.1111106872559 0.102564102564103
61.1111106872559 0.104395604395604
61.1111106872559 0.106227106227106
61.538459777832 0.108058608058608
61.538459777832 0.10989010989011
62.5 0.111721611721612
62.5 0.113553113553114
62.5 0.115384615384615
62.5 0.117216117216117
62.5 0.119047619047619
62.5 0.120879120879121
62.5 0.122710622710623
62.5 0.124542124542125
62.5 0.126373626373626
63.1578941345215 0.128205128205128
63.1578941345215 0.13003663003663
63.1578941345215 0.131868131868132
63.6363639831543 0.133699633699634
64.7058792114258 0.135531135531136
64.7058792114258 0.137362637362637
64.7058792114258 0.139194139194139
64.7058792114258 0.141025641025641
64.7058792114258 0.142857142857143
64.7058792114258 0.144688644688645
66.6666641235352 0.146520146520147
66.6666641235352 0.148351648351648
66.6666641235352 0.15018315018315
66.6666641235352 0.152014652014652
66.6666641235352 0.153846153846154
66.6666641235352 0.155677655677656
66.6666641235352 0.157509157509158
66.6666641235352 0.159340659340659
66.6666641235352 0.161172161172161
66.6666641235352 0.163003663003663
66.6666641235352 0.164835164835165
66.6666641235352 0.166666666666667
66.6666641235352 0.168498168498169
66.6666641235352 0.17032967032967
68.4210510253906 0.172161172161172
68.4210510253906 0.173992673992674
68.4210510253906 0.175824175824176
68.75 0.177655677655678
68.75 0.179487179487179
68.75 0.181318681318681
68.75 0.183150183150183
68.75 0.184981684981685
68.75 0.186813186813187
68.75 0.188644688644689
68.75 0.19047619047619
69.2307662963867 0.192307692307692
69.4444427490234 0.194139194139194
70.5882339477539 0.195970695970696
70.5882339477539 0.197802197802198
70.5882339477539 0.1996336996337
70.5882339477539 0.201465201465201
70.5882339477539 0.203296703296703
70.5882339477539 0.205128205128205
70.5882339477539 0.206959706959707
70.5882339477539 0.208791208791209
70.9677429199219 0.210622710622711
71.4285736083984 0.212454212454212
72.2222213745117 0.214285714285714
72.2222213745117 0.216117216117216
72.2222213745117 0.217948717948718
72.2222213745117 0.21978021978022
72.2222213745117 0.221611721611722
72.2222213745117 0.223443223443223
72.2222213745117 0.225274725274725
72.2222213745117 0.227106227106227
72.2222213745117 0.228937728937729
72.2222213745117 0.230769230769231
72.2222213745117 0.232600732600733
72.2222213745117 0.234432234432234
72.2222213745117 0.236263736263736
72.2222213745117 0.238095238095238
72.2222213745117 0.23992673992674
72.2222213745117 0.241758241758242
72.2222213745117 0.243589743589744
72.2222213745117 0.245421245421245
72.2222213745117 0.247252747252747
72.2222213745117 0.249084249084249
72.2222213745117 0.250915750915751
72.5 0.252747252747253
72.5 0.254578754578755
72.7272720336914 0.256410256410256
72.7272720336914 0.258241758241758
73.3333358764648 0.26007326007326
73.3333358764648 0.261904761904762
73.3333358764648 0.263736263736264
73.3333358764648 0.265567765567766
73.529411315918 0.267399267399267
73.684211730957 0.269230769230769
73.684211730957 0.271062271062271
73.684211730957 0.272893772893773
73.684211730957 0.274725274725275
73.8095245361328 0.276556776556777
74.0740737915039 0.278388278388278
74.1935501098633 0.28021978021978
74.2857131958008 0.282051282051282
74.2857131958008 0.283882783882784
75 0.285714285714286
75 0.287545787545788
75 0.289377289377289
75 0.291208791208791
75 0.293040293040293
75 0.294871794871795
75 0.296703296703297
75 0.298534798534799
75 0.3003663003663
75 0.302197802197802
75 0.304029304029304
75 0.305860805860806
75 0.307692307692308
75 0.30952380952381
75 0.311355311355311
75 0.313186813186813
75 0.315018315018315
75 0.316849816849817
75 0.318681318681319
75 0.320512820512821
75.7575759887695 0.322344322344322
76 0.324175824175824
76.315788269043 0.326007326007326
76.315788269043 0.327838827838828
76.470588684082 0.32967032967033
76.470588684082 0.331501831501831
76.470588684082 0.333333333333333
76.470588684082 0.335164835164835
76.470588684082 0.336996336996337
76.470588684082 0.338827838827839
76.470588684082 0.340659340659341
76.470588684082 0.342490842490842
76.470588684082 0.344322344322344
76.470588684082 0.346153846153846
76.470588684082 0.347985347985348
76.470588684082 0.34981684981685
76.470588684082 0.351648351648352
76.470588684082 0.353479853479854
76.470588684082 0.355311355311355
76.470588684082 0.357142857142857
76.470588684082 0.358974358974359
76.470588684082 0.360805860805861
76.470588684082 0.362637362637363
76.470588684082 0.364468864468864
76.470588684082 0.366300366300366
76.470588684082 0.368131868131868
76.9230804443359 0.36996336996337
77.1428604125977 0.371794871794872
77.1428604125977 0.373626373626374
77.2727279663086 0.375457875457875
77.2727279663086 0.377289377289377
77.7777786254883 0.379120879120879
77.7777786254883 0.380952380952381
77.7777786254883 0.382783882783883
77.7777786254883 0.384615384615385
77.7777786254883 0.386446886446886
77.7777786254883 0.388278388278388
77.7777786254883 0.39010989010989
77.7777786254883 0.391941391941392
77.7777786254883 0.393772893772894
77.7777786254883 0.395604395604396
77.7777786254883 0.397435897435897
77.7777786254883 0.399267399267399
77.7777786254883 0.401098901098901
77.7777786254883 0.402930402930403
77.7777786254883 0.404761904761905
77.7777786254883 0.406593406593407
77.7777786254883 0.408424908424908
77.7777786254883 0.41025641025641
77.7777786254883 0.412087912087912
77.7777786254883 0.413919413919414
77.7777786254883 0.415750915750916
77.7777786254883 0.417582417582418
77.7777786254883 0.419413919413919
78.3783798217773 0.421245421245421
78.3783798217773 0.423076923076923
78.5714263916016 0.424908424908425
78.5714263916016 0.426739926739927
78.5714263916016 0.428571428571429
78.5714263916016 0.43040293040293
78.5714263916016 0.432234432234432
78.5714263916016 0.434065934065934
78.5714263916016 0.435897435897436
78.9473648071289 0.437728937728938
78.9473648071289 0.43956043956044
78.9473648071289 0.441391941391941
78.9473648071289 0.443223443223443
78.9473648071289 0.445054945054945
78.9473648071289 0.446886446886447
78.9473648071289 0.448717948717949
79.1666641235352 0.450549450549451
79.4117660522461 0.452380952380952
80 0.454212454212454
80 0.456043956043956
80 0.457875457875458
80 0.45970695970696
80 0.461538461538462
80 0.463369963369963
80 0.465201465201465
80 0.467032967032967
80 0.468864468864469
80.5555572509766 0.470695970695971
80.7692337036133 0.472527472527473
80.7692337036133 0.474358974358974
80.9523773193359 0.476190476190476
80.9523773193359 0.478021978021978
80.9523773193359 0.47985347985348
81.25 0.481684981684982
81.25 0.483516483516484
81.25 0.485347985347985
81.25 0.487179487179487
81.25 0.489010989010989
81.25 0.490842490842491
81.25 0.492673992673993
81.25 0.494505494505495
81.25 0.496336996336996
81.25 0.498168498168498
81.25 0.5
81.25 0.501831501831502
81.25 0.503663003663004
81.25 0.505494505494505
81.25 0.507326007326007
81.25 0.509157509157509
81.25 0.510989010989011
81.25 0.512820512820513
81.4814834594727 0.514652014652015
81.5789489746094 0.516483516483517
81.5789489746094 0.518315018315018
81.8181838989258 0.52014652014652
82.3529434204102 0.521978021978022
82.3529434204102 0.523809523809524
82.3529434204102 0.525641025641026
82.3529434204102 0.527472527472527
82.3529434204102 0.529304029304029
82.3529434204102 0.531135531135531
82.3529434204102 0.532967032967033
82.3529434204102 0.534798534798535
82.3529434204102 0.536630036630037
82.3529434204102 0.538461538461538
82.3529434204102 0.54029304029304
82.3529434204102 0.542124542124542
82.3529434204102 0.543956043956044
82.3529434204102 0.545787545787546
82.3529434204102 0.547619047619048
82.3529434204102 0.549450549450549
82.5 0.551282051282051
82.5 0.553113553113553
82.9268264770508 0.554945054945055
83.3333358764648 0.556776556776557
83.3333358764648 0.558608058608059
83.3333358764648 0.56043956043956
83.3333358764648 0.562271062271062
83.3333358764648 0.564102564102564
83.3333358764648 0.565934065934066
83.3333358764648 0.567765567765568
83.3333358764648 0.56959706959707
83.3333358764648 0.571428571428571
83.3333358764648 0.573260073260073
83.3333358764648 0.575091575091575
83.3333358764648 0.576923076923077
83.3333358764648 0.578754578754579
83.3333358764648 0.580586080586081
83.3333358764648 0.582417582417582
83.3333358764648 0.584249084249084
83.3333358764648 0.586080586080586
83.3333358764648 0.587912087912088
83.3333358764648 0.58974358974359
83.3333358764648 0.591575091575092
83.3333358764648 0.593406593406593
83.3333358764648 0.595238095238095
83.3333358764648 0.597069597069597
83.3333358764648 0.598901098901099
83.3333358764648 0.600732600732601
83.3333358764648 0.602564102564103
83.3333358764648 0.604395604395604
83.3333358764648 0.606227106227106
83.3333358764648 0.608058608058608
83.3333358764648 0.60989010989011
83.3333358764648 0.611721611721612
83.7837829589844 0.613553113553114
83.7837829589844 0.615384615384615
83.7837829589844 0.617216117216117
83.870964050293 0.619047619047619
84.2105255126953 0.620879120879121
84.2105255126953 0.622710622710623
84.2105255126953 0.624542124542125
84.2105255126953 0.626373626373626
84.2105255126953 0.628205128205128
84.2105255126953 0.63003663003663
84.2105255126953 0.631868131868132
84.2105255126953 0.633699633699634
84.2105255126953 0.635531135531135
84.2105255126953 0.637362637362637
84.375 0.639194139194139
84.6153869628906 0.641025641025641
84.6153869628906 0.642857142857143
84.6153869628906 0.644688644688645
84.6153869628906 0.646520146520147
84.6153869628906 0.648351648351648
84.6153869628906 0.65018315018315
84.6153869628906 0.652014652014652
85 0.653846153846154
85.185188293457 0.655677655677656
85.185188293457 0.657509157509158
85.185188293457 0.659340659340659
85.2941207885742 0.661172161172161
85.2941207885742 0.663003663003663
85.365852355957 0.664835164835165
85.365852355957 0.666666666666667
85.365852355957 0.668498168498168
85.365852355957 0.67032967032967
85.7142868041992 0.672161172161172
85.7142868041992 0.673992673992674
86.1111145019531 0.675824175824176
86.1111145019531 0.677655677655678
86.1111145019531 0.67948717948718
86.1111145019531 0.681318681318681
86.363639831543 0.683150183150183
86.363639831543 0.684981684981685
86.4864883422852 0.686813186813187
86.4864883422852 0.688644688644689
86.4864883422852 0.69047619047619
86.6666641235352 0.692307692307692
86.6666641235352 0.694139194139194
86.6666641235352 0.695970695970696
86.6666641235352 0.697802197802198
86.8421020507812 0.6996336996337
86.8421020507812 0.701465201465201
86.9565200805664 0.703296703296703
86.9565200805664 0.705128205128205
87.0967712402344 0.706959706959707
87.0967712402344 0.708791208791209
87.0967712402344 0.710622710622711
87.5 0.712454212454212
87.5 0.714285714285714
87.5 0.716117216117216
87.5 0.717948717948718
87.5 0.71978021978022
87.5 0.721611721611722
87.5 0.723443223443223
87.8048782348633 0.725274725274725
87.8787841796875 0.727106227106227
87.8787841796875 0.728937728937729
87.8787841796875 0.730769230769231
88 0.732600732600733
88 0.734432234432234
88 0.736263736263736
88 0.738095238095238
88 0.73992673992674
88.0952377319336 0.741758241758242
88.2352905273438 0.743589743589744
88.2352905273438 0.745421245421245
88.2352905273438 0.747252747252747
88.2352905273438 0.749084249084249
88.2352905273438 0.750915750915751
88.2352905273438 0.752747252747253
88.2352905273438 0.754578754578755
88.2352905273438 0.756410256410256
88.2352905273438 0.758241758241758
88.2352905273438 0.76007326007326
88.2352905273438 0.761904761904762
88.2352905273438 0.763736263736264
88.2352905273438 0.765567765567766
88.461540222168 0.767399267399267
88.636360168457 0.769230769230769
88.8888854980469 0.771062271062271
88.8888854980469 0.772893772893773
88.8888854980469 0.774725274725275
88.8888854980469 0.776556776556777
88.8888854980469 0.778388278388278
88.8888854980469 0.78021978021978
88.8888854980469 0.782051282051282
88.8888854980469 0.783882783882784
88.8888854980469 0.785714285714286
88.8888854980469 0.787545787545788
88.8888854980469 0.789377289377289
88.8888854980469 0.791208791208791
88.8888854980469 0.793040293040293
88.8888854980469 0.794871794871795
88.8888854980469 0.796703296703297
89.1891860961914 0.798534798534799
89.1891860961914 0.8003663003663
89.2857131958008 0.802197802197802
89.4736862182617 0.804029304029304
89.4736862182617 0.805860805860806
89.4736862182617 0.807692307692308
89.4736862182617 0.80952380952381
89.4736862182617 0.811355311355311
89.4736862182617 0.813186813186813
89.4736862182617 0.815018315018315
89.4736862182617 0.816849816849817
90 0.818681318681319
90.3225784301758 0.82051282051282
90.3225784301758 0.822344322344322
90.3225784301758 0.824175824175824
90.3225784301758 0.826007326007326
90.476188659668 0.827838827838828
90.476188659668 0.82967032967033
90.9090881347656 0.831501831501832
90.9090881347656 0.833333333333333
90.9090881347656 0.835164835164835
91.1764678955078 0.836996336996337
91.1764678955078 0.838827838827839
91.1764678955078 0.840659340659341
91.4285736083984 0.842490842490842
91.4285736083984 0.844322344322344
91.6666641235352 0.846153846153846
91.6666641235352 0.847985347985348
91.6666641235352 0.84981684981685
91.6666641235352 0.851648351648352
91.6666641235352 0.853479853479853
91.6666641235352 0.855311355311355
91.6666641235352 0.857142857142857
91.8918914794922 0.858974358974359
91.8918914794922 0.860805860805861
92.1052627563477 0.862637362637363
92.3076934814453 0.864468864468865
92.3076934814453 0.866300366300366
92.3076934814453 0.868131868131868
92.3076934814453 0.86996336996337
92.5925903320312 0.871794871794872
92.5925903320312 0.873626373626374
92.8571395874023 0.875457875457875
92.8571395874023 0.877289377289377
92.8571395874023 0.879120879120879
92.8571395874023 0.880952380952381
92.8571395874023 0.882783882783883
92.8571395874023 0.884615384615385
92.8571395874023 0.886446886446886
93.1818161010742 0.888278388278388
93.3333358764648 0.89010989010989
93.3333358764648 0.891941391941392
93.3333358764648 0.893772893772894
93.3333358764648 0.895604395604396
93.3333358764648 0.897435897435897
93.3333358764648 0.899267399267399
93.3333358764648 0.901098901098901
93.5483856201172 0.902930402930403
93.75 0.904761904761905
93.75 0.906593406593407
94.1176452636719 0.908424908424908
94.1176452636719 0.91025641025641
94.1176452636719 0.912087912087912
94.1176452636719 0.913919413919414
94.1176452636719 0.915750915750916
94.1176452636719 0.917582417582418
94.4444427490234 0.919413919413919
94.4444427490234 0.921245421245421
94.4444427490234 0.923076923076923
94.4444427490234 0.924908424908425
94.4444427490234 0.926739926739927
94.594596862793 0.928571428571429
94.7368392944336 0.93040293040293
94.7368392944336 0.932234432234432
94.7368392944336 0.934065934065934
94.7368392944336 0.935897435897436
95 0.937728937728938
95.2380981445312 0.93956043956044
95.2380981445312 0.941391941391941
95.4545440673828 0.943223443223443
95.6521759033203 0.945054945054945
96.1538467407227 0.946886446886447
96.6666641235352 0.948717948717949
96.7741928100586 0.950549450549451
97.1428604125977 0.952380952380952
97.2222213745117 0.954212454212454
97.2972946166992 0.956043956043956
97.4358978271484 0.957875457875458
97.5 0.95970695970696
97.5 0.961538461538462
97.7272720336914 0.963369963369963
100 0.965201465201465
100 0.967032967032967
100 0.968864468864469
100 0.970695970695971
100 0.972527472527473
100 0.974358974358974
100 0.976190476190476
100 0.978021978021978
100 0.97985347985348
100 0.981684981684982
100 0.983516483516483
100 0.985347985347985
100 0.987179487179487
100 0.989010989010989
100 0.990842490842491
100 0.992673992673993
100 0.994505494505495
100 0.996336996336996
100 0.998168498168498
100 1
};
\addplot [very thick, color2, const plot mark left, forget plot]
table {%
-inf 0
21.4285717010498 0.00183150183150183
29.4117641448975 0.00366300366300366
33.3333320617676 0.00549450549450549
35.294116973877 0.00732600732600733
35.7142868041992 0.00915750915750916
38.461540222168 0.010989010989011
40 0.0128205128205128
42.1052627563477 0.0146520146520147
42.5 0.0164835164835165
42.8571434020996 0.0183150183150183
42.8571434020996 0.0201465201465201
42.8571434020996 0.021978021978022
44.4444427490234 0.0238095238095238
46.1538467407227 0.0256410256410256
46.1538467407227 0.0274725274725275
46.1538467407227 0.0293040293040293
47.0588226318359 0.0311355311355311
47.3684196472168 0.032967032967033
50 0.0347985347985348
50 0.0366300366300366
50 0.0384615384615385
50 0.0402930402930403
50 0.0421245421245421
50 0.043956043956044
50 0.0457875457875458
50 0.0476190476190476
52.6315803527832 0.0494505494505494
52.6315803527832 0.0512820512820513
52.6315803527832 0.0531135531135531
52.7777786254883 0.0549450549450549
52.9411773681641 0.0567765567765568
52.9411773681641 0.0586080586080586
52.9411773681641 0.0604395604395604
52.9411773681641 0.0622710622710623
52.9411773681641 0.0641025641025641
52.9411773681641 0.0659340659340659
52.9411773681641 0.0677655677655678
52.9411773681641 0.0695970695970696
53.3333320617676 0.0714285714285714
53.3333320617676 0.0732600732600733
53.3333320617676 0.0750915750915751
53.8461532592773 0.0769230769230769
53.8461532592773 0.0787545787545788
54.0540542602539 0.0805860805860806
54.1666679382324 0.0824175824175824
54.2857131958008 0.0842490842490843
55.5555572509766 0.0860805860805861
55.5555572509766 0.0879120879120879
55.5555572509766 0.0897435897435897
55.5555572509766 0.0915750915750916
55.5555572509766 0.0934065934065934
56 0.0952380952380952
56.25 0.0970695970695971
56.25 0.0989010989010989
56.25 0.100732600732601
56.25 0.102564102564103
57.6923065185547 0.104395604395604
57.8947372436523 0.106227106227106
57.8947372436523 0.108058608058608
57.8947372436523 0.10989010989011
58.5365867614746 0.111721611721612
58.8235282897949 0.113553113553114
58.8235282897949 0.115384615384615
58.8235282897949 0.117216117216117
58.8235282897949 0.119047619047619
60 0.120879120879121
60.6060600280762 0.122710622710623
60.6060600280762 0.124542124542125
60.9756088256836 0.126373626373626
61.1111106872559 0.128205128205128
61.1111106872559 0.13003663003663
61.1111106872559 0.131868131868132
61.1111106872559 0.133699633699634
61.1111106872559 0.135531135531136
61.1111106872559 0.137362637362637
61.1111106872559 0.139194139194139
61.1111106872559 0.141025641025641
61.1111106872559 0.142857142857143
61.1111106872559 0.144688644688645
61.538459777832 0.146520146520147
61.764705657959 0.148351648351648
62.5 0.15018315018315
62.5 0.152014652014652
62.5 0.153846153846154
62.5 0.155677655677656
62.8571434020996 0.157509157509158
62.962963104248 0.159340659340659
63.1578941345215 0.161172161172161
63.1578941345215 0.163003663003663
63.1578941345215 0.164835164835165
63.1578941345215 0.166666666666667
63.4146347045898 0.168498168498169
63.8888893127441 0.17032967032967
64 0.172161172161172
64.2857131958008 0.173992673992674
64.2857131958008 0.175824175824176
64.2857131958008 0.177655677655678
64.2857131958008 0.179487179487179
64.7058792114258 0.181318681318681
64.7058792114258 0.183150183150183
64.7058792114258 0.184981684981685
64.7058792114258 0.186813186813187
65.3846130371094 0.188644688644689
65.625 0.19047619047619
65.625 0.192307692307692
65.7142868041992 0.194139194139194
65.7142868041992 0.195970695970696
66.6666641235352 0.197802197802198
66.6666641235352 0.1996336996337
66.6666641235352 0.201465201465201
66.6666641235352 0.203296703296703
66.6666641235352 0.205128205128205
66.6666641235352 0.206959706959707
66.6666641235352 0.208791208791209
66.6666641235352 0.210622710622711
66.6666641235352 0.212454212454212
66.6666641235352 0.214285714285714
66.6666641235352 0.216117216117216
66.6666641235352 0.217948717948718
66.6666641235352 0.21978021978022
66.6666641235352 0.221611721611722
66.6666641235352 0.223443223443223
66.6666641235352 0.225274725274725
66.6666641235352 0.227106227106227
67.5 0.228937728937729
67.5 0.230769230769231
67.5675659179688 0.232600732600733
67.6470565795898 0.234432234432234
67.6470565795898 0.236263736263736
67.7419357299805 0.238095238095238
68.4210510253906 0.23992673992674
68.4210510253906 0.241758241758242
68.4210510253906 0.243589743589744
68.4210510253906 0.245421245421245
68.4210510253906 0.247252747252747
68.75 0.249084249084249
68.75 0.250915750915751
68.75 0.252747252747253
68.75 0.254578754578755
68.75 0.256410256410256
68.75 0.258241758241758
68.75 0.26007326007326
68.75 0.261904761904762
69.2307662963867 0.263736263736264
69.6969680786133 0.265567765567766
70 0.267399267399267
70.2702713012695 0.269230769230769
70.5882339477539 0.271062271062271
70.5882339477539 0.272893772893773
70.5882339477539 0.274725274725275
70.5882339477539 0.276556776556777
70.8333358764648 0.278388278388278
71.0526351928711 0.28021978021978
71.4285736083984 0.282051282051282
71.4285736083984 0.283882783882784
71.4285736083984 0.285714285714286
71.4285736083984 0.287545787545788
71.4285736083984 0.289377289377289
71.4285736083984 0.291208791208791
71.4285736083984 0.293040293040293
71.4285736083984 0.294871794871795
71.875 0.296703296703297
72.2222213745117 0.298534798534799
72.2222213745117 0.3003663003663
72.2222213745117 0.302197802197802
72.2222213745117 0.304029304029304
72.2222213745117 0.305860805860806
72.2222213745117 0.307692307692308
72.2222213745117 0.30952380952381
72.2222213745117 0.311355311355311
72.2222213745117 0.313186813186813
72.2222213745117 0.315018315018315
72.2222213745117 0.316849816849817
72.7272720336914 0.318681318681319
72.9729766845703 0.320512820512821
73.0769195556641 0.322344322344322
73.0769195556641 0.324175824175824
73.0769195556641 0.326007326007326
73.3333358764648 0.327838827838828
73.529411315918 0.32967032967033
73.684211730957 0.331501831501831
73.684211730957 0.333333333333333
73.8095245361328 0.335164835164835
74.1935501098633 0.336996336996337
75 0.338827838827839
75 0.340659340659341
75 0.342490842490842
75 0.344322344322344
75 0.346153846153846
75 0.347985347985348
75 0.34981684981685
75 0.351648351648352
75 0.353479853479854
75 0.355311355311355
75 0.357142857142857
75 0.358974358974359
75 0.360805860805861
75 0.362637362637363
75 0.364468864468864
75 0.366300366300366
75 0.368131868131868
75 0.36996336996337
75 0.371794871794872
75 0.373626373626374
75.6756744384766 0.375457875457875
76.1904754638672 0.377289377289377
76.315788269043 0.379120879120879
76.470588684082 0.380952380952381
76.470588684082 0.382783882783883
76.470588684082 0.384615384615385
76.470588684082 0.386446886446886
76.470588684082 0.388278388278388
76.470588684082 0.39010989010989
76.470588684082 0.391941391941392
76.470588684082 0.393772893772894
76.9230804443359 0.395604395604396
77.2727279663086 0.397435897435897
77.2727279663086 0.399267399267399
77.5 0.401098901098901
77.7777786254883 0.402930402930403
77.7777786254883 0.404761904761905
77.7777786254883 0.406593406593407
77.7777786254883 0.408424908424908
77.7777786254883 0.41025641025641
77.7777786254883 0.412087912087912
77.7777786254883 0.413919413919414
77.7777786254883 0.415750915750916
77.7777786254883 0.417582417582418
77.7777786254883 0.419413919413919
77.7777786254883 0.421245421245421
77.7777786254883 0.423076923076923
78.125 0.424908424908425
78.3783798217773 0.426739926739927
78.3783798217773 0.428571428571429
78.5714263916016 0.43040293040293
78.5714263916016 0.432234432234432
78.5714263916016 0.434065934065934
78.5714263916016 0.435897435897436
78.7878799438477 0.437728937728938
78.9473648071289 0.43956043956044
78.9473648071289 0.441391941391941
78.9473648071289 0.443223443223443
78.9473648071289 0.445054945054945
78.9473648071289 0.446886446886447
79.1666641235352 0.448717948717949
79.1666641235352 0.450549450549451
79.1666641235352 0.452380952380952
79.1666641235352 0.454212454212454
79.4117660522461 0.456043956043956
80 0.457875457875458
80 0.45970695970696
80 0.461538461538462
80 0.463369963369963
80 0.465201465201465
80 0.467032967032967
80 0.468864468864469
80 0.470695970695971
80 0.472527472527473
80 0.474358974358974
80 0.476190476190476
80.5555572509766 0.478021978021978
80.6451644897461 0.47985347985348
80.6451644897461 0.481684981684982
80.7692337036133 0.483516483516484
80.9523773193359 0.485347985347985
81.25 0.487179487179487
81.25 0.489010989010989
81.25 0.490842490842491
81.25 0.492673992673993
81.25 0.494505494505495
81.25 0.496336996336996
81.25 0.498168498168498
81.25 0.5
81.25 0.501831501831502
81.25 0.503663003663004
81.25 0.505494505494505
81.25 0.507326007326007
81.25 0.509157509157509
81.4814834594727 0.510989010989011
81.4814834594727 0.512820512820513
81.8181838989258 0.514652014652015
81.8181838989258 0.516483516483517
81.8181838989258 0.518315018315018
81.8181838989258 0.52014652014652
81.8181838989258 0.521978021978022
82.3529434204102 0.523809523809524
82.3529434204102 0.525641025641026
82.3529434204102 0.527472527472527
82.3529434204102 0.529304029304029
82.3529434204102 0.531135531135531
82.3529434204102 0.532967032967033
82.3529434204102 0.534798534798535
82.3529434204102 0.536630036630037
82.3529434204102 0.538461538461538
82.3529434204102 0.54029304029304
82.3529434204102 0.542124542124542
82.3529434204102 0.543956043956044
82.3529434204102 0.545787545787546
82.3529434204102 0.547619047619048
82.3529434204102 0.549450549450549
82.3529434204102 0.551282051282051
82.3529434204102 0.553113553113553
82.3529434204102 0.554945054945055
82.3529434204102 0.556776556776557
82.3529434204102 0.558608058608059
82.5 0.56043956043956
82.5 0.562271062271062
82.5 0.564102564102564
83.3333358764648 0.565934065934066
83.3333358764648 0.567765567765568
83.3333358764648 0.56959706959707
83.3333358764648 0.571428571428571
83.3333358764648 0.573260073260073
83.3333358764648 0.575091575091575
83.3333358764648 0.576923076923077
83.3333358764648 0.578754578754579
83.3333358764648 0.580586080586081
83.3333358764648 0.582417582417582
83.3333358764648 0.584249084249084
83.3333358764648 0.586080586080586
83.3333358764648 0.587912087912088
83.3333358764648 0.58974358974359
83.3333358764648 0.591575091575092
83.3333358764648 0.593406593406593
83.3333358764648 0.595238095238095
83.3333358764648 0.597069597069597
83.3333358764648 0.598901098901099
83.3333358764648 0.600732600732601
83.3333358764648 0.602564102564103
83.3333358764648 0.604395604395604
83.3333358764648 0.606227106227106
83.3333358764648 0.608058608058608
83.3333358764648 0.60989010989011
83.3333358764648 0.611721611721612
83.3333358764648 0.613553113553114
83.3333358764648 0.615384615384615
83.7837829589844 0.617216117216117
83.870964050293 0.619047619047619
84.2105255126953 0.620879120879121
84.2105255126953 0.622710622710623
84.2105255126953 0.624542124542125
84.2105255126953 0.626373626373626
84.2105255126953 0.628205128205128
84.2105255126953 0.63003663003663
84.2105255126953 0.631868131868132
84.2105255126953 0.633699633699634
84.2105255126953 0.635531135531135
84.2105255126953 0.637362637362637
84.8484878540039 0.639194139194139
85 0.641025641025641
85.2941207885742 0.642857142857143
85.2941207885742 0.644688644688645
85.365852355957 0.646520146520147
85.7142868041992 0.648351648351648
85.7142868041992 0.65018315018315
85.7142868041992 0.652014652014652
85.7142868041992 0.653846153846154
86.363639831543 0.655677655677656
86.363639831543 0.657509157509158
86.6666641235352 0.659340659340659
86.6666641235352 0.661172161172161
86.8421020507812 0.663003663003663
86.8421020507812 0.664835164835165
86.9565200805664 0.666666666666667
86.9565200805664 0.668498168498168
87.0967712402344 0.67032967032967
87.0967712402344 0.672161172161172
87.0967712402344 0.673992673992674
87.5 0.675824175824176
87.5 0.677655677655678
87.5 0.67948717948718
87.5 0.681318681318681
87.5 0.683150183150183
87.5 0.684981684981685
87.5 0.686813186813187
87.5 0.688644688644689
87.5 0.69047619047619
87.5 0.692307692307692
87.5 0.694139194139194
87.5 0.695970695970696
87.8048782348633 0.697802197802198
87.8048782348633 0.6996336996337
88 0.701465201465201
88 0.703296703296703
88.2352905273438 0.705128205128205
88.2352905273438 0.706959706959707
88.2352905273438 0.708791208791209
88.2352905273438 0.710622710622711
88.2352905273438 0.712454212454212
88.2352905273438 0.714285714285714
88.2352905273438 0.716117216117216
88.2352905273438 0.717948717948718
88.2352905273438 0.71978021978022
88.2352905273438 0.721611721611722
88.2352905273438 0.723443223443223
88.2352905273438 0.725274725274725
88.2352905273438 0.727106227106227
88.2352905273438 0.728937728937729
88.2352905273438 0.730769230769231
88.2352905273438 0.732600732600733
88.2352905273438 0.734432234432234
88.2352905273438 0.736263736263736
88.461540222168 0.738095238095238
88.461540222168 0.73992673992674
88.461540222168 0.741758241758242
88.8888854980469 0.743589743589744
88.8888854980469 0.745421245421245
88.8888854980469 0.747252747252747
88.8888854980469 0.749084249084249
88.8888854980469 0.750915750915751
88.8888854980469 0.752747252747253
88.8888854980469 0.754578754578755
88.8888854980469 0.756410256410256
88.8888854980469 0.758241758241758
88.8888854980469 0.76007326007326
88.8888854980469 0.761904761904762
88.8888854980469 0.763736263736264
88.8888854980469 0.765567765567766
88.8888854980469 0.767399267399267
88.8888854980469 0.769230769230769
88.8888854980469 0.771062271062271
88.8888854980469 0.772893772893773
88.8888854980469 0.774725274725275
88.8888854980469 0.776556776556777
88.8888854980469 0.778388278388278
88.8888854980469 0.78021978021978
88.8888854980469 0.782051282051282
89.1891860961914 0.783882783882784
89.1891860961914 0.785714285714286
89.1891860961914 0.787545787545788
89.4736862182617 0.789377289377289
89.4736862182617 0.791208791208791
89.4736862182617 0.793040293040293
89.4736862182617 0.794871794871795
89.4736862182617 0.796703296703297
89.4736862182617 0.798534798534799
90.3225784301758 0.8003663003663
90.476188659668 0.802197802197802
90.9090881347656 0.804029304029304
90.9090881347656 0.805860805860806
90.9090881347656 0.807692307692308
90.9090881347656 0.80952380952381
90.9090881347656 0.811355311355311
91.1764678955078 0.813186813186813
91.1764678955078 0.815018315018315
91.3043441772461 0.816849816849817
91.6666641235352 0.818681318681319
91.6666641235352 0.82051282051282
91.6666641235352 0.822344322344322
91.6666641235352 0.824175824175824
91.6666641235352 0.826007326007326
92.1052627563477 0.827838827838828
92.1052627563477 0.82967032967033
92.3076934814453 0.831501831501832
92.3076934814453 0.833333333333333
92.3076934814453 0.835164835164835
92.3076934814453 0.836996336996337
92.3076934814453 0.838827838827839
92.3076934814453 0.840659340659341
92.3076934814453 0.842490842490842
92.3076934814453 0.844322344322344
92.5925903320312 0.846153846153846
92.5925903320312 0.847985347985348
92.8571395874023 0.84981684981685
92.8571395874023 0.851648351648352
93.3333358764648 0.853479853479853
93.3333358764648 0.855311355311355
93.3333358764648 0.857142857142857
93.3333358764648 0.858974358974359
93.3333358764648 0.860805860805861
93.3333358764648 0.862637362637363
93.3333358764648 0.864468864468865
93.3333358764648 0.866300366300366
93.3333358764648 0.868131868131868
93.5483856201172 0.86996336996337
93.75 0.871794871794872
93.75 0.873626373626374
93.75 0.875457875457875
93.9393920898438 0.877289377289377
94.1176452636719 0.879120879120879
94.1176452636719 0.880952380952381
94.1176452636719 0.882783882783883
94.1176452636719 0.884615384615385
94.1176452636719 0.886446886446886
94.1176452636719 0.888278388278388
94.1176452636719 0.89010989010989
94.2857131958008 0.891941391941392
94.4444427490234 0.893772893772894
94.4444427490234 0.895604395604396
94.4444427490234 0.897435897435897
94.4444427490234 0.899267399267399
94.4444427490234 0.901098901098901
94.4444427490234 0.902930402930403
94.4444427490234 0.904761904761905
94.4444427490234 0.906593406593407
94.4444427490234 0.908424908424908
94.4444427490234 0.91025641025641
94.4444427490234 0.912087912087912
94.4444427490234 0.913919413919414
94.4444427490234 0.915750915750916
94.4444427490234 0.917582417582418
94.4444427490234 0.919413919413919
94.4444427490234 0.921245421245421
94.4444427490234 0.923076923076923
94.4444427490234 0.924908424908425
94.4444427490234 0.926739926739927
94.4444427490234 0.928571428571429
94.4444427490234 0.93040293040293
94.4444427490234 0.932234432234432
94.4444427490234 0.934065934065934
94.4444427490234 0.935897435897436
94.594596862793 0.937728937728938
94.7368392944336 0.93956043956044
95.2380981445312 0.941391941391941
95.4545440673828 0.943223443223443
95.4545440673828 0.945054945054945
95.8333358764648 0.946886446886447
96 0.948717948717949
96.1538467407227 0.950549450549451
96.7741928100586 0.952380952380952
96.7741928100586 0.954212454212454
97.1428604125977 0.956043956043956
97.2222213745117 0.957875457875458
97.2222213745117 0.95970695970696
97.2972946166992 0.961538461538462
97.5 0.963369963369963
100 0.965201465201465
100 0.967032967032967
100 0.968864468864469
100 0.970695970695971
100 0.972527472527473
100 0.974358974358974
100 0.976190476190476
100 0.978021978021978
100 0.97985347985348
100 0.981684981684982
100 0.983516483516483
100 0.985347985347985
100 0.987179487179487
100 0.989010989010989
100 0.990842490842491
100 0.992673992673993
100 0.994505494505495
100 0.996336996336996
100 0.998168498168498
100 1
};
\end{axis}

\end{tikzpicture}


==> figures/plot_clusters_02.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.549019607843137,0.0392156862745098}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Cluster model
(sorted by frequency)},
xmin=0.375, xmax=8.625,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Number of clients},
ymin=0, ymax=50,
ytick style={color=black}
]
\draw[draw=none,fill=blue!50.9803921568627!black] (axis cs:0.75,0) rectangle (axis cs:1,50);
\addlegendimage{ybar,ybar legend,draw=none,fill=blue!50.9803921568627!black};
\addlegendentry{No exploration}

\draw[draw=none,fill=blue!50.9803921568627!black] (axis cs:1.75,0) rectangle (axis cs:2,0);
\draw[draw=none,fill=blue!50.9803921568627!black] (axis cs:2.75,0) rectangle (axis cs:3,0);
\draw[draw=none,fill=blue!50.9803921568627!black] (axis cs:3.75,0) rectangle (axis cs:4,0);
\draw[draw=none,fill=blue!50.9803921568627!black] (axis cs:4.75,0) rectangle (axis cs:5,0);
\draw[draw=none,fill=blue!50.9803921568627!black] (axis cs:5.75,0) rectangle (axis cs:6,0);
\draw[draw=none,fill=blue!50.9803921568627!black] (axis cs:6.75,0) rectangle (axis cs:7,0);
\draw[draw=none,fill=blue!50.9803921568627!black] (axis cs:7.75,0) rectangle (axis cs:8,0);
\draw[draw=none,fill=color0] (axis cs:1,0) rectangle (axis cs:1.25,33);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0};
\addlegendentry{$\varepsilon{}$-greedy (ours)}

\draw[draw=none,fill=color0] (axis cs:2,0) rectangle (axis cs:2.25,7);
\draw[draw=none,fill=color0] (axis cs:3,0) rectangle (axis cs:3.25,5);
\draw[draw=none,fill=color0] (axis cs:4,0) rectangle (axis cs:4.25,2);
\draw[draw=none,fill=color0] (axis cs:5,0) rectangle (axis cs:5.25,2);
\draw[draw=none,fill=color0] (axis cs:6,0) rectangle (axis cs:6.25,1);
\draw[draw=none,fill=color0] (axis cs:7,0) rectangle (axis cs:7.25,0);
\draw[draw=none,fill=color0] (axis cs:8,0) rectangle (axis cs:8.25,0);
\end{axis}

\end{tikzpicture}


==> figures/plot_clusters_06.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.549019607843137,0.0392156862745098}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Cluster model
(sorted by frequency)},
xmin=0.375, xmax=8.625,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Number of clients},
ymin=0, ymax=50,
ytick style={color=black}
]
\draw[draw=none,fill=blue!50.9803921568627!black] (axis cs:0.75,0) rectangle (axis cs:1,31);
\addlegendimage{ybar,ybar legend,draw=none,fill=blue!50.9803921568627!black};
\addlegendentry{No exploration}

\draw[draw=none,fill=blue!50.9803921568627!black] (axis cs:1.75,0) rectangle (axis cs:2,13);
\draw[draw=none,fill=blue!50.9803921568627!black] (axis cs:2.75,0) rectangle (axis cs:3,4);
\draw[draw=none,fill=blue!50.9803921568627!black] (axis cs:3.75,0) rectangle (axis cs:4,1);
\draw[draw=none,fill=blue!50.9803921568627!black] (axis cs:4.75,0) rectangle (axis cs:5,1);
\draw[draw=none,fill=blue!50.9803921568627!black] (axis cs:5.75,0) rectangle (axis cs:6,0);
\draw[draw=none,fill=blue!50.9803921568627!black] (axis cs:6.75,0) rectangle (axis cs:7,0);
\draw[draw=none,fill=blue!50.9803921568627!black] (axis cs:7.75,0) rectangle (axis cs:8,0);
\draw[draw=none,fill=color0] (axis cs:1,0) rectangle (axis cs:1.25,23);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0};
\addlegendentry{$\varepsilon{}$-greedy (ours)}

\draw[draw=none,fill=color0] (axis cs:2,0) rectangle (axis cs:2.25,11);
\draw[draw=none,fill=color0] (axis cs:3,0) rectangle (axis cs:3.25,10);
\draw[draw=none,fill=color0] (axis cs:4,0) rectangle (axis cs:4.25,3);
\draw[draw=none,fill=color0] (axis cs:5,0) rectangle (axis cs:5.25,1);
\draw[draw=none,fill=color0] (axis cs:6,0) rectangle (axis cs:6.25,1);
\draw[draw=none,fill=color0] (axis cs:7,0) rectangle (axis cs:7.25,1);
\draw[draw=none,fill=color0] (axis cs:8,0) rectangle (axis cs:8.25,0);
\end{axis}

\end{tikzpicture}


==> figures/plot_clusters_1.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.549019607843137,0.0392156862745098}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Cluster model
(sorted by frequency)},
xmin=0.375, xmax=8.625,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Number of clients},
ymin=0, ymax=50,
ytick style={color=black}
]
\draw[draw=none,fill=blue!50.9803921568627!black] (axis cs:0.75,0) rectangle (axis cs:1,43);
\addlegendimage{ybar,ybar legend,draw=none,fill=blue!50.9803921568627!black};
\addlegendentry{No exploration}

\draw[draw=none,fill=blue!50.9803921568627!black] (axis cs:1.75,0) rectangle (axis cs:2,1);
\draw[draw=none,fill=blue!50.9803921568627!black] (axis cs:2.75,0) rectangle (axis cs:3,1);
\draw[draw=none,fill=blue!50.9803921568627!black] (axis cs:3.75,0) rectangle (axis cs:4,1);
\draw[draw=none,fill=blue!50.9803921568627!black] (axis cs:4.75,0) rectangle (axis cs:5,1);
\draw[draw=none,fill=blue!50.9803921568627!black] (axis cs:5.75,0) rectangle (axis cs:6,1);
\draw[draw=none,fill=blue!50.9803921568627!black] (axis cs:6.75,0) rectangle (axis cs:7,1);
\draw[draw=none,fill=blue!50.9803921568627!black] (axis cs:7.75,0) rectangle (axis cs:8,1);
\draw[draw=none,fill=color0] (axis cs:1,0) rectangle (axis cs:1.25,11);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0};
\addlegendentry{$\varepsilon{}$-greedy (ours)}

\draw[draw=none,fill=color0] (axis cs:2,0) rectangle (axis cs:2.25,10);
\draw[draw=none,fill=color0] (axis cs:3,0) rectangle (axis cs:3.25,10);
\draw[draw=none,fill=color0] (axis cs:4,0) rectangle (axis cs:4.25,9);
\draw[draw=none,fill=color0] (axis cs:5,0) rectangle (axis cs:5.25,4);
\draw[draw=none,fill=color0] (axis cs:6,0) rectangle (axis cs:6.25,3);
\draw[draw=none,fill=color0] (axis cs:7,0) rectangle (axis cs:7.25,2);
\draw[draw=none,fill=color0] (axis cs:8,0) rectangle (axis cs:8.25,1);
\end{axis}

\end{tikzpicture}


==> figures/plot_k_02.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.8,0.156862745098039,0.156862745098039}
\definecolor{color1}{rgb}{0.980392156862745,0.823529411764706,0.176470588235294}
\definecolor{color2}{rgb}{1,0.549019607843137,0.0392156862745098}
\definecolor{color3}{rgb}{0.0470588235294118,0.607843137254902,0.356862745098039}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0,0)},
  anchor=south west,
  draw=none
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of cluster models \gls{J}},
xmin=1, xmax=16,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Validation accuracy},
ymin=0, ymax=100,
ytick style={color=black}
,
width=3.5cm,
height=3.75cm,
xlabel style={align=center, text width=3cm},
legend cell align={left},
legend columns=2,
legend style={nodes={scale=0.6, transform shape}},
legend image post style={mark=*}
%legend style={at={(0.5,-0.2)}, anchor=north, draw=none}
]

\addlegendentry{MoE}
\addlegendimage{thick, no markers, blue!50.9803921568627!black}

\addlegendentry{\gls{IFCA}}
\addlegendimage{thick, no markers, color3}

\addlegendentry{Local}
\addlegendimage{thick, no markers, color0}

\addlegendentry{Ensemble}
\addlegendimage{thick, no markers, color2}

\addlegendentry{Fine-tuned}
\addlegendimage{thick, no markers, color1}

\addlegendentry{\gls{eps}-greedy}
\addlegendimage{thick, no markers, black}

\addlegendentry{No exp.}
\addlegendimage{thick, no markers, black, dash pattern=on 1pt off 1pt}

% \addlegendimage{thick, no markers, color0}
% \addlegendimage{thick, no markers, dash pattern=on 1.5pt off 2.5pt}
% \addlegendimage{thick, no markers, color1}
% \addlegendimage{thick, no markers, dotted}
% \addlegendimage{thick, no markers, color1, dotted}

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:1,39.772)
--(axis cs:1,37.308)
--(axis cs:2,37.308)
--(axis cs:3,37.308)
--(axis cs:4,37.308)
--(axis cs:5,37.308)
--(axis cs:6,37.308)
--(axis cs:7,37.308)
--(axis cs:8,37.308)
--(axis cs:9,37.308)
--(axis cs:10,37.308)
--(axis cs:11,37.308)
--(axis cs:12,37.308)
--(axis cs:13,37.308)
--(axis cs:14,37.308)
--(axis cs:15,37.308)
--(axis cs:16,37.308)
--(axis cs:16,39.772)
--(axis cs:16,39.772)
--(axis cs:15,39.772)
--(axis cs:14,39.772)
--(axis cs:13,39.772)
--(axis cs:12,39.772)
--(axis cs:11,39.772)
--(axis cs:10,39.772)
--(axis cs:9,39.772)
--(axis cs:8,39.772)
--(axis cs:7,39.772)
--(axis cs:6,39.772)
--(axis cs:5,39.772)
--(axis cs:4,39.772)
--(axis cs:3,39.772)
--(axis cs:2,39.772)
--(axis cs:1,39.772)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:1,70.298)
--(axis cs:1,66.154)
--(axis cs:2,65.42)
--(axis cs:3,66.576)
--(axis cs:4,65.87)
--(axis cs:5,67.028)
--(axis cs:6,69.65)
--(axis cs:7,68.275)
--(axis cs:8,70.09)
--(axis cs:9,70.225)
--(axis cs:10,70.172)
--(axis cs:11,70.083)
--(axis cs:12,69.368)
--(axis cs:13,69.248)
--(axis cs:14,68.6)
--(axis cs:15,69.565)
--(axis cs:15,71.095)
--(axis cs:15,71.095)
--(axis cs:14,68.6)
--(axis cs:13,71.357)
--(axis cs:12,71.492)
--(axis cs:11,72.53)
--(axis cs:10,71.208)
--(axis cs:9,71.065)
--(axis cs:8,71.864)
--(axis cs:7,70.815)
--(axis cs:6,71.122)
--(axis cs:5,69.72)
--(axis cs:4,68.862)
--(axis cs:3,69.092)
--(axis cs:2,69.618)
--(axis cs:1,70.298)
--cycle;

\path [draw=blue!50.9803921568627!black, fill=blue!50.9803921568627!black, opacity=0.2]
(axis cs:1,57.636)
--(axis cs:1,51.708)
--(axis cs:2,63.892)
--(axis cs:3,68.608)
--(axis cs:4,68.948)
--(axis cs:5,69.557)
--(axis cs:6,70.852)
--(axis cs:7,69.66)
--(axis cs:8,72.03)
--(axis cs:9,62.88)
--(axis cs:10,70.872)
--(axis cs:11,71.799)
--(axis cs:12,59.892)
--(axis cs:13,72.452)
--(axis cs:14,72.4)
--(axis cs:15,60.698)
--(axis cs:15,71.462)
--(axis cs:15,71.462)
--(axis cs:14,72.4)
--(axis cs:13,73.863)
--(axis cs:12,73.792)
--(axis cs:11,74.446)
--(axis cs:10,74.432)
--(axis cs:9,74.065)
--(axis cs:8,74.974)
--(axis cs:7,73.595)
--(axis cs:6,73.764)
--(axis cs:5,72.788)
--(axis cs:4,71.912)
--(axis cs:3,71.03)
--(axis cs:2,69.546)
--(axis cs:1,57.636)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:1,59.07)
--(axis cs:1,52.26)
--(axis cs:2,60.434)
--(axis cs:3,66.782)
--(axis cs:4,66.776)
--(axis cs:5,67.405)
--(axis cs:6,68.214)
--(axis cs:7,66.095)
--(axis cs:8,69.644)
--(axis cs:9,63.89)
--(axis cs:10,68.588)
--(axis cs:11,68.18)
--(axis cs:12,62.336)
--(axis cs:13,70.721)
--(axis cs:14,72)
--(axis cs:15,61.995)
--(axis cs:15,70.545)
--(axis cs:15,70.545)
--(axis cs:14,72)
--(axis cs:13,72.507)
--(axis cs:12,72.848)
--(axis cs:11,73.558)
--(axis cs:10,73.42)
--(axis cs:9,73.385)
--(axis cs:8,73.888)
--(axis cs:7,72.57)
--(axis cs:6,72.654)
--(axis cs:5,70.957)
--(axis cs:4,69.908)
--(axis cs:3,69.3)
--(axis cs:2,66.388)
--(axis cs:1,59.07)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:1,71.466)
--(axis cs:1,68.096)
--(axis cs:2,66.372)
--(axis cs:3,66.586)
--(axis cs:4,66.164)
--(axis cs:5,67.254)
--(axis cs:6,69.274)
--(axis cs:7,68.435)
--(axis cs:8,70.214)
--(axis cs:9,70.48)
--(axis cs:10,69.924)
--(axis cs:11,70.903)
--(axis cs:12,69.432)
--(axis cs:13,69.41)
--(axis cs:14,67.9)
--(axis cs:15,70.365)
--(axis cs:15,71.895)
--(axis cs:15,71.895)
--(axis cs:14,67.9)
--(axis cs:13,72.263)
--(axis cs:12,72.624)
--(axis cs:11,72.822)
--(axis cs:10,72.252)
--(axis cs:9,72.07)
--(axis cs:8,72.226)
--(axis cs:7,70.81)
--(axis cs:6,71.004)
--(axis cs:5,70.175)
--(axis cs:4,69.928)
--(axis cs:3,69.748)
--(axis cs:2,70.372)
--(axis cs:1,71.466)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:1,71.878)
--(axis cs:1,68.27)
--(axis cs:2,69.3)
--(axis cs:3,69.555)
--(axis cs:4,68.496)
--(axis cs:5,69.468)
--(axis cs:6,68.616)
--(axis cs:7,68.944)
--(axis cs:8,68.522)
--(axis cs:9,69.926)
--(axis cs:10,67.436)
--(axis cs:11,67.658)
--(axis cs:12,68.052)
--(axis cs:13,69.152)
--(axis cs:14,68.275)
--(axis cs:15,68.326)
--(axis cs:16,68.046)
--(axis cs:16,70.588)
--(axis cs:16,70.588)
--(axis cs:15,71.424)
--(axis cs:14,71.92)
--(axis cs:13,71.256)
--(axis cs:12,71.362)
--(axis cs:11,70.285)
--(axis cs:10,70.412)
--(axis cs:9,70.884)
--(axis cs:8,70.783)
--(axis cs:7,71.208)
--(axis cs:6,71.27)
--(axis cs:5,71.016)
--(axis cs:4,70.964)
--(axis cs:3,71.49)
--(axis cs:2,70.762)
--(axis cs:1,71.878)
--cycle;

\path [draw=blue!50.9803921568627!black, fill=blue!50.9803921568627!black, opacity=0.2]
(axis cs:1,60.482)
--(axis cs:1,54.384)
--(axis cs:2,55.645)
--(axis cs:3,55.71)
--(axis cs:4,55.976)
--(axis cs:5,55.812)
--(axis cs:6,55.476)
--(axis cs:7,55.292)
--(axis cs:8,55.653)
--(axis cs:9,57.264)
--(axis cs:10,53.97)
--(axis cs:11,53.928)
--(axis cs:12,54.56)
--(axis cs:13,56.152)
--(axis cs:14,54.895)
--(axis cs:15,54.386)
--(axis cs:16,54.222)
--(axis cs:16,58.872)
--(axis cs:16,58.872)
--(axis cs:15,59.98)
--(axis cs:14,59.725)
--(axis cs:13,59.088)
--(axis cs:12,58.518)
--(axis cs:11,57.113)
--(axis cs:10,58.24)
--(axis cs:9,58.94)
--(axis cs:8,58.656)
--(axis cs:7,58.568)
--(axis cs:6,60.468)
--(axis cs:5,59.186)
--(axis cs:4,59.56)
--(axis cs:3,59.815)
--(axis cs:2,58.016)
--(axis cs:1,60.482)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:1,61.714)
--(axis cs:1,55.338)
--(axis cs:2,56.299)
--(axis cs:3,57.01)
--(axis cs:4,56.372)
--(axis cs:5,57.098)
--(axis cs:6,56.536)
--(axis cs:7,55.68)
--(axis cs:8,56.35)
--(axis cs:9,57.952)
--(axis cs:10,55.032)
--(axis cs:11,54.642)
--(axis cs:12,54.91)
--(axis cs:13,56.912)
--(axis cs:14,54.91)
--(axis cs:15,55.178)
--(axis cs:16,55.072)
--(axis cs:16,59.522)
--(axis cs:16,59.522)
--(axis cs:15,61.53)
--(axis cs:14,61.44)
--(axis cs:13,59.928)
--(axis cs:12,59.454)
--(axis cs:11,58.313)
--(axis cs:10,59.69)
--(axis cs:9,60.128)
--(axis cs:8,60.091)
--(axis cs:7,59.572)
--(axis cs:6,61.412)
--(axis cs:5,59.954)
--(axis cs:4,59.726)
--(axis cs:3,60.46)
--(axis cs:2,58.498)
--(axis cs:1,61.714)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:1,72.73)
--(axis cs:1,69.568)
--(axis cs:2,70.323)
--(axis cs:3,70.875)
--(axis cs:4,69.464)
--(axis cs:5,70.976)
--(axis cs:6,70.364)
--(axis cs:7,70.052)
--(axis cs:8,69.747)
--(axis cs:9,71.3)
--(axis cs:10,68.754)
--(axis cs:11,69.211)
--(axis cs:12,69.47)
--(axis cs:13,69.904)
--(axis cs:14,69.69)
--(axis cs:15,69.71)
--(axis cs:16,69.71)
--(axis cs:16,71.642)
--(axis cs:16,71.642)
--(axis cs:15,72.508)
--(axis cs:14,72.93)
--(axis cs:13,72.452)
--(axis cs:12,72.608)
--(axis cs:11,71.75)
--(axis cs:10,72.316)
--(axis cs:9,72.062)
--(axis cs:8,71.85)
--(axis cs:7,72.036)
--(axis cs:6,72.496)
--(axis cs:5,72.5)
--(axis cs:4,71.642)
--(axis cs:3,72.41)
--(axis cs:2,72.464)
--(axis cs:1,72.73)
--cycle;

\addplot [semithick, color0, forget plot]
table {%
0 38.5855363321799
16 38.5855363321799
};
\addplot [very thick, color1, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
1 68.6742857142857
2 67.9085714285714
3 67.5971428571429
4 67.6771428571429
5 68.4425
6 70.16
7 69.3666666666667
8 70.8314285714286
9 70.65
10 70.62
11 71.205
12 70.468
13 70.075
14 68.6
15 70.33
};
\addplot [very thick, blue!50.9803921568627!black, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
1 55.0571428571429
2 66.9542857142857
3 69.9
4 70.4857142857143
5 70.7975
6 72.3942857142857
7 71.9866666666667
8 73.8685714285714
9 71.1166666666667
10 73.304
11 72.895
12 68.364
13 73.175
14 72.4
15 66.08
};
\addplot [very thick, color2, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
1 56.0257142857143
2 63.3285714285714
3 67.8542857142857
4 68.58
5 68.905
6 70.8171428571429
7 70.0866666666667
8 72.3828571428571
9 70.2366666666667
10 71.872
11 70.33
12 68.468
13 71.88
14 72
15 66.27
};
\addplot [very thick, color3, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
1 70.0914285714286
2 68.7685714285714
3 68.0428571428571
4 68.2771428571429
5 68.7525
6 70.38
7 69.6866666666667
8 71.2057142857143
9 71.32
10 71
11 72.055
12 71.16
13 70.665
14 67.9
15 71.13
};
\addplot [very thick, color1, dotted, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
1 69.6685714285714
2 69.7175
3 70.15
4 69.8
5 70.2428571428571
6 70.1257142857143
7 70.1533333333333
8 69.665
9 70.4142857142857
10 69.4028571428571
11 69.1625
12 69.8457142857143
13 70.0155555555556
14 70.1966666666667
15 69.8057142857143
16 68.8742857142857
};
\addplot [very thick, blue!50.9803921568627!black, dotted, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
1 57.4885714285714
2 56.645
3 57.7366666666667
4 57.7114285714286
5 57.6742857142857
6 57.7342857142857
7 57.2266666666667
8 57.1825
9 58.1457142857143
10 56.9571428571429
11 55.7425
12 56.6742857142857
13 57.34
14 57.5666666666667
15 56.86
16 56.5257142857143
};
\addplot [very thick, color2, dotted, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
1 58.5457142857143
2 57.6125
3 58.6266666666667
4 58.5142857142857
5 58.58
6 58.5771428571429
7 58.2133333333333
8 58.09
9 59.2057142857143
10 58.2371428571428
11 56.6275
12 57.5428571428571
13 58.2044444444444
14 58.3933333333333
15 58.0457142857143
16 57.2142857142857
};
\addplot [very thick, color3, dotted, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
1 71.0171428571429
2 71.1375
3 71.45
4 70.8542857142857
5 71.7085714285714
6 71.2542857142857
7 71.2222222222222
8 70.8025
9 71.7085714285714
10 70.8457142857143
11 70.8
12 71.1885714285714
13 71.1088888888889
14 71.3333333333333
15 71.0142857142857
16 70.5257142857143
};
\end{axis}

\end{tikzpicture}


==> figures/plot_k_04.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.8,0.156862745098039,0.156862745098039}
\definecolor{color1}{rgb}{0.980392156862745,0.823529411764706,0.176470588235294}
\definecolor{color2}{rgb}{1,0.549019607843137,0.0392156862745098}
\definecolor{color3}{rgb}{0.0470588235294118,0.607843137254902,0.356862745098039}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0,0)},
  anchor=south west,
  draw=none
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of cluster models \gls{J}},
xmin=1, xmax=16,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Validation accuracy},
ymin=0, ymax=100,
ytick style={color=black}
,
width=3.5cm,
height=3.75cm,
xlabel style={align=center, text width=3cm},
legend cell align={left},
legend columns=2,
legend style={nodes={scale=0.6, transform shape}},
legend image post style={mark=*}
%legend style={at={(0.5,-0.2)}, anchor=north, draw=none}
]

\addlegendentry{MoE}
\addlegendimage{thick, no markers, blue!50.9803921568627!black}

\addlegendentry{\gls{IFCA}}
\addlegendimage{thick, no markers, color3}

\addlegendentry{Local}
\addlegendimage{thick, no markers, color0}

\addlegendentry{Ensemble}
\addlegendimage{thick, no markers, color2}

\addlegendentry{Fine-tuned}
\addlegendimage{thick, no markers, color1}

\addlegendentry{\gls{eps}-greedy}
\addlegendimage{thick, no markers, black}

\addlegendentry{No exp.}
\addlegendimage{thick, no markers, black, dash pattern=on 1pt off 1pt}

% \addlegendimage{thick, no markers, color0}
% \addlegendimage{thick, no markers, dash pattern=on 1.5pt off 2.5pt}
% \addlegendimage{thick, no markers, color1}
% \addlegendimage{thick, no markers, dotted}
% \addlegendimage{thick, no markers, color1, dotted}

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:1,44.421)
--(axis cs:1,42.313)
--(axis cs:2,42.313)
--(axis cs:3,42.313)
--(axis cs:4,42.313)
--(axis cs:5,42.313)
--(axis cs:6,42.313)
--(axis cs:7,42.313)
--(axis cs:8,42.313)
--(axis cs:9,42.313)
--(axis cs:10,42.313)
--(axis cs:11,42.313)
--(axis cs:12,42.313)
--(axis cs:13,42.313)
--(axis cs:14,42.313)
--(axis cs:15,42.313)
--(axis cs:16,42.313)
--(axis cs:16,44.421)
--(axis cs:16,44.421)
--(axis cs:15,44.421)
--(axis cs:14,44.421)
--(axis cs:13,44.421)
--(axis cs:12,44.421)
--(axis cs:11,44.421)
--(axis cs:10,44.421)
--(axis cs:9,44.421)
--(axis cs:8,44.421)
--(axis cs:7,44.421)
--(axis cs:6,44.421)
--(axis cs:5,44.421)
--(axis cs:4,44.421)
--(axis cs:3,44.421)
--(axis cs:2,44.421)
--(axis cs:1,44.421)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:1,72.009)
--(axis cs:1,70.352)
--(axis cs:2,68.742)
--(axis cs:3,66.485)
--(axis cs:4,67.93)
--(axis cs:5,66.392)
--(axis cs:6,69.285)
--(axis cs:7,70.02)
--(axis cs:8,69.442)
--(axis cs:9,69.62)
--(axis cs:10,70.615)
--(axis cs:11,68.365)
--(axis cs:12,70.124)
--(axis cs:13,69.839)
--(axis cs:14,70.528)
--(axis cs:15,67.22)
--(axis cs:16,68.96)
--(axis cs:16,68.96)
--(axis cs:16,68.96)
--(axis cs:15,67.22)
--(axis cs:14,72.58)
--(axis cs:13,71.784)
--(axis cs:12,71.704)
--(axis cs:11,72.47)
--(axis cs:10,72.6)
--(axis cs:9,71.52)
--(axis cs:8,71.694)
--(axis cs:7,71.934)
--(axis cs:6,71.52)
--(axis cs:5,70.742)
--(axis cs:4,69.57)
--(axis cs:3,69.87)
--(axis cs:2,70.332)
--(axis cs:1,72.009)
--cycle;

\path [draw=blue!50.9803921568627!black, fill=blue!50.9803921568627!black, opacity=0.2]
(axis cs:1,60.598)
--(axis cs:1,57.79)
--(axis cs:2,68.946)
--(axis cs:3,67.07)
--(axis cs:4,70.805)
--(axis cs:5,67.908)
--(axis cs:6,70.29)
--(axis cs:7,70.664)
--(axis cs:8,69.99)
--(axis cs:9,72.29)
--(axis cs:10,71.045)
--(axis cs:11,64.095)
--(axis cs:12,72.244)
--(axis cs:13,71.319)
--(axis cs:14,73.698)
--(axis cs:15,71.94)
--(axis cs:16,72.42)
--(axis cs:16,72.42)
--(axis cs:16,72.42)
--(axis cs:15,71.94)
--(axis cs:14,74.724)
--(axis cs:13,73.39)
--(axis cs:12,75.856)
--(axis cs:11,75.28)
--(axis cs:10,75.145)
--(axis cs:9,75.335)
--(axis cs:8,74.099)
--(axis cs:7,73.956)
--(axis cs:6,74.465)
--(axis cs:5,73.646)
--(axis cs:4,72.915)
--(axis cs:3,70.81)
--(axis cs:2,70.886)
--(axis cs:1,60.598)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:1,62.224)
--(axis cs:1,58.63)
--(axis cs:2,65.262)
--(axis cs:3,63.945)
--(axis cs:4,67.78)
--(axis cs:5,65.144)
--(axis cs:6,67.425)
--(axis cs:7,68.078)
--(axis cs:8,67.993)
--(axis cs:9,70.26)
--(axis cs:10,68.205)
--(axis cs:11,63.88)
--(axis cs:12,69.536)
--(axis cs:13,69.146)
--(axis cs:14,71.058)
--(axis cs:15,70.68)
--(axis cs:16,70.58)
--(axis cs:16,70.58)
--(axis cs:16,70.58)
--(axis cs:15,70.68)
--(axis cs:14,73.29)
--(axis cs:13,71.867)
--(axis cs:12,74.368)
--(axis cs:11,72.98)
--(axis cs:10,73.65)
--(axis cs:9,74.205)
--(axis cs:8,71.87)
--(axis cs:7,71.478)
--(axis cs:6,72.86)
--(axis cs:5,71.268)
--(axis cs:4,71.025)
--(axis cs:3,68.405)
--(axis cs:2,68.152)
--(axis cs:1,62.224)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:1,71.159)
--(axis cs:1,69.143)
--(axis cs:2,67.626)
--(axis cs:3,64.245)
--(axis cs:4,65.505)
--(axis cs:5,64.066)
--(axis cs:6,67.4)
--(axis cs:7,67.698)
--(axis cs:8,68.156)
--(axis cs:9,67.59)
--(axis cs:10,68.64)
--(axis cs:11,66.235)
--(axis cs:12,68.628)
--(axis cs:13,69.68)
--(axis cs:14,70.028)
--(axis cs:15,66.26)
--(axis cs:16,66.58)
--(axis cs:16,66.58)
--(axis cs:16,66.58)
--(axis cs:15,66.26)
--(axis cs:14,71.522)
--(axis cs:13,70.76)
--(axis cs:12,70.816)
--(axis cs:11,70.95)
--(axis cs:10,70.975)
--(axis cs:9,70.73)
--(axis cs:8,70.365)
--(axis cs:7,70.26)
--(axis cs:6,69.875)
--(axis cs:5,69.096)
--(axis cs:4,67.31)
--(axis cs:3,68.13)
--(axis cs:2,69.696)
--(axis cs:1,71.159)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:1,72.588)
--(axis cs:1,70.332)
--(axis cs:2,66.788)
--(axis cs:3,66.288)
--(axis cs:4,66.42)
--(axis cs:5,68.23)
--(axis cs:6,67.169)
--(axis cs:7,66.053)
--(axis cs:8,66.127)
--(axis cs:9,65.572)
--(axis cs:10,66.992)
--(axis cs:11,67.469)
--(axis cs:12,66.171)
--(axis cs:13,66.89)
--(axis cs:14,66.108)
--(axis cs:15,66.1)
--(axis cs:16,65.882)
--(axis cs:16,72.489)
--(axis cs:16,72.489)
--(axis cs:15,71.94)
--(axis cs:14,70.82)
--(axis cs:13,71.89)
--(axis cs:12,69.688)
--(axis cs:11,71.789)
--(axis cs:10,71.044)
--(axis cs:9,71.86)
--(axis cs:8,71.856)
--(axis cs:7,72.224)
--(axis cs:6,71.316)
--(axis cs:5,71.595)
--(axis cs:4,70.706)
--(axis cs:3,71.416)
--(axis cs:2,72.36)
--(axis cs:1,72.588)
--cycle;

\path [draw=blue!50.9803921568627!black, fill=blue!50.9803921568627!black, opacity=0.2]
(axis cs:1,60.974)
--(axis cs:1,58.108)
--(axis cs:2,57.956)
--(axis cs:3,59.112)
--(axis cs:4,58.896)
--(axis cs:5,58.855)
--(axis cs:6,57.285)
--(axis cs:7,57.516)
--(axis cs:8,58.526)
--(axis cs:9,58.576)
--(axis cs:10,59.304)
--(axis cs:11,59.132)
--(axis cs:12,57.748)
--(axis cs:13,59.01)
--(axis cs:14,57.72)
--(axis cs:15,57.152)
--(axis cs:16,60.632)
--(axis cs:16,65.932)
--(axis cs:16,65.932)
--(axis cs:15,65.056)
--(axis cs:14,64.632)
--(axis cs:13,64.344)
--(axis cs:12,64.852)
--(axis cs:11,64.637)
--(axis cs:10,62.848)
--(axis cs:9,65.252)
--(axis cs:8,65.108)
--(axis cs:7,64.935)
--(axis cs:6,63.581)
--(axis cs:5,63.67)
--(axis cs:4,65.894)
--(axis cs:3,64.992)
--(axis cs:2,65.42)
--(axis cs:1,60.974)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:1,62.316)
--(axis cs:1,58.624)
--(axis cs:2,58.5)
--(axis cs:3,58.552)
--(axis cs:4,57.084)
--(axis cs:5,57.78)
--(axis cs:6,57.719)
--(axis cs:7,57.75)
--(axis cs:8,57.068)
--(axis cs:9,57.192)
--(axis cs:10,58.552)
--(axis cs:11,58.484)
--(axis cs:12,57.392)
--(axis cs:13,57.368)
--(axis cs:14,55.928)
--(axis cs:15,57.044)
--(axis cs:16,58.601)
--(axis cs:16,63.168)
--(axis cs:16,63.168)
--(axis cs:15,62.704)
--(axis cs:14,62.704)
--(axis cs:13,61.99)
--(axis cs:12,62.547)
--(axis cs:11,62.47)
--(axis cs:10,61.148)
--(axis cs:9,62.668)
--(axis cs:8,62.977)
--(axis cs:7,62.823)
--(axis cs:6,61.105)
--(axis cs:5,61.615)
--(axis cs:4,63.242)
--(axis cs:3,63.48)
--(axis cs:2,62.828)
--(axis cs:1,62.316)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:1,71.606)
--(axis cs:1,69.04)
--(axis cs:2,65.36)
--(axis cs:3,64.684)
--(axis cs:4,65.584)
--(axis cs:5,66.705)
--(axis cs:6,66.207)
--(axis cs:7,64.979)
--(axis cs:8,64.369)
--(axis cs:9,64.308)
--(axis cs:10,66.08)
--(axis cs:11,66.135)
--(axis cs:12,64.934)
--(axis cs:13,65.698)
--(axis cs:14,65.052)
--(axis cs:15,65.436)
--(axis cs:16,65.149)
--(axis cs:16,71.546)
--(axis cs:16,71.546)
--(axis cs:15,70.868)
--(axis cs:14,69.724)
--(axis cs:13,70.868)
--(axis cs:12,68.861)
--(axis cs:11,70.78)
--(axis cs:10,70.404)
--(axis cs:9,70.772)
--(axis cs:8,70.78)
--(axis cs:7,71.578)
--(axis cs:6,70.126)
--(axis cs:5,70.305)
--(axis cs:4,69.766)
--(axis cs:3,70.828)
--(axis cs:2,71.996)
--(axis cs:1,71.606)
--cycle;

\addplot [semithick, color0, forget plot]
table {%
0 43.3703389830508
16 43.3703389830508
};
\addplot [very thick, color1, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
1 71.144
2 69.5971428571429
3 68.3766666666667
4 68.78
5 68.7171428571429
6 70.2833333333333
7 70.6628571428571
8 70.6925
9 70.5466666666667
10 71.5566666666667
11 70.4966666666667
12 71.124
13 70.885
14 71.4466666666667
15 67.22
16 68.96
};
\addplot [very thick, blue!50.9803921568627!black, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
1 59.226
2 69.9085714285714
3 69.5033333333333
4 71.7633333333333
5 71.4828571428571
6 72.05
7 72.1085714285714
8 72.4425
9 74.2133333333333
10 73.41
11 71.37
12 73.732
13 72.645
14 74.12
15 71.94
16 72.42
};
\addplot [very thick, color2, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
1 60.496
2 66.6971428571429
3 66.75
4 69.3233333333333
5 69.1742857142857
6 69.9633333333333
7 69.6
8 70.2925
9 72.49
10 71.44
11 69.65
12 71.876
13 70.755
14 72.2066666666667
15 70.68
16 70.58
};
\addplot [very thick, color3, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
1 70.234
2 68.4657142857143
3 66.5233333333333
4 66.5233333333333
5 66.8485714285714
6 68.59
7 68.7485714285714
8 69.335
9 68.9733333333333
10 69.92
11 68.79
12 70.028
13 70.22
14 70.6
15 66.26
16 66.58
};
\addplot [very thick, color1, dotted, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
1 71.4485714285714
2 70.3933333333333
3 68.9622222222222
4 68.3142857142857
5 69.6766666666667
6 69.42
7 69.81
8 69.566
9 69.0777777777778
10 69.5866666666667
11 70.265
12 67.9175
13 69.7142857142857
14 68.6333333333333
15 69.5755555555556
16 69.444
};
\addplot [very thick, blue!50.9803921568627!black, dotted, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
1 59.7171428571429
2 60.9577777777778
3 62.3511111111111
4 62.5571428571429
5 61.2333333333333
6 60.1175
7 61.185
8 61.154
9 61.3488888888889
10 60.8822222222222
11 61.5275
12 61.51
13 60.8171428571429
14 60.5622222222222
15 61.9066666666667
16 62.748
};
\addplot [very thick, color2, dotted, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
1 60.6771428571429
2 61.0844444444444
3 61.2177777777778
4 60.7428571428571
5 60.1366666666667
6 59.535
7 60.9225
8 60.096
9 59.9533333333333
10 59.9577777777778
11 60.455
12 59.91
13 60.0571428571429
14 59.0466666666667
15 60.6022222222222
16 61.316
};
\addplot [very thick, color3, dotted, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
1 70.6085714285714
2 69.1577777777778
3 67.9444444444444
4 67.3885714285714
5 68.6166666666667
6 68.295
7 68.9075
8 68.336
9 67.9577777777778
10 68.7955555555556
11 69.2925
12 66.9475
13 68.8085714285714
14 67.8733333333333
15 68.6222222222222
16 68.322
};
\end{axis}

\end{tikzpicture}


==> figures/plot_k_06.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.8,0.156862745098039,0.156862745098039}
\definecolor{color1}{rgb}{0.980392156862745,0.823529411764706,0.176470588235294}
\definecolor{color2}{rgb}{1,0.549019607843137,0.0392156862745098}
\definecolor{color3}{rgb}{0.0470588235294118,0.607843137254902,0.356862745098039}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0,0)},
  anchor=south west,
  draw=none
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of cluster models \gls{J}},
xmin=1, xmax=16,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Validation accuracy},
ymin=0, ymax=100,
ytick style={color=black}
,
width=3.5cm,
height=3.75cm,
xlabel style={align=center, text width=3cm},
legend cell align={left},
legend columns=2,
legend style={nodes={scale=0.6, transform shape}},
legend image post style={mark=*}
%legend style={at={(0.5,-0.2)}, anchor=north, draw=none}
]

\addlegendentry{MoE}
\addlegendimage{thick, no markers, blue!50.9803921568627!black}

\addlegendentry{\gls{IFCA}}
\addlegendimage{thick, no markers, color3}

\addlegendentry{Local}
\addlegendimage{thick, no markers, color0}

\addlegendentry{Ensemble}
\addlegendimage{thick, no markers, color2}

\addlegendentry{Fine-tuned}
\addlegendimage{thick, no markers, color1}

\addlegendentry{\gls{eps}-greedy}
\addlegendimage{thick, no markers, black}

\addlegendentry{No exp.}
\addlegendimage{thick, no markers, black, dash pattern=on 1pt off 1pt}

% \addlegendimage{thick, no markers, color0}
% \addlegendimage{thick, no markers, dash pattern=on 1.5pt off 2.5pt}
% \addlegendimage{thick, no markers, color1}
% \addlegendimage{thick, no markers, dotted}
% \addlegendimage{thick, no markers, color1, dotted}

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:1,55.5616161616162)
--(axis cs:1,53.7242424242424)
--(axis cs:2,53.7242424242424)
--(axis cs:3,53.7242424242424)
--(axis cs:4,53.7242424242424)
--(axis cs:5,53.7242424242424)
--(axis cs:6,53.7242424242424)
--(axis cs:7,53.7242424242424)
--(axis cs:8,53.7242424242424)
--(axis cs:9,53.7242424242424)
--(axis cs:10,53.7242424242424)
--(axis cs:11,53.7242424242424)
--(axis cs:12,53.7242424242424)
--(axis cs:13,53.7242424242424)
--(axis cs:14,53.7242424242424)
--(axis cs:15,53.7242424242424)
--(axis cs:16,53.7242424242424)
--(axis cs:16,55.5616161616162)
--(axis cs:16,55.5616161616162)
--(axis cs:15,55.5616161616162)
--(axis cs:14,55.5616161616162)
--(axis cs:13,55.5616161616162)
--(axis cs:12,55.5616161616162)
--(axis cs:11,55.5616161616162)
--(axis cs:10,55.5616161616162)
--(axis cs:9,55.5616161616162)
--(axis cs:8,55.5616161616162)
--(axis cs:7,55.5616161616162)
--(axis cs:6,55.5616161616162)
--(axis cs:5,55.5616161616162)
--(axis cs:4,55.5616161616162)
--(axis cs:3,55.5616161616162)
--(axis cs:2,55.5616161616162)
--(axis cs:1,55.5616161616162)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:1,76.3585858585859)
--(axis cs:1,74.1707070707071)
--(axis cs:2,73.9121212121212)
--(axis cs:3,72.5818181818182)
--(axis cs:4,72.0030303030303)
--(axis cs:5,71.3666666666667)
--(axis cs:6,71.8949494949495)
--(axis cs:7,71.850505050505)
--(axis cs:8,70.8848484848485)
--(axis cs:9,71.9313131313131)
--(axis cs:10,71.6767676767677)
--(axis cs:11,71.469696969697)
--(axis cs:12,70.8282828282828)
--(axis cs:13,71.4181818181818)
--(axis cs:14,71.9232323232323)
--(axis cs:15,71.7181818181818)
--(axis cs:16,72.6909090909091)
--(axis cs:16,73.1272727272728)
--(axis cs:16,73.1272727272728)
--(axis cs:15,72.8272727272727)
--(axis cs:14,75.0626262626263)
--(axis cs:13,73.3090909090909)
--(axis cs:12,74.1252525252525)
--(axis cs:11,73.2474747474748)
--(axis cs:10,73.6969696969697)
--(axis cs:9,74.4262626262626)
--(axis cs:8,74.1212121212121)
--(axis cs:7,74.4383838383838)
--(axis cs:6,73.2949494949495)
--(axis cs:5,73.8)
--(axis cs:4,74.3606060606061)
--(axis cs:3,74.1040404040404)
--(axis cs:2,74.9515151515152)
--(axis cs:1,76.3585858585859)
--cycle;

\path [draw=blue!50.9803921568627!black, fill=blue!50.9803921568627!black, opacity=0.2]
(axis cs:1,67.484847366333)
--(axis cs:1,65.2575746307373)
--(axis cs:2,73.4222219924927)
--(axis cs:3,73.9555554656982)
--(axis cs:4,72.2676760864258)
--(axis cs:5,72.3939388008118)
--(axis cs:6,74.0797978477478)
--(axis cs:7,73.3474743499756)
--(axis cs:8,73.1333329391479)
--(axis cs:9,73.3494947662354)
--(axis cs:10,73.8585856819153)
--(axis cs:11,75.2020203590393)
--(axis cs:12,72.8242419128418)
--(axis cs:13,73.2020198669434)
--(axis cs:14,73.5797976989746)
--(axis cs:15,72.1272720069885)
--(axis cs:16,73.6585855979919)
--(axis cs:16,75.1494950752258)
--(axis cs:16,75.1494950752258)
--(axis cs:15,74.0545453910828)
--(axis cs:14,76.9373742675781)
--(axis cs:13,75.8565660629273)
--(axis cs:12,77.7898995056152)
--(axis cs:11,76.4646469497681)
--(axis cs:10,76.6666671943665)
--(axis cs:9,77.5090916748047)
--(axis cs:8,77.84646534729)
--(axis cs:7,76.5818185806274)
--(axis cs:6,75.9070710830688)
--(axis cs:5,76.5707075996399)
--(axis cs:4,75.5606063575745)
--(axis cs:3,75.9515154380798)
--(axis cs:2,74.7818182411194)
--(axis cs:1,67.484847366333)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:1,69.1959595959596)
--(axis cs:1,66.0868686868687)
--(axis cs:2,69.4353535353536)
--(axis cs:3,71.410101010101)
--(axis cs:4,68.5030303030303)
--(axis cs:5,68.6191919191919)
--(axis cs:6,69.9737373737374)
--(axis cs:7,69.4787878787879)
--(axis cs:8,68.6868686868687)
--(axis cs:9,69.4181818181818)
--(axis cs:10,70.3636363636364)
--(axis cs:11,70.7070707070707)
--(axis cs:12,68.1292929292929)
--(axis cs:13,67.9191919191919)
--(axis cs:14,69.9030303030303)
--(axis cs:15,68.6747474747475)
--(axis cs:16,70.8353535353535)
--(axis cs:16,71.689898989899)
--(axis cs:16,71.689898989899)
--(axis cs:15,69.9111111111111)
--(axis cs:14,73.0020202020202)
--(axis cs:13,71.1373737373737)
--(axis cs:12,73.2525252525253)
--(axis cs:11,72.0050505050505)
--(axis cs:10,72.0454545454545)
--(axis cs:9,74.4282828282828)
--(axis cs:8,73.650505050505)
--(axis cs:7,73.0242424242424)
--(axis cs:6,72.9131313131313)
--(axis cs:5,73.6848484848485)
--(axis cs:4,72.7131313131313)
--(axis cs:3,73.5070707070707)
--(axis cs:2,71.4888888888889)
--(axis cs:1,69.1959595959596)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:1,70.2262626262626)
--(axis cs:1,67.2474747474748)
--(axis cs:2,66.2333333333333)
--(axis cs:3,65.6767676767677)
--(axis cs:4,62.5060606060606)
--(axis cs:5,63.1252525252525)
--(axis cs:6,65.2757575757576)
--(axis cs:7,65.1555555555556)
--(axis cs:8,63.2666666666667)
--(axis cs:9,66.0646464646465)
--(axis cs:10,64.1515151515152)
--(axis cs:11,65.4848484848485)
--(axis cs:12,63.7090909090909)
--(axis cs:13,64.6040404040404)
--(axis cs:14,64.3353535353535)
--(axis cs:15,64.3343434343434)
--(axis cs:16,65.1878787878788)
--(axis cs:16,68.7515151515152)
--(axis cs:16,68.7515151515152)
--(axis cs:15,66.3525252525253)
--(axis cs:14,69.349494949495)
--(axis cs:13,68.3858585858586)
--(axis cs:12,68.8727272727273)
--(axis cs:11,68.2828282828283)
--(axis cs:10,66.979797979798)
--(axis cs:9,68.5131313131313)
--(axis cs:8,67.3393939393939)
--(axis cs:7,67.7737373737374)
--(axis cs:6,67.8161616161616)
--(axis cs:5,68.8585858585859)
--(axis cs:4,68.1888888888889)
--(axis cs:3,68.4919191919192)
--(axis cs:2,68.9010101010101)
--(axis cs:1,70.2262626262626)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:1,75.529292929293)
--(axis cs:1,71.7232323232323)
--(axis cs:2,70.5131313131313)
--(axis cs:3,68.9252525252525)
--(axis cs:4,68.3767676767677)
--(axis cs:5,68.4646464646464)
--(axis cs:6,66.3989898989899)
--(axis cs:7,67.1272727272727)
--(axis cs:8,66.0848484848485)
--(axis cs:9,65.7373737373737)
--(axis cs:10,66.0323232323232)
--(axis cs:11,64.989898989899)
--(axis cs:12,66.5505050505051)
--(axis cs:13,66.0545454545455)
--(axis cs:14,66.5232323232323)
--(axis cs:15,66.4848484848485)
--(axis cs:16,65.7848484848485)
--(axis cs:16,69.0242424242424)
--(axis cs:16,69.0242424242424)
--(axis cs:15,70.3050505050505)
--(axis cs:14,71)
--(axis cs:13,72.5535353535354)
--(axis cs:12,68.030303030303)
--(axis cs:11,69.520202020202)
--(axis cs:10,69.5939393939394)
--(axis cs:9,69.5333333333333)
--(axis cs:8,70.4767676767677)
--(axis cs:7,69.820202020202)
--(axis cs:6,70.6111111111111)
--(axis cs:5,71.2626262626263)
--(axis cs:4,72.7878787878788)
--(axis cs:3,73.4141414141414)
--(axis cs:2,72.7353535353535)
--(axis cs:1,75.529292929293)
--cycle;

\path [draw=blue!50.9803921568627!black, fill=blue!50.9803921568627!black, opacity=0.2]
(axis cs:1,65.9959583053589)
--(axis cs:1,62.1838376159668)
--(axis cs:2,68.1898977355957)
--(axis cs:3,67.0868676605225)
--(axis cs:4,65.0202008247376)
--(axis cs:5,66.2303017654419)
--(axis cs:6,67.0808065986633)
--(axis cs:7,64.36767552948)
--(axis cs:8,65.1797965393066)
--(axis cs:9,65.4727259750366)
--(axis cs:10,64.7878775405884)
--(axis cs:11,64.0050492477417)
--(axis cs:12,63.7878775978088)
--(axis cs:13,64.1232311401367)
--(axis cs:14,62.5343425865173)
--(axis cs:15,65.3353523254394)
--(axis cs:16,65.1999989128113)
--(axis cs:16,68.657574508667)
--(axis cs:16,68.657574508667)
--(axis cs:15,67.7878777313232)
--(axis cs:14,67.976766582489)
--(axis cs:13,68.2323221359253)
--(axis cs:12,67.9242409324646)
--(axis cs:11,69.0353522872925)
--(axis cs:10,69.5010090637207)
--(axis cs:9,68.4242413253784)
--(axis cs:8,69.6525241546631)
--(axis cs:7,69.4727261886597)
--(axis cs:6,68.8636351394653)
--(axis cs:5,69.3515141220093)
--(axis cs:4,70.4545446014404)
--(axis cs:3,70.9737364349365)
--(axis cs:2,70.8929285583496)
--(axis cs:1,65.9959583053589)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:1,67.389898989899)
--(axis cs:1,62.4747474747475)
--(axis cs:2,65.5878787878788)
--(axis cs:3,65.9919191919192)
--(axis cs:4,63.1727272727273)
--(axis cs:5,63.9939393939394)
--(axis cs:6,64.1060606060606)
--(axis cs:7,61.8404040404041)
--(axis cs:8,62.6707070707071)
--(axis cs:9,62.0161616161616)
--(axis cs:10,62.7555555555556)
--(axis cs:11,61.5050505050505)
--(axis cs:12,60.7272727272727)
--(axis cs:13,62)
--(axis cs:14,60.389898989899)
--(axis cs:15,63.9272727272727)
--(axis cs:16,62.8717171717172)
--(axis cs:16,67.3282828282829)
--(axis cs:16,67.3282828282829)
--(axis cs:15,66.1959595959596)
--(axis cs:14,65.030303030303)
--(axis cs:13,65.840404040404)
--(axis cs:12,66.5252525252525)
--(axis cs:11,66.6969696969697)
--(axis cs:10,66.6888888888889)
--(axis cs:9,66.7353535353535)
--(axis cs:8,67.5474747474748)
--(axis cs:7,67.5030303030303)
--(axis cs:6,66.1262626262626)
--(axis cs:5,66.6404040404041)
--(axis cs:4,67.2828282828283)
--(axis cs:3,68.3232323232323)
--(axis cs:2,68.6747474747475)
--(axis cs:1,67.389898989899)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:1,69.3979797979798)
--(axis cs:1,63.0868686868687)
--(axis cs:2,63.9272727272727)
--(axis cs:3,62.2787878787879)
--(axis cs:4,61.5979797979798)
--(axis cs:5,61.2141414141414)
--(axis cs:6,59.4292929292929)
--(axis cs:7,60.4848484848485)
--(axis cs:8,60.0848484848485)
--(axis cs:9,59.3979797979798)
--(axis cs:10,60.3111111111111)
--(axis cs:11,60.6111111111111)
--(axis cs:12,58.7424242424243)
--(axis cs:13,59.9676767676768)
--(axis cs:14,61.2808080808081)
--(axis cs:15,59.5979797979798)
--(axis cs:16,58.2646464646465)
--(axis cs:16,63.6010101010101)
--(axis cs:16,63.6010101010101)
--(axis cs:15,65.0121212121212)
--(axis cs:14,64.4262626262626)
--(axis cs:13,67.0727272727273)
--(axis cs:12,63.7424242424243)
--(axis cs:11,63.510101010101)
--(axis cs:10,63.9939393939394)
--(axis cs:9,62.8040404040404)
--(axis cs:8,64.1252525252525)
--(axis cs:7,63.3575757575758)
--(axis cs:6,64.6313131313131)
--(axis cs:5,65.0989898989899)
--(axis cs:4,66.0181818181818)
--(axis cs:3,66.6060606060606)
--(axis cs:2,65.8060606060606)
--(axis cs:1,69.3979797979798)
--cycle;

\addplot [semithick, color0, forget plot]
table {%
0 54.6016486706142
16 54.6016486706142
};
\addplot [very thick, color1, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
1 75.5833333333333
2 74.3863636363636
3 73.2853535353535
4 73.1010101010101
5 72.4393939393939
6 72.5025252525253
7 72.975468975469
8 72.4098124098124
9 73.1544011544012
10 72.7575757575758
11 72.4444444444445
12 72.6464646464647
13 72.3636363636364
14 73.5030303030303
15 72.2727272727273
16 72.9090909090909
};
\addplot [very thick, blue!50.9803921568627!black, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
1 66.5808069610596
2 74.0606059169769
3 74.9873738384247
4 74.4116160678864
5 74.368686800003
6 75.2196971321106
7 75.2063493238177
8 74.9350650242397
9 76.0750364903041
10 75.3164984893799
11 75.7542090733846
12 75.2646464996338
13 74.7272727966309
14 75.2484850006103
15 73.0909086990357
16 74.4040403366089
};
\addplot [very thick, color2, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
1 68.020202020202
2 70.5505050505051
3 72.0050505050505
4 70.9419191919192
5 70.9646464646465
6 71.4419191919192
7 71.5584415584416
8 70.8484848484849
9 72.2828282828283
10 70.9326599326599
11 71.5252525252525
12 70.6424242424242
13 69.8653198653199
14 71.0828282828283
15 69.2929292929293
16 71.2626262626263
};
\addplot [very thick, color3, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
1 69.1262626262626
2 67.6414141414141
3 67.1237373737374
4 65.0277777777778
5 65.7676767676768
6 66.530303030303
7 66.7186147186147
8 64.989898989899
9 67.2756132756133
10 65.7138047138047
11 66.5993265993266
12 66.4767676767677
13 66.5185185185185
14 66.840404040404
15 65.3434343434344
16 66.969696969697
};
\addplot [very thick, color1, dotted, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
1 74.0981240981241
2 71.7104377104377
3 70.5858585858586
4 70.2676767676768
5 69.5151515151515
6 68.2727272727273
7 68.5541125541126
8 68.641975308642
9 67.5988455988456
10 68.0894660894661
11 67.7205387205387
12 67.2356902356902
13 69.1399711399712
14 68.1868686868687
15 68.1991341991342
16 67.2651515151515
};
\addplot [very thick, blue!50.9803921568627!black, dotted, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
1 64.4098113141741
2 69.4118956841363
3 69.4792358313667
4 68.0050494098663
5 68.2972570255825
6 67.9360255940755
7 67.561326348441
8 67.5443309783936
9 66.5627693394252
10 67.2352080426897
11 66.5319852193197
12 66.2053859710693
13 66.6724374716623
14 65.2121202087402
15 66.4704171970912
16 66.8510089015961
};
\addplot [very thick, color2, dotted, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
1 65.4285714285714
2 66.9472502805836
3 66.983164983165
4 65.689393939394
5 65.7316017316017
6 65.1481481481482
7 65.4487734487735
8 64.949494949495
9 64.2741702741703
10 64.9292929292929
11 63.8181818181818
12 64.4579124579125
13 64.1847041847042
14 63.1590909090909
15 64.8773448773449
16 64.969696969697
};
\addplot [very thick, color3, dotted, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
1 67.1284271284271
2 65.0145903479237
3 64.4354657687991
4 63.8636363636364
5 63.1746031746032
6 61.4680134680135
7 61.982683982684
8 62.4489337822671
9 61.5959595959596
10 62.0865800865801
11 61.5824915824916
12 61.4006734006734
13 63.6623376623377
14 62.6944444444444
15 62.4761904761905
16 60.9419191919192
};
\end{axis}

\end{tikzpicture}


==> figures/plot_k_08.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.8,0.156862745098039,0.156862745098039}
\definecolor{color1}{rgb}{0.980392156862745,0.823529411764706,0.176470588235294}
\definecolor{color2}{rgb}{1,0.549019607843137,0.0392156862745098}
\definecolor{color3}{rgb}{0.0470588235294118,0.607843137254902,0.356862745098039}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0,0)},
  anchor=south west,
  draw=none
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of cluster models \gls{J}},
xmin=1, xmax=16,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Validation accuracy},
ymin=0, ymax=100,
ytick style={color=black}
,
width=3.5cm,
height=3.75cm,
xlabel style={align=center, text width=3cm},
legend cell align={left},
legend columns=2,
legend style={nodes={scale=0.6, transform shape}},
legend image post style={mark=*}
%legend style={at={(0.5,-0.2)}, anchor=north, draw=none}
]

\addlegendentry{MoE}
\addlegendimage{thick, no markers, blue!50.9803921568627!black}

\addlegendentry{\gls{IFCA}}
\addlegendimage{thick, no markers, color3}

\addlegendentry{Local}
\addlegendimage{thick, no markers, color0}

\addlegendentry{Ensemble}
\addlegendimage{thick, no markers, color2}

\addlegendentry{Fine-tuned}
\addlegendimage{thick, no markers, color1}

\addlegendentry{\gls{eps}-greedy}
\addlegendimage{thick, no markers, black}

\addlegendentry{No exp.}
\addlegendimage{thick, no markers, black, dash pattern=on 1pt off 1pt}

% \addlegendimage{thick, no markers, color0}
% \addlegendimage{thick, no markers, dash pattern=on 1.5pt off 2.5pt}
% \addlegendimage{thick, no markers, color1}
% \addlegendimage{thick, no markers, dotted}
% \addlegendimage{thick, no markers, color1, dotted}

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:1,70.4222222222222)
--(axis cs:1,68.8282828282828)
--(axis cs:2,68.8282828282828)
--(axis cs:3,68.8282828282828)
--(axis cs:4,68.8282828282828)
--(axis cs:5,68.8282828282828)
--(axis cs:6,68.8282828282828)
--(axis cs:7,68.8282828282828)
--(axis cs:8,68.8282828282828)
--(axis cs:9,68.8282828282828)
--(axis cs:10,68.8282828282828)
--(axis cs:11,68.8282828282828)
--(axis cs:12,68.8282828282828)
--(axis cs:13,68.8282828282828)
--(axis cs:14,68.8282828282828)
--(axis cs:15,68.8282828282828)
--(axis cs:16,68.8282828282828)
--(axis cs:16,70.4222222222222)
--(axis cs:16,70.4222222222222)
--(axis cs:15,70.4222222222222)
--(axis cs:14,70.4222222222222)
--(axis cs:13,70.4222222222222)
--(axis cs:12,70.4222222222222)
--(axis cs:11,70.4222222222222)
--(axis cs:10,70.4222222222222)
--(axis cs:9,70.4222222222222)
--(axis cs:8,70.4222222222222)
--(axis cs:7,70.4222222222222)
--(axis cs:6,70.4222222222222)
--(axis cs:5,70.4222222222222)
--(axis cs:4,70.4222222222222)
--(axis cs:3,70.4222222222222)
--(axis cs:2,70.4222222222222)
--(axis cs:1,70.4222222222222)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:1,81.7121212121212)
--(axis cs:1,80.5323232323232)
--(axis cs:2,79.3777777777778)
--(axis cs:3,78.4242424242424)
--(axis cs:4,79.7353535353536)
--(axis cs:5,79.4545454545455)
--(axis cs:6,79.2060606060606)
--(axis cs:7,79.8)
--(axis cs:8,78.7818181818182)
--(axis cs:9,79.1363636363637)
--(axis cs:10,78.1040404040404)
--(axis cs:11,79.8030303030303)
--(axis cs:12,80.3151515151515)
--(axis cs:13,79.2929292929293)
--(axis cs:14,78.9606060606061)
--(axis cs:15,79.189898989899)
--(axis cs:16,79.7373737373737)
--(axis cs:16,79.7373737373737)
--(axis cs:16,79.7373737373737)
--(axis cs:15,79.9353535353535)
--(axis cs:14,80.1353535353535)
--(axis cs:13,80.5535353535354)
--(axis cs:12,80.9050505050505)
--(axis cs:11,81.1363636363636)
--(axis cs:10,81.3838383838384)
--(axis cs:9,81.9444444444444)
--(axis cs:8,81.4282828282828)
--(axis cs:7,80.9838383838384)
--(axis cs:6,81.6606060606061)
--(axis cs:5,81.3040404040404)
--(axis cs:4,81.4181818181818)
--(axis cs:3,81.440404040404)
--(axis cs:2,81.2767676767677)
--(axis cs:1,81.7121212121212)
--cycle;

\path [draw=blue!50.9803921568627!black, fill=blue!50.9803921568627!black, opacity=0.2]
(axis cs:1,75.672727481842)
--(axis cs:1,74.67676795578)
--(axis cs:2,78.1131320419312)
--(axis cs:3,78.7282839355469)
--(axis cs:4,79.6424252090454)
--(axis cs:5,80.254546333313)
--(axis cs:6,79.3959604759216)
--(axis cs:7,80.0363647842407)
--(axis cs:8,80.2525263595581)
--(axis cs:9,80.5000008773804)
--(axis cs:10,79.0151522865295)
--(axis cs:11,81.2121221542358)
--(axis cs:12,81.6767686157227)
--(axis cs:13,81.159596862793)
--(axis cs:14,80.8474759941101)
--(axis cs:15,80.9939401397705)
--(axis cs:16,81.4545460510254)
--(axis cs:16,81.4545460510254)
--(axis cs:16,81.4545460510254)
--(axis cs:15,82.2303041534424)
--(axis cs:14,82.1737386016846)
--(axis cs:13,82.4161628570557)
--(axis cs:12,82.9979803009033)
--(axis cs:11,83.1666674041748)
--(axis cs:10,83.590910030365)
--(axis cs:9,84.2676774597168)
--(axis cs:8,82.8121221084595)
--(axis cs:7,82.6636372489929)
--(axis cs:6,82.4424248695373)
--(axis cs:5,82.5909099502563)
--(axis cs:4,82.6727282104492)
--(axis cs:3,82.186869556427)
--(axis cs:2,81.303031288147)
--(axis cs:1,75.672727481842)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:1,76.6474747474748)
--(axis cs:1,75.1151515151515)
--(axis cs:2,75.5575757575758)
--(axis cs:3,73.8151515151515)
--(axis cs:4,73.8666666666667)
--(axis cs:5,73.8515151515152)
--(axis cs:6,73.4939393939394)
--(axis cs:7,73.7383838383839)
--(axis cs:8,69.8444444444444)
--(axis cs:9,71.6565656565657)
--(axis cs:10,69.6030303030303)
--(axis cs:11,71.1616161616162)
--(axis cs:12,72.2383838383838)
--(axis cs:13,69.9717171717172)
--(axis cs:14,69.8242424242424)
--(axis cs:15,69.1535353535354)
--(axis cs:16,69.8383838383839)
--(axis cs:16,69.8383838383839)
--(axis cs:16,69.8383838383839)
--(axis cs:15,71.4626262626263)
--(axis cs:14,73.4424242424243)
--(axis cs:13,73.2040404040404)
--(axis cs:12,74.7030303030303)
--(axis cs:11,73)
--(axis cs:10,74.7333333333333)
--(axis cs:9,75.5858585858586)
--(axis cs:8,75.0868686868687)
--(axis cs:7,76.1959595959596)
--(axis cs:6,75.3181818181818)
--(axis cs:5,76.9818181818182)
--(axis cs:4,77.3959595959596)
--(axis cs:3,78.2686868686869)
--(axis cs:2,78.4444444444445)
--(axis cs:1,76.6474747474748)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:1,66.040404040404)
--(axis cs:1,63.5232323232323)
--(axis cs:2,62.4020202020202)
--(axis cs:3,56.9323232323232)
--(axis cs:4,61.8464646464647)
--(axis cs:5,62.5787878787879)
--(axis cs:6,62.4808080808081)
--(axis cs:7,62.820202020202)
--(axis cs:8,61.0727272727273)
--(axis cs:9,63.7727272727273)
--(axis cs:10,60.1828282828283)
--(axis cs:11,63.6212121212121)
--(axis cs:12,66.6585858585859)
--(axis cs:13,64.9494949494949)
--(axis cs:14,65.0050505050505)
--(axis cs:15,62.9757575757576)
--(axis cs:16,66.7474747474747)
--(axis cs:16,66.7474747474747)
--(axis cs:16,66.7474747474747)
--(axis cs:15,67.430303030303)
--(axis cs:14,67.4080808080808)
--(axis cs:13,68.6787878787879)
--(axis cs:12,70.0444444444445)
--(axis cs:11,68.8333333333333)
--(axis cs:10,68.620202020202)
--(axis cs:9,69.6464646464647)
--(axis cs:8,66.8969696969697)
--(axis cs:7,69.910101010101)
--(axis cs:6,68.5232323232323)
--(axis cs:5,68.6868686868687)
--(axis cs:4,66.7434343434344)
--(axis cs:3,68.4020202020202)
--(axis cs:2,68.9272727272727)
--(axis cs:1,66.040404040404)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:1,82.0565656565657)
--(axis cs:1,80.0606060606061)
--(axis cs:2,77.9525252525252)
--(axis cs:3,77.0727272727273)
--(axis cs:4,77.4242424242424)
--(axis cs:5,75.989898989899)
--(axis cs:6,74.8787878787879)
--(axis cs:7,74.8161616161616)
--(axis cs:8,73.4171717171717)
--(axis cs:9,74.3959595959596)
--(axis cs:10,75.0868686868687)
--(axis cs:11,74.3676767676768)
--(axis cs:12,73.9171717171717)
--(axis cs:13,73.2818181818182)
--(axis cs:14,75.7272727272727)
--(axis cs:15,74.7515151515152)
--(axis cs:16,73.8414141414141)
--(axis cs:16,76.4333333333334)
--(axis cs:16,76.4333333333334)
--(axis cs:15,76.529292929293)
--(axis cs:14,77.6717171717172)
--(axis cs:13,76.1909090909091)
--(axis cs:12,76.8848484848485)
--(axis cs:11,77.1070707070707)
--(axis cs:10,77.6808080808081)
--(axis cs:9,77.4222222222222)
--(axis cs:8,78.3949494949495)
--(axis cs:7,78.569696969697)
--(axis cs:6,78.1818181818182)
--(axis cs:5,78.2828282828283)
--(axis cs:4,79.4848484848485)
--(axis cs:3,79.8929292929293)
--(axis cs:2,80.3242424242424)
--(axis cs:1,82.0565656565657)
--cycle;

\path [draw=blue!50.9803921568627!black, fill=blue!50.9803921568627!black, opacity=0.2]
(axis cs:1,75.9919194793701)
--(axis cs:1,73.9878787841797)
--(axis cs:2,76.2222224884033)
--(axis cs:3,76.0303033752441)
--(axis cs:4,74.9747476768494)
--(axis cs:5,74.8888890838623)
--(axis cs:6,73.6565656661987)
--(axis cs:7,73.388888923645)
--(axis cs:8,73.0333332366943)
--(axis cs:9,73.0707068786621)
--(axis cs:10,72.5171715240478)
--(axis cs:11,72.7151512947082)
--(axis cs:12,72.3373735122681)
--(axis cs:13,72.1888886146546)
--(axis cs:14,73.055555305481)
--(axis cs:15,72.3757572784424)
--(axis cs:16,72.6757574996948)
--(axis cs:16,74.9686870651245)
--(axis cs:16,74.9686870651245)
--(axis cs:15,74.7353536987305)
--(axis cs:14,75.5555560302734)
--(axis cs:13,74.1090909004211)
--(axis cs:12,74.3959596862793)
--(axis cs:11,74.9656567497253)
--(axis cs:10,74.9454547729492)
--(axis cs:9,75.1959599609375)
--(axis cs:8,75.7303032836914)
--(axis cs:7,76.2040408401489)
--(axis cs:6,76.2424247741699)
--(axis cs:5,77.4848492050171)
--(axis cs:4,76.8737379074097)
--(axis cs:3,78.7414148406982)
--(axis cs:2,79.0020212478638)
--(axis cs:1,75.9919194793701)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:1,77.2808080808081)
--(axis cs:1,74.4606060606061)
--(axis cs:2,73.8939393939394)
--(axis cs:3,72.5111111111111)
--(axis cs:4,71.6363636363637)
--(axis cs:5,69.8989898989899)
--(axis cs:6,69.0505050505051)
--(axis cs:7,64.6474747474747)
--(axis cs:8,64.2828282828283)
--(axis cs:9,64.4888888888889)
--(axis cs:10,63.620202020202)
--(axis cs:11,62.7878787878788)
--(axis cs:12,62.8161616161616)
--(axis cs:13,61.6)
--(axis cs:14,63.8383838383838)
--(axis cs:15,61.6040404040404)
--(axis cs:16,62.7878787878788)
--(axis cs:16,68.4161616161616)
--(axis cs:16,68.4161616161616)
--(axis cs:15,69.4181818181818)
--(axis cs:14,69.1616161616162)
--(axis cs:13,69.3383838383838)
--(axis cs:12,69.5616161616162)
--(axis cs:11,70.1111111111111)
--(axis cs:10,68.4282828282828)
--(axis cs:9,69.620202020202)
--(axis cs:8,72.4191919191919)
--(axis cs:7,71.1272727272727)
--(axis cs:6,73.3434343434344)
--(axis cs:5,73.8686868686869)
--(axis cs:4,74.1818181818182)
--(axis cs:3,75.5959595959596)
--(axis cs:2,75.6171717171717)
--(axis cs:1,77.2808080808081)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:1,66.4080808080808)
--(axis cs:1,62.2222222222222)
--(axis cs:2,61.3949494949495)
--(axis cs:3,61.0181818181818)
--(axis cs:4,61.020202020202)
--(axis cs:5,62.1616161616162)
--(axis cs:6,60.1919191919192)
--(axis cs:7,60.1676767676768)
--(axis cs:8,56.7292929292929)
--(axis cs:9,59.6080808080808)
--(axis cs:10,60.0848484848485)
--(axis cs:11,60.7)
--(axis cs:12,62.1616161616162)
--(axis cs:13,57.4313131313131)
--(axis cs:14,63.4545454545455)
--(axis cs:15,60.8404040404041)
--(axis cs:16,61.869696969697)
--(axis cs:16,65.1626262626263)
--(axis cs:16,65.1626262626263)
--(axis cs:15,65.369696969697)
--(axis cs:14,65.6414141414142)
--(axis cs:13,64.6606060606061)
--(axis cs:12,65.7717171717172)
--(axis cs:11,67.0040404040404)
--(axis cs:10,66.820202020202)
--(axis cs:9,65.2363636363636)
--(axis cs:8,64.569696969697)
--(axis cs:7,65.940404040404)
--(axis cs:6,65.0606060606061)
--(axis cs:5,66.1111111111111)
--(axis cs:4,64.1414141414141)
--(axis cs:3,66.139393939394)
--(axis cs:2,64.9727272727273)
--(axis cs:1,66.4080808080808)
--cycle;

\addplot [semithick, color0, forget plot]
table {%
0 69.6023014959724
16 69.6023014959724
};
\addplot [very thick, color1, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
1 81.2424242424242
2 80.4790764790765
3 80.3405483405484
4 80.5079365079365
5 80.3292929292929
6 80.1262626262626
7 80.2626262626263
8 80.2655122655123
9 80.2255892255892
10 80.2811447811448
11 80.2356902356902
12 80.7030303030303
13 80.0080808080808
14 79.6010101010101
15 79.5084175084175
16 79.7373737373737
};
\addplot [very thick, blue!50.9803921568627!black, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
1 75.1540406322479
2 79.6738824680873
3 80.802309891837
4 81.1226560647147
5 81.505051612854
6 81.0909099674225
7 81.4747484970093
8 81.6565667288644
9 81.9326607386271
10 81.9410783131917
11 81.9831659062703
12 82.4444452362061
13 81.8868698425293
14 81.641415271759
15 81.5555564371745
16 81.4545460510254
};
\addplot [very thick, color2, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
1 75.8964646464647
2 76.8600288600289
3 76.4069264069264
4 75.8095238095238
5 75.2909090909091
6 74.439393939394
7 74.5959595959596
8 72.3896103896104
9 74.0909090909091
10 72.7205387205387
11 71.959595959596
12 73.1717171717172
13 71.620202020202
14 71.6262626262626
15 70.5791245791246
16 69.8383838383839
};
\addplot [very thick, color3, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
1 65.1464646464647
2 65.3217893217893
3 64.1414141414141
4 65.0822510822511
5 65.2282828282828
6 65.2348484848485
7 66.1717171717172
8 64.5137085137085
9 66.973063973064
10 65.0454545454546
11 65.6767676767677
12 68.6020202020202
13 66.8767676767677
14 66.6414141414141
15 65.016835016835
16 66.7474747474747
};
\addplot [very thick, color1, dotted, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
1 81.1200897867565
2 78.9823232323232
3 78.3555555555556
4 78.2929292929293
5 77.287419651056
6 76.4885215794307
7 76.7272727272727
8 75.9823232323232
9 75.7598204264871
10 76.4377104377105
11 75.9680134680135
12 75.7691197691198
13 74.630303030303
14 76.4882154882155
15 75.4208754208754
16 75.1742424242424
};
\addplot [very thick, blue!50.9803921568627!black, dotted, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
1 75.0864199574789
2 77.4696976566315
3 77.4303035888672
4 76.050505510966
5 76.4334257091176
6 75.0413225416704
7 74.8989901034037
8 74.2323232746124
9 74.3973064592149
10 74.080808122423
11 73.6313130315145
12 73.4920634133475
13 73.2343433303833
14 74.3501684188843
15 73.6835016123454
16 73.80555560112
};
\addplot [very thick, color2, dotted, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
1 75.8181818181818
2 74.5681818181818
3 74.162962962963
4 72.996632996633
5 72.3507805325987
6 70.8209366391184
7 68.3737373737374
8 68.5883838383838
9 67.0639730639731
10 66.2042648709315
11 66.7525252525253
12 65.8701298701299
13 65.3939393939394
14 67.2929292929293
15 66.4646464646465
16 65.6893939393939
};
\addplot [very thick, color3, dotted, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
1 64.6711560044893
2 63.3106060606061
3 63.8141414141414
4 63.0875420875421
5 64.0642791551883
6 62.5895316804408
7 63.0639730639731
8 61.739898989899
9 63.1200897867565
10 64.0763187429854
11 64.1919191919192
12 64.1904761904762
13 61.579797979798
14 64.3400673400673
15 62.9494949494949
16 63.7121212121212
};
\end{axis}

\end{tikzpicture}


==> figures/plot_k_1.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.8,0.156862745098039,0.156862745098039}
\definecolor{color1}{rgb}{0.980392156862745,0.823529411764706,0.176470588235294}
\definecolor{color2}{rgb}{1,0.549019607843137,0.0392156862745098}
\definecolor{color3}{rgb}{0.0470588235294118,0.607843137254902,0.356862745098039}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0,0)},
  anchor=south west,
  draw=none
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of cluster models \gls{J}},
xmin=1, xmax=16,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Validation accuracy},
ymin=0, ymax=100,
ytick style={color=black}
,
width=3.5cm,
height=3.75cm,
xlabel style={align=center, text width=3cm},
legend cell align={left},
legend columns=2,
legend style={nodes={scale=0.6, transform shape}},
legend image post style={mark=*}
%legend style={at={(0.5,-0.2)}, anchor=north, draw=none}
]

\addlegendentry{MoE}
\addlegendimage{thick, no markers, blue!50.9803921568627!black}

\addlegendentry{\gls{IFCA}}
\addlegendimage{thick, no markers, color3}

\addlegendentry{Local}
\addlegendimage{thick, no markers, color0}

\addlegendentry{Ensemble}
\addlegendimage{thick, no markers, color2}

\addlegendentry{Fine-tuned}
\addlegendimage{thick, no markers, color1}

\addlegendentry{\gls{eps}-greedy}
\addlegendimage{thick, no markers, black}

\addlegendentry{No exp.}
\addlegendimage{thick, no markers, black, dash pattern=on 1pt off 1pt}

% \addlegendimage{thick, no markers, color0}
% \addlegendimage{thick, no markers, dash pattern=on 1.5pt off 2.5pt}
% \addlegendimage{thick, no markers, color1}
% \addlegendimage{thick, no markers, dotted}
% \addlegendimage{thick, no markers, color1, dotted}

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:1,87.328)
--(axis cs:1,85.66)
--(axis cs:2,85.66)
--(axis cs:3,85.66)
--(axis cs:4,85.66)
--(axis cs:5,85.66)
--(axis cs:6,85.66)
--(axis cs:7,85.66)
--(axis cs:8,85.66)
--(axis cs:9,85.66)
--(axis cs:10,85.66)
--(axis cs:11,85.66)
--(axis cs:12,85.66)
--(axis cs:13,85.66)
--(axis cs:14,85.66)
--(axis cs:15,85.66)
--(axis cs:16,85.66)
--(axis cs:16,87.328)
--(axis cs:16,87.328)
--(axis cs:15,87.328)
--(axis cs:14,87.328)
--(axis cs:13,87.328)
--(axis cs:12,87.328)
--(axis cs:11,87.328)
--(axis cs:10,87.328)
--(axis cs:9,87.328)
--(axis cs:8,87.328)
--(axis cs:7,87.328)
--(axis cs:6,87.328)
--(axis cs:5,87.328)
--(axis cs:4,87.328)
--(axis cs:3,87.328)
--(axis cs:2,87.328)
--(axis cs:1,87.328)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:1,91.028)
--(axis cs:1,88.792)
--(axis cs:2,88.816)
--(axis cs:3,89.223)
--(axis cs:4,89.376)
--(axis cs:5,88.645)
--(axis cs:6,89.008)
--(axis cs:7,88.176)
--(axis cs:8,89.252)
--(axis cs:9,88.814)
--(axis cs:10,89.308)
--(axis cs:11,90.224)
--(axis cs:12,88.172)
--(axis cs:13,89.22)
--(axis cs:14,89.335)
--(axis cs:15,89.621)
--(axis cs:16,89.416)
--(axis cs:16,90.728)
--(axis cs:16,90.728)
--(axis cs:15,90.334)
--(axis cs:14,90.799)
--(axis cs:13,90.944)
--(axis cs:12,90.08)
--(axis cs:11,90.928)
--(axis cs:10,90.936)
--(axis cs:9,90.87)
--(axis cs:8,91.268)
--(axis cs:7,91.528)
--(axis cs:6,91.604)
--(axis cs:5,91.44)
--(axis cs:4,91.304)
--(axis cs:3,91.314)
--(axis cs:2,91.675)
--(axis cs:1,91.028)
--cycle;

\path [draw=blue!50.9803921568627!black, fill=blue!50.9803921568627!black, opacity=0.2]
(axis cs:1,88.796)
--(axis cs:1,87.568)
--(axis cs:2,88.856)
--(axis cs:3,89.226)
--(axis cs:4,89.604)
--(axis cs:5,89.095)
--(axis cs:6,90.024)
--(axis cs:7,88.86)
--(axis cs:8,88.828)
--(axis cs:9,89.632)
--(axis cs:10,89.556)
--(axis cs:11,90.792)
--(axis cs:12,89.088)
--(axis cs:13,89.988)
--(axis cs:14,89.879)
--(axis cs:15,89.721)
--(axis cs:16,89.193)
--(axis cs:16,91.737)
--(axis cs:16,91.737)
--(axis cs:15,91.04)
--(axis cs:14,91.347)
--(axis cs:13,91.5)
--(axis cs:12,90.848)
--(axis cs:11,91.808)
--(axis cs:10,91.934)
--(axis cs:9,91.544)
--(axis cs:8,92.048)
--(axis cs:7,91.944)
--(axis cs:6,92.038)
--(axis cs:5,92.011)
--(axis cs:4,91.864)
--(axis cs:3,91.57)
--(axis cs:2,91.17)
--(axis cs:1,88.796)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:1,88.516)
--(axis cs:1,87.028)
--(axis cs:2,84.233)
--(axis cs:3,69.084)
--(axis cs:4,71.292)
--(axis cs:5,62.781)
--(axis cs:6,65.668)
--(axis cs:7,58.728)
--(axis cs:8,55.272)
--(axis cs:9,62.222)
--(axis cs:10,56.418)
--(axis cs:11,69.024)
--(axis cs:12,60.42)
--(axis cs:13,51.312)
--(axis cs:14,50.692)
--(axis cs:15,60.632)
--(axis cs:16,42.342)
--(axis cs:16,67.454)
--(axis cs:16,67.454)
--(axis cs:15,69.174)
--(axis cs:14,58.14)
--(axis cs:13,66.712)
--(axis cs:12,69.94)
--(axis cs:11,73.356)
--(axis cs:10,75.158)
--(axis cs:9,72.42)
--(axis cs:8,72.188)
--(axis cs:7,78.096)
--(axis cs:6,76.17)
--(axis cs:5,83.249)
--(axis cs:4,83.18)
--(axis cs:3,87.108)
--(axis cs:2,88.689)
--(axis cs:1,88.516)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:1,57.64)
--(axis cs:1,49.316)
--(axis cs:2,38.344)
--(axis cs:3,35.899)
--(axis cs:4,41.844)
--(axis cs:5,38.95)
--(axis cs:6,42.073)
--(axis cs:7,41.792)
--(axis cs:8,47.568)
--(axis cs:9,51.458)
--(axis cs:10,53.488)
--(axis cs:11,50.636)
--(axis cs:12,53.776)
--(axis cs:13,49.256)
--(axis cs:14,50.196)
--(axis cs:15,54.107)
--(axis cs:16,49.823)
--(axis cs:16,59.68)
--(axis cs:16,59.68)
--(axis cs:15,57.063)
--(axis cs:14,55.376)
--(axis cs:13,57.7)
--(axis cs:12,57.952)
--(axis cs:11,57.48)
--(axis cs:10,60.098)
--(axis cs:9,57.652)
--(axis cs:8,58.26)
--(axis cs:7,56.664)
--(axis cs:6,55.534)
--(axis cs:5,57.595)
--(axis cs:4,51.528)
--(axis cs:3,55.826)
--(axis cs:2,57.438)
--(axis cs:1,57.64)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:1,91.334)
--(axis cs:1,89.443)
--(axis cs:2,89.991)
--(axis cs:3,90.91)
--(axis cs:4,91.002)
--(axis cs:5,90.447)
--(axis cs:6,90.644)
--(axis cs:7,89.82)
--(axis cs:8,90.12)
--(axis cs:9,89.213)
--(axis cs:10,90.22)
--(axis cs:11,89.23)
--(axis cs:12,88.9)
--(axis cs:13,89.152)
--(axis cs:14,89.215)
--(axis cs:15,87.658)
--(axis cs:16,88.753)
--(axis cs:16,91.101)
--(axis cs:16,91.101)
--(axis cs:15,90.08)
--(axis cs:14,90.955)
--(axis cs:13,90.796)
--(axis cs:12,91.4)
--(axis cs:11,91.305)
--(axis cs:10,91.17)
--(axis cs:9,91.454)
--(axis cs:8,91.604)
--(axis cs:7,91.075)
--(axis cs:6,91.49)
--(axis cs:5,91.726)
--(axis cs:4,92.006)
--(axis cs:3,92.25)
--(axis cs:2,92.025)
--(axis cs:1,91.334)
--cycle;

\path [draw=blue!50.9803921568627!black, fill=blue!50.9803921568627!black, opacity=0.2]
(axis cs:1,89.444)
--(axis cs:1,87.646)
--(axis cs:2,88.281)
--(axis cs:3,88.71)
--(axis cs:4,88.93)
--(axis cs:5,88.506)
--(axis cs:6,88.072)
--(axis cs:7,87.335)
--(axis cs:8,88.436)
--(axis cs:9,87.374)
--(axis cs:10,87.91)
--(axis cs:11,87.76)
--(axis cs:12,87.75)
--(axis cs:13,87.32)
--(axis cs:14,87.455)
--(axis cs:15,87.426)
--(axis cs:16,87.697)
--(axis cs:16,89.073)
--(axis cs:16,89.073)
--(axis cs:15,89.014)
--(axis cs:14,89.375)
--(axis cs:13,89.256)
--(axis cs:12,89.53)
--(axis cs:11,89.335)
--(axis cs:10,89.23)
--(axis cs:9,89.542)
--(axis cs:8,89.408)
--(axis cs:7,89.24)
--(axis cs:6,89.4)
--(axis cs:5,89.652)
--(axis cs:4,89.833)
--(axis cs:3,89.54)
--(axis cs:2,90.042)
--(axis cs:1,89.444)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:1,89.023)
--(axis cs:1,87.506)
--(axis cs:2,76.193)
--(axis cs:3,71.235)
--(axis cs:4,62.807)
--(axis cs:5,56.698)
--(axis cs:6,59.518)
--(axis cs:7,67.925)
--(axis cs:8,48.152)
--(axis cs:9,46.244)
--(axis cs:10,51.2)
--(axis cs:11,39.045)
--(axis cs:12,43.115)
--(axis cs:13,51.76)
--(axis cs:14,42.385)
--(axis cs:15,36.99)
--(axis cs:16,33.396)
--(axis cs:16,64.264)
--(axis cs:16,64.264)
--(axis cs:15,57.22)
--(axis cs:14,60.575)
--(axis cs:13,61.096)
--(axis cs:12,67.47)
--(axis cs:11,68.91)
--(axis cs:10,70.83)
--(axis cs:9,70.015)
--(axis cs:8,74.616)
--(axis cs:7,73.05)
--(axis cs:6,81.736)
--(axis cs:5,78.262)
--(axis cs:4,77.105)
--(axis cs:3,79.7)
--(axis cs:2,82.525)
--(axis cs:1,89.023)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:1,59.502)
--(axis cs:1,50.972)
--(axis cs:2,50.299)
--(axis cs:3,58.925)
--(axis cs:4,57.638)
--(axis cs:5,52.744)
--(axis cs:6,58.734)
--(axis cs:7,55.245)
--(axis cs:8,57.38)
--(axis cs:9,56.581)
--(axis cs:10,59.36)
--(axis cs:11,57.065)
--(axis cs:12,56.35)
--(axis cs:13,61.752)
--(axis cs:14,59.19)
--(axis cs:15,59.684)
--(axis cs:16,62.493)
--(axis cs:16,69.581)
--(axis cs:16,69.581)
--(axis cs:15,69.446)
--(axis cs:14,67.825)
--(axis cs:13,65.724)
--(axis cs:12,67.765)
--(axis cs:11,65.855)
--(axis cs:10,65.81)
--(axis cs:9,66.589)
--(axis cs:8,66.404)
--(axis cs:7,63.755)
--(axis cs:6,63.594)
--(axis cs:5,64.082)
--(axis cs:4,63.075)
--(axis cs:3,61.135)
--(axis cs:2,59.894)
--(axis cs:1,59.502)
--cycle;

\addplot [semithick, color0, forget plot]
table {%
0 86.5077262693157
16 86.5077262693157
};
\addplot [very thick, color1, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
1 90.1488888888889
2 90.3871428571428
3 90.1285714285714
4 90.2846153846154
5 90.22
6 90.26
7 90.0176470588235
8 90.2882352941177
9 90.0285714285714
10 90.1885714285714
11 90.52
12 89.068
13 90.12
14 89.99
15 89.995
16 89.908
};
\addplot [very thick, blue!50.9803921568627!black, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
1 88.2644444444444
2 89.9428571428572
3 90.1514285714286
4 90.6584615384615
5 90.612
6 90.755
7 90.4164705882353
8 90.7870588235294
9 90.4657142857143
10 90.8
11 91.228
12 89.832
13 90.7466666666667
14 90.69
15 90.475
16 90.554
};
\addplot [very thick, color2, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
1 87.9555555555555
2 86.9071428571429
3 80.5814285714285
4 77.5353846153846
5 74.118
6 71.06
7 68.5364705882353
8 65.8705882352941
9 67.7971428571429
10 66.6942857142857
11 71.144
12 66.332
13 59.7977777777778
14 55.62
15 65.75
16 57.528
};
\addplot [very thick, color3, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
1 55.0066666666667
2 49.4314285714286
3 46.24
4 47.4030769230769
5 48.732
6 48.7925
7 49.8658823529412
8 52.6223529411765
9 55.1457142857143
10 56.54
11 54.868
12 55.976
13 53.7222222222222
14 52.66
15 55.69
16 55.266
};
\addplot [very thick, color1, dotted, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
1 90.4942857142857
2 91.23
3 91.5233333333334
4 91.445
5 91.0975
6 91.1114285714286
7 90.62
8 90.88
9 90.575
10 90.7181818181818
11 90.39
12 90.2625
13 89.92
14 90.1733333333333
15 89.4
16 89.8883333333333
};
\addplot [very thick, blue!50.9803921568627!black, dotted, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
1 88.3957142857143
2 89.274
3 89.14
4 89.33
5 89.0275
6 88.7914285714286
7 88.3466666666666
8 88.9511111111111
9 88.5733333333333
10 88.7654545454545
11 88.475
12 88.75625
13 88.312
14 88.3966666666667
15 88.3628571428571
16 88.34
};
\addplot [very thick, color2, dotted, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
1 88.1514285714286
2 79.17
3 75.81
4 72.2625
5 68.87
6 71.5628571428572
7 70.3933333333333
8 64.3955555555556
9 60.5433333333333
10 61.5763636363636
11 57.16125
12 54.87875
13 55.68
14 52.09
15 46.1228571428571
16 52.9983333333333
};
\addplot [very thick, color3, dotted, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
1 55.2171428571429
2 56.588
3 59.7933333333333
4 59.8625
5 59.515
6 60.9742857142857
7 59.9866666666667
8 62.2822222222222
9 61.7416666666667
10 63.1363636363636
11 62.44125
12 63.47125
13 63.344
14 63.7933333333333
15 66.2685714285714
16 66.3766666666667
};
\end{axis}

\end{tikzpicture}

